Actor-Critic Pretraining for Proximal Policy Optimization

Reinforcement learning (RL) actor-critic algorithms enable autonomous learning but often require a large number of environment interactions, which limits their applicability in robotics. Leveraging expert data can reduce the number of required environment interactions. A common approach is actor pretraining, where the actor network is initialized via behavioral cloning on expert demonstrations and subsequently fine-tuned with RL. In contrast, the initialization of the critic network has received little attention, despite its central role in policy optimization. This paper proposes a pretraining approach for actor-critic algorithms like Proximal Policy Optimization (PPO) that uses expert demonstrations to initialize both networks. The actor is pretrained via behavioral cloning, while the critic is pretrained using returns obtained from rollouts of the pretrained policy. The approach is evaluated on 15 simulated robotic manipulation and locomotion tasks. Experimental results show that actor-critic pretraining improves sample efficiency by 86.1% on average compared to no pretraining and by 30.9% to actor-only pretraining.

==> figures/ch5_ACP_AP_PPO_return_plot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
     group style={
       group size=1 by 4, % 1 column, 4 rows: plot1, plot2, plot3, legend row
       vertical sep=1.0cm,
     },
     width=\linewidth,
    height=0.4\linewidth, % adjust per row
    grid=major,
    xlabel={Environment steps},
    xtick align=outside,
    xmin=0,
    xmax=850 000,
    ylabel={$G_{t=0}$},
    legend cell align=left,
    ]
    \nextgroupplot[
        title={\texttt{Ant}},
        xlabel={},
        xticklabels=\empty,
        scaled x ticks=false,
        ylabel={},
        scaled y ticks=base 10:-3,
        y tick label style={/pgf/number format/fixed},
        %legend to name=sharedlegend, % collect legend entries here
        legend pos=north east,
        legend style={
            font=\footnotesize,
            at={(axis description cs:0.99,1.1)},
            anchor=north east,
        }
    ]
    \addplot[draw=none, forget plot, name path=actorcritic-upper] coordinates {
             (0, 1850.9093688273554) (2000, 1993.8147385330608) (4000, 1922.9205450669087) (6000, 1804.3117208393192) (8000, 2015.7417084957806) (10000, 2132.543926693119) (12000, 2110.261371949692) (14000, 2159.1802961463536) (16000, 2083.899082249116) (18000, 1985.585863232724) (20000, 1961.963165928188) (22000, 1991.7155731904145) (24000, 1989.9233843702661) (26000, 1868.0376849079769) (28000, 1969.0220174889344) (30000, 1947.3991371044642) (32000, 2056.881257465029) (34000, 2030.1059147825144) (36000, 1973.1905357289852) (38000, 2099.8615610113984) (40000, 2056.1019305973537) (42000, 2187.3467138895494) (44000, 2178.335161309829) (46000, 1935.3168562686458) (48000, 1935.8917021710372) (50000, 1911.8795579445236) (52000, 1972.5040126323313) (54000, 1919.2631906431625) (56000, 1992.249387162546) (58000, 2149.893663232906) (60000, 1868.3021061329728) (62000, 2047.5971623265525) (64000, 2000.1137155360097) (66000, 1910.6498520910118) (68000, 2000.7585464049725) (70000, 2066.3688291551707) (72000, 2021.6219923309134) (74000, 2177.7034331209375) (76000, 2210.30412763126) (78000, 2187.797821862261) (80000, 2201.4919091890742) (82000, 2181.6601978073977) (84000, 2178.006950779411) (86000, 2178.5557024379764) (88000, 2255.126278506852) (90000, 2290.3701004284208) (92000, 2233.9139692569565) (94000, 2199.2349386678984) (96000, 2231.0818173245234) (98000, 2266.7089838216966) (100000, 2348.9370438287374) (102000, 2361.9742193621223) (104000, 2336.874508173625) (106000, 2303.871721342262) (108000, 2434.9386274953813) (110000, 2331.6491890871625) (112000, 2365.7605951237547) (114000, 2174.3881652315617) (116000, 2367.680180430809) (118000, 2194.9606820895015) (120000, 2304.32929763239) (122000, 2410.1571304205377) (124000, 2297.25920175455) (126000, 2149.833834426063) (128000, 2334.8975988591437) (130000, 2444.7639608511363) (132000, 2475.122390078877) (134000, 2423.361618961855) (136000, 2506.025540416932) (138000, 2455.4173622850785) (140000, 2538.3467154212467) (142000, 2514.9107760962147) (144000, 2534.348393782772) (146000, 2439.7630561290475) (148000, 2562.477157463716) (150000, 2543.68822935663) (152000, 2548.729371664365) (154000, 2549.2505196562092) (156000, 2560.9193243659715) (158000, 2545.854876063719) (160000, 2577.0936917328063) (162000, 2534.236796224584) (164000, 2538.6353162728055) (166000, 2547.3276784129844) (168000, 2552.125761099605) (170000, 2546.4685285025607) (172000, 2537.860032372595) (174000, 2583.666299728011) (176000, 2532.968236960509) (178000, 2532.968236960509) (180000, 2532.968236960509) (182000, 2532.968236960509) (184000, 2532.968236960509) (186000, 2532.968236960509) (188000, 2532.968236960509) (190000, 2532.968236960509) (192000, 2532.968236960509) (194000, 2532.968236960509) (196000, 2532.968236960509) (198000, 2532.968236960509) (200000, 2532.968236960509) (202000, 2532.968236960509) (204000, 2532.968236960509) (206000, 2532.968236960509) (208000, 2532.968236960509) (210000, 2532.968236960509) (212000, 2532.968236960509) (214000, 2532.968236960509) (216000, 2532.968236960509) (218000, 2532.968236960509) (220000, 2532.968236960509) (222000, 2532.968236960509) (224000, 2532.968236960509) (226000, 2532.968236960509) (228000, 2532.968236960509) (230000, 2532.968236960509) (232000, 2532.968236960509) (234000, 2532.968236960509) (236000, 2532.968236960509) (238000, 2532.968236960509) (240000, 2532.968236960509) (242000, 2532.968236960509) (244000, 2532.968236960509) (246000, 2532.968236960509) (248000, 2532.968236960509) (250000, 2532.968236960509) (252000, 2532.968236960509) (254000, 2532.968236960509) (256000, 2532.968236960509) (258000, 2532.968236960509) (260000, 2532.968236960509) (262000, 2532.968236960509) (264000, 2532.968236960509) (266000, 2532.968236960509) (268000, 2532.968236960509) (270000, 2532.968236960509) (272000, 2532.968236960509) (274000, 2532.968236960509) (276000, 2532.968236960509) (278000, 2532.968236960509) (280000, 2532.968236960509) (282000, 2532.968236960509) (284000, 2532.968236960509) (286000, 2532.968236960509) (288000, 2532.968236960509) (290000, 2532.968236960509)
         };
    \addplot[draw=none, forget plot, name path=actorcritic-lower] coordinates {
             (0, 1734.1421922349875) (2000, 1783.1047571023723) (4000, 1638.5234479027645) (6000, 1730.8168603116633) (8000, 1544.6805778028152) (10000, 1662.8183751949125) (12000, 1599.8665423448888) (14000, 1740.3841487581726) (16000, 1594.8404634782055) (18000, 1599.8096620223432) (20000, 1879.6244250983912) (22000, 1717.990096487984) (24000, 1786.6617551895854) (26000, 1591.3953260720334) (28000, 1733.673562626235) (30000, 1760.2307010579736) (32000, 1972.9603834378402) (34000, 1869.07730984081) (36000, 1806.8412942089485) (38000, 1652.6105753415216) (40000, 1704.8674831391718) (42000, 1764.070364056041) (44000, 1847.2429666239952) (46000, 1545.2368269540532) (48000, 1592.1772463747047) (50000, 1482.8502181157887) (52000, 1713.749085275331) (54000, 1548.390005018141) (56000, 1758.5424729124811) (58000, 1871.42752985066) (60000, 1739.42885257252) (62000, 1768.3515582160123) (64000, 1832.5945776670687) (66000, 1701.797167135766) (68000, 1911.1011561157875) (70000, 1962.9062071705584) (72000, 1984.2576330773716) (74000, 2077.887686626795) (76000, 2048.365967258205) (78000, 2099.355599627237) (80000, 2077.405964467762) (82000, 2158.865105845206) (84000, 2061.037492354419) (86000, 1891.8308836012732) (88000, 2024.4579589273665) (90000, 1997.230236024479) (92000, 1940.6609318827166) (94000, 1772.9375200946083) (96000, 1968.0302143908764) (98000, 2204.3680027368523) (100000, 2170.6868164393713) (102000, 2270.0114673346015) (104000, 2101.722378894029) (106000, 2128.957007433996) (108000, 2025.9685571379061) (110000, 2299.955690347399) (112000, 2174.2501123928714) (114000, 1957.194413903712) (116000, 2135.2381824727554) (118000, 1906.5656576188296) (120000, 2147.895311670044) (122000, 1971.2550671486777) (124000, 2036.34992179801) (126000, 1939.2900609306125) (128000, 2049.8709041796255) (130000, 2045.9614377788212) (132000, 2207.3313658774528) (134000, 2004.7260597222) (136000, 2133.010114765544) (138000, 1842.6837275133169) (140000, 2157.4908929734056) (142000, 2304.0257012225325) (144000, 2271.961134430067) (146000, 2087.62180427102) (148000, 2297.0412335806204) (150000, 2410.01821568643) (152000, 2379.1467142915567) (154000, 2375.9923748890583) (156000, 2306.2683597166865) (158000, 2396.655639702088) (160000, 2210.894393606808) (162000, 2474.3968806191565) (164000, 2442.2476657165016) (166000, 2387.6590242864054) (168000, 2358.6726868533037) (170000, 2392.8998475795206) (172000, 2447.4375740413016) (174000, 2172.3107700257815) (176000, 2498.0089026023797) (178000, 2498.0089026023797) (180000, 2498.0089026023797) (182000, 2498.0089026023797) (184000, 2498.0089026023797) (186000, 2498.0089026023797) (188000, 2498.0089026023797) (190000, 2498.0089026023797) (192000, 2498.0089026023797) (194000, 2498.0089026023797) (196000, 2498.0089026023797) (198000, 2498.0089026023797) (200000, 2498.0089026023797) (202000, 2498.0089026023797) (204000, 2498.0089026023797) (206000, 2498.0089026023797) (208000, 2498.0089026023797) (210000, 2498.0089026023797) (212000, 2498.0089026023797) (214000, 2498.0089026023797) (216000, 2498.0089026023797) (218000, 2498.0089026023797) (220000, 2498.0089026023797) (222000, 2498.0089026023797) (224000, 2498.0089026023797) (226000, 2498.0089026023797) (228000, 2498.0089026023797) (230000, 2498.0089026023797) (232000, 2498.0089026023797) (234000, 2498.0089026023797) (236000, 2498.0089026023797) (238000, 2498.0089026023797) (240000, 2498.0089026023797) (242000, 2498.0089026023797) (244000, 2498.0089026023797) (246000, 2498.0089026023797) (248000, 2498.0089026023797) (250000, 2498.0089026023797) (252000, 2498.0089026023797) (254000, 2498.0089026023797) (256000, 2498.0089026023797) (258000, 2498.0089026023797) (260000, 2498.0089026023797) (262000, 2498.0089026023797) (264000, 2498.0089026023797) (266000, 2498.0089026023797) (268000, 2498.0089026023797) (270000, 2498.0089026023797) (272000, 2498.0089026023797) (274000, 2498.0089026023797) (276000, 2498.0089026023797) (278000, 2498.0089026023797) (280000, 2498.0089026023797) (282000, 2498.0089026023797) (284000, 2498.0089026023797) (286000, 2498.0089026023797) (288000, 2498.0089026023797) (290000, 2498.0089026023797)
         };
         
    \addplot[myblue!50!white, fill opacity=0.3, forget plot] fill between[of=actorcritic-upper and actorcritic-lower];

    \addplot[color=myblue, thick] coordinates {
            (0, 1792.5257805311714) (2000, 1888.4597478177166) (4000, 1780.7219964848366) (6000, 1767.5642905754912) (8000, 1780.2111431492979) (10000, 1897.6811509440158) (12000, 1855.0639571472905) (14000, 1949.782222452263) (16000, 1839.3697728636607) (18000, 1792.6977626275336) (20000, 1920.7937955132895) (22000, 1854.8528348391992) (24000, 1888.2925697799258) (26000, 1729.7165054900051) (28000, 1851.3477900575847) (30000, 1853.814919081219) (32000, 2014.9208204514346) (34000, 1949.5916123116622) (36000, 1890.0159149689669) (38000, 1876.23606817646) (40000, 1880.4847068682627) (42000, 1975.7085389727952) (44000, 2012.7890639669122) 
            (46000, 1740.2768416113495) (48000, 1764.034474272871) (50000, 1697.3648880301562) (52000, 1843.1265489538312) (54000, 1733.8265978306517) (56000, 1875.3959300375136) (58000, 2010.660596541783) (60000, 1803.8654793527464) (62000, 1907.9743602712824) (64000, 1916.3541466015392) (66000, 1806.2235096133888) (68000, 1955.92985126038) (70000, 2014.6375181628646) (72000, 2002.9398127041425) (74000, 2127.7955598738663) (76000, 2129.3350474447325) (78000, 2143.576710744749) (80000, 2139.448936828418) (82000, 2170.262651826302) (84000, 2119.522221566915) (86000, 2035.1932930196247) (88000, 2139.792118717109) (90000, 2143.80016822645) (92000, 2087.2874505698364) (94000, 1986.0862293812534) (96000, 2099.5560158577) (98000, 2235.5384932792745) (100000, 2259.8119301340544) (102000, 2315.992843348362) (104000, 2219.298443533827) (106000, 2216.414364388129) (108000, 2230.4535923166436) (110000, 2315.802439717281) (112000, 2270.005353758313) (114000, 2065.791289567637) (116000, 2251.459181451782) (118000, 2050.7631698541654) (120000, 2226.112304651217) (122000, 2190.7060987846075) (124000, 2166.80456177628) (126000, 2044.5619476783377) (128000, 2192.3842515193846) (130000, 2245.3626993149787) (132000, 2341.226877978165) (134000, 2214.0438393420277) (136000, 2319.517827591238) (138000, 2149.0505448991976) (140000, 2347.918804197326) (142000, 2409.4682386593736) (144000, 2403.1547641064194) (146000, 2263.692430200034) (148000, 2429.7591955221683) (150000, 2476.85322252153) (152000, 2463.938042977961) (154000, 2462.6214472726338) (156000, 2433.593842041329) (158000, 2471.2552578829036) (160000, 2393.994042669807) (162000, 2504.31683842187) (164000, 2490.4414909946536) (166000, 2467.493351349695) (168000, 2455.3992239764543) (170000, 2469.6841880410407) (172000, 2492.6488032069483) (174000, 2377.988534876896) (176000, 2515.4885697814443) (178000, 2515.4885697814443) (180000, 2515.4885697814443) (182000, 2515.4885697814443) (184000, 2515.4885697814443) (186000, 2515.4885697814443) (188000, 2515.4885697814443) (190000, 2515.4885697814443) (192000, 2515.4885697814443) (194000, 2515.4885697814443) (196000, 2515.4885697814443) (198000, 2515.4885697814443) (200000, 2515.4885697814443) (202000, 2515.4885697814443) (204000, 2515.4885697814443) (206000, 2515.4885697814443) (208000, 2515.4885697814443) (210000, 2515.4885697814443) (212000, 2515.4885697814443) (214000, 2515.4885697814443) (216000, 2515.4885697814443) (218000, 2515.4885697814443) (220000, 2515.4885697814443) (222000, 2515.4885697814443) (224000, 2515.4885697814443) (226000, 2515.4885697814443) (228000, 2515.4885697814443) (230000, 2515.4885697814443) (232000, 2515.4885697814443) (234000, 2515.4885697814443) (236000, 2515.4885697814443) (238000, 2515.4885697814443) (240000, 2515.4885697814443) (242000, 2515.4885697814443) (244000, 2515.4885697814443) (246000, 2515.4885697814443) (248000, 2515.4885697814443) (250000, 2515.4885697814443) (252000, 2515.4885697814443) (254000, 2515.4885697814443) (256000, 2515.4885697814443) (258000, 2515.4885697814443) (260000, 2515.4885697814443) (262000, 2515.4885697814443) (264000, 2515.4885697814443) (266000, 2515.4885697814443) (268000, 2515.4885697814443) (270000, 2515.4885697814443) (272000, 2515.4885697814443) (274000, 2515.4885697814443) (276000, 2515.4885697814443) (278000, 2515.4885697814443) (280000, 2515.4885697814443) (282000, 2515.4885697814443) (284000, 2515.4885697814443) (286000, 2515.4885697814443) (288000, 2515.4885697814443) (290000, 2515.4885697814443) (292000, 2515.4885697814443) (294000, 2515.4885697814443) (296000, 2515.4885697814443) (298000, 2515.4885697814443) (300000, 2515.4885697814443) (302000, 2515.4885697814443) (304000, 2515.4885697814443) (306000, 2515.4885697814443) (308000, 2515.4885697814443) (310000, 2515.4885697814443) (312000, 2515.4885697814443) (314000, 2515.4885697814443) (316000, 2515.4885697814443) (318000, 2515.4885697814443) (320000, 2515.4885697814443) (322000, 2515.4885697814443) (324000, 2515.4885697814443) (326000, 2515.4885697814443) (328000, 2515.4885697814443) (330000, 2515.4885697814443) (332000, 2515.4885697814443) (334000, 2515.4885697814443) (336000, 2515.4885697814443) (338000, 2515.4885697814443) (340000, 2515.4885697814443) (342000, 2515.4885697814443) (344000, 2515.4885697814443) (346000, 2515.4885697814443) (348000, 2515.4885697814443) (350000, 2515.4885697814443) (352000, 2515.4885697814443) (354000, 2515.4885697814443) (356000, 2515.4885697814443) (358000, 2515.4885697814443) (360000, 2515.4885697814443) (362000, 2515.4885697814443) (364000, 2515.4885697814443) (366000, 2515.4885697814443) (368000, 2515.4885697814443) (370000, 2515.4885697814443) (372000, 2515.4885697814443) (374000, 2515.4885697814443) (376000, 2515.4885697814443) (378000, 2515.4885697814443) (380000, 2515.4885697814443) (382000, 2515.4885697814443) (384000, 2515.4885697814443) (386000, 2515.4885697814443) (388000, 2515.4885697814443) (390000, 2515.4885697814443) (392000, 2515.4885697814443) (394000, 2515.4885697814443) (396000, 2515.4885697814443) (398000, 2515.4885697814443) (400000, 2515.4885697814443) (402000, 2515.4885697814443) (404000, 2515.4885697814443) (406000, 2515.4885697814443) (408000, 2515.4885697814443) (410000, 2515.4885697814443) (412000, 2515.4885697814443) (414000, 2515.4885697814443) (416000, 2515.4885697814443) (418000, 2515.4885697814443) (420000, 2515.4885697814443) (422000, 2515.4885697814443) (424000, 2515.4885697814443) (426000, 2515.4885697814443) (428000, 2515.4885697814443) (430000, 2515.4885697814443) (432000, 2515.4885697814443) (434000, 2515.4885697814443) (436000, 2515.4885697814443) (438000, 2515.4885697814443) (440000, 2515.4885697814443) (442000, 2515.4885697814443) (444000, 2515.4885697814443) (446000, 2515.4885697814443) (448000, 2515.4885697814443) (450000, 2515.4885697814443) (452000, 2515.4885697814443) (454000, 2515.4885697814443) (456000, 2515.4885697814443) (458000, 2515.4885697814443) (460000, 2515.4885697814443) (462000, 2515.4885697814443) (464000, 2515.4885697814443) (466000, 2515.4885697814443) (468000, 2515.4885697814443) (470000, 2515.4885697814443) (472000, 2515.4885697814443) (474000, 2515.4885697814443) (476000, 2515.4885697814443) (478000, 2515.4885697814443) (480000, 2515.4885697814443) (482000, 2515.4885697814443) (484000, 2515.4885697814443) (486000, 2515.4885697814443) (488000, 2515.4885697814443) (490000, 2515.4885697814443) (492000, 2515.4885697814443) (494000, 2515.4885697814443) (496000, 2515.4885697814443) (498000, 2515.4885697814443) (500000, 2515.4885697814443) (502000, 2515.4885697814443) (504000, 2515.4885697814443) (506000, 2515.4885697814443) (508000, 2515.4885697814443) (510000, 2515.4885697814443) (512000, 2515.4885697814443) (514000, 2515.4885697814443) (516000, 2515.4885697814443) (518000, 2515.4885697814443) (520000, 2515.4885697814443) (522000, 2515.4885697814443) (524000, 2515.4885697814443) (526000, 2515.4885697814443) (528000, 2515.4885697814443) (530000, 2515.4885697814443) (532000, 2515.4885697814443) (534000, 2515.4885697814443) (536000, 2515.4885697814443) (538000, 2515.4885697814443) (540000, 2515.4885697814443) (542000, 2515.4885697814443) (544000, 2515.4885697814443) (546000, 2515.4885697814443) (548000, 2515.4885697814443) (550000, 2515.4885697814443) (552000, 2515.4885697814443) (554000, 2515.4885697814443) (556000, 2515.4885697814443) (558000, 2515.4885697814443) (560000, 2515.4885697814443) (562000, 2515.4885697814443) (564000, 2515.4885697814443) (566000, 2515.4885697814443) (568000, 2515.4885697814443) (570000, 2515.4885697814443) (572000, 2515.4885697814443) (574000, 2515.4885697814443) (576000, 2515.4885697814443) (578000, 2515.4885697814443) (580000, 2515.4885697814443) (582000, 2515.4885697814443) (584000, 2515.4885697814443) (586000, 2515.4885697814443) (588000, 2515.4885697814443) (590000, 2515.4885697814443) (592000, 2515.4885697814443) (594000, 2515.4885697814443) (596000, 2515.4885697814443) (598000, 2515.4885697814443) (600000, 2515.4885697814443) (602000, 2515.4885697814443) (604000, 2515.4885697814443) (606000, 2515.4885697814443) (608000, 2515.4885697814443) (610000, 2515.4885697814443) (612000, 2515.4885697814443) (614000, 2515.4885697814443) (616000, 2515.4885697814443) (618000, 2515.4885697814443) (620000, 2515.4885697814443) (622000, 2515.4885697814443) (624000, 2515.4885697814443) (626000, 2515.4885697814443) (628000, 2515.4885697814443) (630000, 2515.4885697814443) (632000, 2515.4885697814443) (634000, 2515.4885697814443) (636000, 2515.4885697814443) (638000, 2515.4885697814443) (640000, 2515.4885697814443) (642000, 2515.4885697814443) (644000, 2515.4885697814443) (646000, 2515.4885697814443) (648000, 2515.4885697814443) (650000, 2515.4885697814443) (652000, 2515.4885697814443) (654000, 2515.4885697814443) (656000, 2515.4885697814443) (658000, 2515.4885697814443) (660000, 2515.4885697814443) (662000, 2515.4885697814443) (664000, 2515.4885697814443) (666000, 2515.4885697814443) (668000, 2515.4885697814443) (670000, 2515.4885697814443) (672000, 2515.4885697814443) (674000, 2515.4885697814443) (676000, 2515.4885697814443) (678000, 2515.4885697814443) (680000, 2515.4885697814443) (682000, 2515.4885697814443) (684000, 2515.4885697814443) (686000, 2515.4885697814443) (688000, 2515.4885697814443) (690000, 2515.4885697814443) (692000, 2515.4885697814443) (694000, 2515.4885697814443) (696000, 2515.4885697814443) (698000, 2515.4885697814443) (700000, 2515.4885697814443) (702000, 2515.4885697814443) (704000, 2515.4885697814443) (706000, 2515.4885697814443) (708000, 2515.4885697814443) (710000, 2515.4885697814443) (712000, 2515.4885697814443) (714000, 2515.4885697814443) (716000, 2515.4885697814443) (718000, 2515.4885697814443) (720000, 2515.4885697814443) (722000, 2515.4885697814443) (724000, 2515.4885697814443) (726000, 2515.4885697814443) (728000, 2515.4885697814443) (730000, 2515.4885697814443) (732000, 2515.4885697814443) (734000, 2515.4885697814443) (736000, 2515.4885697814443) (738000, 2515.4885697814443) (740000, 2515.4885697814443) (742000, 2515.4885697814443) (744000, 2515.4885697814443) (746000, 2515.4885697814443) (748000, 2515.4885697814443) (750000, 2515.4885697814443) (752000, 2515.4885697814443) (754000, 2515.4885697814443) (756000, 2515.4885697814443) (758000, 2515.4885697814443) (760000, 2515.4885697814443) (762000, 2515.4885697814443) (764000, 2515.4885697814443) (766000, 2515.4885697814443) (768000, 2515.4885697814443) (770000, 2515.4885697814443) (772000, 2515.4885697814443) (774000, 2515.4885697814443) (776000, 2515.4885697814443) (778000, 2515.4885697814443) (780000, 2515.4885697814443) (782000, 2515.4885697814443) (784000, 2515.4885697814443) (786000, 2515.4885697814443) (788000, 2515.4885697814443) (790000, 2515.4885697814443) (792000, 2515.4885697814443) (794000, 2515.4885697814443) (796000, 2515.4885697814443) (798000, 2515.4885697814443) (800000, 2515.4885697814443) (802000, 2515.4885697814443) (804000, 2515.4885697814443) (806000, 2515.4885697814443) (808000, 2515.4885697814443) (810000, 2515.4885697814443) (812000, 2515.4885697814443) (814000, 2515.4885697814443) (816000, 2515.4885697814443) (818000, 2515.4885697814443) (820000, 2515.4885697814443) (822000, 2515.4885697814443) (824000, 2515.4885697814443) (826000, 2515.4885697814443) (828000, 2515.4885697814443) (830000, 2515.4885697814443) (832000, 2515.4885697814443) (834000, 2515.4885697814443) (836000, 2515.4885697814443) (838000, 2515.4885697814443) (840000, 2515.4885697814443) (842000, 2515.4885697814443) (844000, 2515.4885697814443) (846000, 2515.4885697814443) (848000, 2515.4885697814443) (850000, 2515.4885697814443) (852000, 2515.4885697814443) (854000, 2515.4885697814443) (856000, 2515.4885697814443) (858000, 2515.4885697814443) (860000, 2515.4885697814443) (862000, 2515.4885697814443) (864000, 2515.4885697814443) (866000, 2515.4885697814443) (868000, 2515.4885697814443) (870000, 2515.4885697814443) (872000, 2515.4885697814443) (874000, 2515.4885697814443) (876000, 2515.4885697814443) (878000, 2515.4885697814443) (880000, 2515.4885697814443) (882000, 2515.4885697814443) (884000, 2515.4885697814443) (886000, 2515.4885697814443) (888000, 2515.4885697814443) (890000, 2515.4885697814443) (892000, 2515.4885697814443) (894000, 2515.4885697814443) (896000, 2515.4885697814443) (898000, 2515.4885697814443) (900000, 2515.4885697814443) (902000, 2515.4885697814443) (904000, 2515.4885697814443) (906000, 2515.4885697814443) (908000, 2515.4885697814443) (910000, 2515.4885697814443) (912000, 2515.4885697814443) (914000, 2515.4885697814443) (916000, 2515.4885697814443) (918000, 2515.4885697814443) (920000, 2515.4885697814443) (922000, 2515.4885697814443) (924000, 2515.4885697814443) (926000, 2515.4885697814443) (928000, 2515.4885697814443) (930000, 2515.4885697814443) (932000, 2515.4885697814443) (934000, 2515.4885697814443) (936000, 2515.4885697814443) (938000, 2515.4885697814443) (940000, 2515.4885697814443) (942000, 2515.4885697814443) (944000, 2515.4885697814443) (946000, 2515.4885697814443) (948000, 2515.4885697814443) (950000, 2515.4885697814443) (952000, 2515.4885697814443) (954000, 2515.4885697814443) (956000, 2515.4885697814443) (958000, 2515.4885697814443) (960000, 2515.4885697814443) (962000, 2515.4885697814443) (964000, 2515.4885697814443) (966000, 2515.4885697814443) (968000, 2515.4885697814443) (970000, 2515.4885697814443) (972000, 2515.4885697814443) (974000, 2515.4885697814443) (976000, 2515.4885697814443) (978000, 2515.4885697814443) (980000, 2515.4885697814443) (982000, 2515.4885697814443) (984000, 2515.4885697814443) (986000, 2515.4885697814443) (988000, 2515.4885697814443) (990000, 2515.4885697814443) (992000, 2515.4885697814443) (994000, 2515.4885697814443) (996000, 2515.4885697814443) (998000, 2515.4885697814443) 
            (1000000, 2515.4885697814443)
        };
    \addlegendentry{ACP}


    \addplot[draw=none, forget plot, name path=actoronly-upper] coordinates {
            (2000, 1751.7386029726943) (4000, 1684.0074800041123) (6000, 1549.8690078962372) (8000, 1509.304528270698) (10000, 1527.2008027421837) (12000, 1559.8087397833986) (14000, 1585.0411944718123) (16000, 1723.4875674934472) (18000, 1499.744656358846) (20000, 1538.6855073601687) (22000, 1750.7057678122596) (24000, 1810.7262637765177) (26000, 1682.8933668624654) (28000, 1595.541596211663) (30000, 1852.5079571513093) (32000, 1681.8632449903328) (34000, 1578.472926719211) (36000, 1418.013682777047) (38000, 1482.9502461526101) (40000, 1362.7976586430655) (42000, 1474.8270967930634) (44000, 1341.6793237928796) (46000, 1329.7700125781694) (48000, 1275.7674108784136) (50000, 1462.0791721377286) (52000, 1365.428500482544) (54000, 1324.8286412005789) (56000, 1491.7850981857757) (58000, 1625.6714883543434) (60000, 1376.2860079401653) (62000, 1426.6537310618246) (64000, 1470.525979475833) (66000, 1481.5438300993594) (68000, 1535.4078514636558) (70000, 1578.486868923693) (72000, 1525.086894384535) (74000, 1637.0345810907356) (76000, 1603.9249630629834) (78000, 1587.9819814229197) (80000, 1600.2147943287464) (82000, 1641.5522993777768) (84000, 1742.4632885086285) (86000, 1555.8388421941454) (88000, 1403.1304613704358) (90000, 1643.5127428255028) (92000, 1521.4051829517518) (94000, 1690.4112760785054) (96000, 1600.4106536315135) (98000, 1555.9602802496622) (100000, 1883.8807052358954) (102000, 1662.8508729006658) (104000, 1880.5505710021419) (106000, 1778.501159476113) (108000, 1836.7026318896912) (110000, 1634.3027264348266) (112000, 1838.590262498582) (114000, 1906.6853807650245) (116000, 1849.9819448583023) (118000, 1747.9420834991258) (120000, 1975.5758907896295) (122000, 2059.723735065395) (124000, 1746.3117251444644) (126000, 1879.0016956466245) (128000, 1941.904666348103) (130000, 1972.0405350086662) (132000, 2076.60185854939) (134000, 1896.681294937304) (136000, 1967.6462871617496) (138000, 1865.0193537968764) (140000, 2039.3555967088741) (142000, 1948.8099163978716) (144000, 1931.8048648974805) (146000, 1819.4154285684265) (148000, 1782.4347963620608) (150000, 1773.4173945665855) (152000, 1817.5930640738582) (154000, 1760.1121461687983) (156000, 1895.5795636987405) (158000, 1938.6211119525249) (160000, 1654.7759122493894) (162000, 1607.6412424720036) (164000, 1897.1890381067817) (166000, 1944.2294734680195) (168000, 2057.6835340519838) (170000, 1996.1604302146968) (172000, 2137.0806330885457) (174000, 2091.6412927524852) (176000, 2166.266969671966) (178000, 2188.3613877398884) (180000, 2012.6725214006913) (182000, 2107.3643593207958) (184000, 2137.040852698761) (186000, 2047.411270949589) (188000, 2079.311063253111) (190000, 2152.944406049409) (192000, 2021.1661761969017) (194000, 2032.416958834584) (196000, 2193.921269234298) (198000, 2007.5922366692887) (200000, 2263.7815566834283) (202000, 2131.8977495390536) (204000, 2191.8555737539245) (206000, 2117.244122642468) (208000, 2057.2206254144976) (210000, 2247.7737291233793) (212000, 2175.076900531583) (214000, 2164.4839302981345) (216000, 2042.5793132811784) (218000, 2303.819933910556) (220000, 2273.616983440351) (222000, 2002.8792171826449) (224000, 2154.9305842033364) (226000, 2228.565646191138) (228000, 2157.768284693259) (230000, 2242.4666847130156) (232000, 2177.5838928251414) (234000, 2150.2963539695293) (236000, 2103.4504804446633) (238000, 2171.04974275312) (240000, 1913.147521978308) (242000, 2240.7111308786216) (244000, 2159.8543039954216) (246000, 2092.8420467815126) (248000, 2266.3309468199836) (250000, 2184.6750760241293) (252000, 2244.860385038203) (254000, 2165.062019051109) (256000, 2361.7104607808674) (258000, 2152.6431893460713) (260000, 2287.3415706235974) (262000, 2237.6401733641487) (264000, 2292.0057456022346) (266000, 2064.1795669331686) (268000, 2277.3383049027807) (270000, 2337.695524636307) (272000, 2227.3780225400424) (274000, 2323.426046200147) (276000, 2216.3512299648546) (278000, 2339.998294616447) (280000, 2297.503197519669) (282000, 2308.3631657801807) (284000, 2455.2391408742233) (286000, 2373.376290024989) (288000, 2283.86346310286) (290000, 2317.4831137205406) (292000, 2265.6891959010136) (294000, 2178.4713223010663) (296000, 2490.731402014716) (298000, 2392.4386294345536) (300000, 2363.0834179689755) (302000, 2475.710992097542) (304000, 2524.7757749279376) (306000, 2527.7615741422555) (308000, 2494.931285007583) (310000, 2504.915361578801) (312000, 2589.5720427304877) (314000, 2505.9654461443297) (316000, 2555.3998103596814) (318000, 2542.8899766193567) (320000, 2522.4229760820585) (322000, 2535.282459896) (324000, 2530.197765417017) (326000, 2570.6537271598036) (328000, 2520.2238555268805) (330000, 2519.0763394740616)
        };
    \addplot[draw=none, forget plot, name path=actoronly-lower] coordinates {
            (2000, 1450.119776355122) (4000, 1598.0285553576653) (6000, 1442.172027719695) (8000, 1328.0993780541107) (10000, 1487.6896180646274) (12000, 1413.872080194158) (14000, 1508.6381192863616) (16000, 1507.828995992298) (18000, 1250.373321960711) (20000, 1262.790108730188) (22000, 1230.15000380812) (24000, 1308.4618867241159) (26000, 1241.6228839529208) (28000, 1114.2737714335913) (30000, 1194.1620742635405) (32000, 1181.0697689151277) (34000, 1139.0145472578492) (36000, 1085.8912493713915) (38000, 1078.293667454421) (40000, 1050.98148381707) (42000, 986.5719334332972) (44000, 978.5473166095941) (46000, 1045.8676636484056) (48000, 963.320924582908) (50000, 1080.168090861202) (52000, 1077.1795460380556) (54000, 905.0239093748568) (56000, 1042.3098414297458) (58000, 1010.5150216090835) (60000, 1149.300993816014) (62000, 1205.9558746763673) (64000, 1180.22742642013) (66000, 1005.2306988100374) (68000, 1059.5516804152544) (70000, 1054.7565993025748) (72000, 936.2059182802584) (74000, 1044.2204612459877) (76000, 912.1549866612368) (78000, 914.466763625154) (80000, 1219.3246126250574) (82000, 939.1198046592885) (84000, 884.1179569569325) (86000, 1111.6354003324564) (88000, 1225.1089371096043) (90000, 1088.8358338292123) (92000, 1271.8608222805403) (94000, 1220.896906175528) (96000, 1087.7292075842283) (98000, 1069.5640901761974) (100000, 1435.0754779146112) (102000, 1101.3249418456771) (104000, 1568.8064596944976) (106000, 1468.49191089896) (108000, 1367.8478999861852) (110000, 1551.2902206944045) (112000, 1613.736690329691) (114000, 1816.8983116610739) (116000, 1766.2580347852584) (118000, 1668.9651406239325) (120000, 1779.2179313690574) (122000, 1697.8000939041635) (124000, 1634.9859277690587) (126000, 1761.0188443017926) (128000, 1598.180705245889) (130000, 1691.3540999190245) (132000, 1619.502796333537) (134000, 1721.0759331620936) (136000, 1775.9176142954566) (138000, 1284.134274512567) (140000, 1333.7627731780922) (142000, 1454.4444892418558) (144000, 1597.8437039178457) (146000, 1634.2177837637216) (148000, 1393.057520239437) (150000, 1611.6398765997558) (152000, 1292.5691994513843) (154000, 1209.188495580089) (156000, 1039.3282032740904) (158000, 1649.8617660250427) (160000, 1356.0491480838655) (162000, 1509.2216872296974) (164000, 1577.355752924311) (166000, 1384.3885847763313) (168000, 1655.6075969129881) (170000, 1644.050458050631) (172000, 1598.5523674822527) (174000, 1755.9642389239273) (176000, 1757.4235094050239) (178000, 1691.0465424785712) (180000, 1490.655734584783) (182000, 1608.7486464945493) (184000, 1560.950481992716) (186000, 1508.8104431723646) (188000, 1326.9852207870317) (190000, 1542.0157340135897) (192000, 1705.6319468737283) (194000, 1879.456003274291) (196000, 1889.2844918179503) (198000, 1657.4966458668953) (200000, 1858.3867440506597) (202000, 1269.6862323629107) (204000, 1620.7002084514738) (206000, 1629.0739711118338) (208000, 1661.4316159216896) (210000, 1937.2790976460496) (212000, 1566.6716132349886) (214000, 1852.0210675205128) (216000, 1933.1874774016985) (218000, 2044.5811645523863) (220000, 1850.0677105993745) (222000, 1826.0261123268638) (224000, 1681.9796704930498) (226000, 1860.6800455863856) (228000, 1873.4339605843084) (230000, 1866.1956490262337) (232000, 1956.9005322217192) (234000, 1835.554799148105) (236000, 1625.898042929696) (238000, 1672.7675641884457) (240000, 1829.8491448671314) (242000, 2078.5751029605126) (244000, 1843.3746407860854) (246000, 1884.50466649454) (248000, 1989.805584585602) (250000, 1933.6328269313717) (252000, 1998.9987400920716) (254000, 1852.2594458385452) (256000, 2064.4769193171874) (258000, 2016.417540801851) (260000, 2082.1412919108134) (262000, 1556.7347953514) (264000, 2189.206709455711) (266000, 1576.3475498103262) (268000, 1645.9850611408606) (270000, 1913.529896204026) (272000, 2106.96848511593) (274000, 2136.736028296727) (276000, 2148.6520858870836) (278000, 2064.257370647126) (280000, 2095.137364669011) (282000, 2055.2573762429747) (284000, 1953.4594140460613) (286000, 2224.843672007771) (288000, 2120.3325531790842) (290000, 2271.6179993455676) (292000, 2165.36867744909) (294000, 1928.2148644148824) (296000, 2153.8193703968627) (298000, 2327.5627904024736) (300000, 2123.9075690930276) (302000, 2395.009436035965) (304000, 2404.965209933345) (306000, 2379.325686687476) (308000, 2218.9142365239904) (310000, 2113.161235936557) (312000, 2060.774711972227) (314000, 2152.903738856103) (316000, 2254.410700418194) (318000, 2155.012997044422) (320000, 2354.372885352945) (322000, 2383.4263760002627) (324000, 2355.316511906426) (326000, 2118.674066767473) (328000, 2199.1410155422873) (330000, 2111.957740999361) 
        };
    \addplot[mygreen!50!white, fill opacity=0.3, forget plot] fill between[of=actoronly-upper and actoronly-lower];

    \addplot[mygreen, thick] coordinates {
            (2000, 1600.9291896639081) (4000, 1641.0180176808888) (6000, 1496.0205178079661) (8000, 1418.7019531624044) (10000, 1507.4452104034056) (12000, 1486.8404099887782) (14000, 1546.839656879087) (16000, 1615.6582817428725) (18000, 1375.0589891597785) (20000, 1400.7378080451783) (22000, 1490.4278858101898) (24000, 1559.5940752503168) (26000, 1462.2581254076931) (28000, 1354.9076838226272) (30000, 1523.3350157074249) (32000, 1431.4665069527302) (34000, 1358.7437369885301) (36000, 1251.9524660742193) (38000, 1280.6219568035156) (40000, 1206.8895712300678) (42000, 1230.6995151131803) (44000, 1160.1133202012368) (46000, 1187.8188381132875) (48000, 1119.5441677306608) (50000, 1271.1236314994653) (52000, 1221.3040232602998) (54000, 1114.9262752877178) (56000, 1267.0474698077608) (58000, 1318.0932549817135) (60000, 1262.7935008780896) (62000, 1316.304802869096) (64000, 1325.3767029479816) (66000, 1243.3872644546984) (68000, 1297.479765939455) (70000, 1316.621734113134) (72000, 1230.6464063323967) (74000, 1340.6275211683617) (76000, 1258.03997486211) (78000, 1251.2243725240369) (80000, 1409.769703476902) (82000, 1290.3360520185327) (84000, 1313.2906227327805) (86000, 1333.7371212633009) (88000, 1314.11969924002) (90000, 1366.1742883273575) (92000, 1396.633002616146) (94000, 1455.6540911270167) (96000, 1344.069930607871) (98000, 1312.7621852129298) (100000, 1659.4780915752533) (102000, 1382.0879073731714) (104000, 1724.6785153483197) (106000, 1623.4965351875364) (108000, 1602.2752659379382) (110000, 1592.7964735646156) (112000, 1726.1634764141365) (114000, 1861.7918462130492) (116000, 1808.1199898217803) (118000, 1708.4536120615292) (120000, 1877.3969110793435) (122000, 1878.7619144847793) (124000, 1690.6488264567615) (126000, 1820.0102699742085) (128000, 1770.042685796996) (130000, 1831.6973174638454) (132000, 1848.0523274414634) (134000, 1808.8786140496989) (136000, 1871.781950728603) (138000, 1574.5768141547217) (140000, 1686.5591849434832) (142000, 1701.6272028198637) (144000, 1764.824284407663) (146000, 1726.816606166074) (148000, 1587.746158300749) (150000, 1692.5286355831706) (152000, 1555.0811317626212) (154000, 1484.6503208744437) (156000, 1467.4538834864154) (158000, 1794.2414389887838) (160000, 1505.4125301666274) (162000, 1558.4314648508505) (164000, 1737.2723955155463) (166000, 1664.3090291221754) (168000, 1856.645565482486) (170000, 1820.105444132664) (172000, 1867.8165002853991) (174000, 1923.8027658382064) (176000, 1961.8452395384948) (178000, 1939.7039651092298) (180000, 1751.6641279927371) (182000, 1858.0565029076727) (184000, 1848.9956673457384) (186000, 1778.1108570609767) (188000, 1703.1481420200714) (190000, 1847.4800700314993) (192000, 1863.399061535315) (194000, 1955.9364810544375) (196000, 2041.6028805261242) (198000, 1832.544441268092) (200000, 2061.084150367044) (202000, 1700.7919909509822) (204000, 1906.2778911026992) (206000, 1873.1590468771508) (208000, 1859.3261206680936) (210000, 2092.5264133847145) (212000, 1870.8742568832859) (214000, 2008.2524989093235) (216000, 1987.8833953414385) (218000, 2174.200549231471) (220000, 2061.8423470198627) (222000, 1914.4526647547543) (224000, 1918.455127348193) (226000, 2044.6228458887617) (228000, 2015.6011226387836) (230000, 2054.3311668696247) (232000, 2067.24221252343) (234000, 1992.925576558817) (236000, 1864.6742616871798) (238000, 1921.9086534707828) (240000, 1871.4983334227197) (242000, 2159.643116919567) (244000, 2001.6144723907535) (246000, 1988.6733566380262) (248000, 2128.068265702793) (250000, 2059.1539514777505) (252000, 2121.929562565137) (254000, 2008.660732444827) (256000, 2213.0936900490274) (258000, 2084.530365073961) (260000, 2184.7414312672054) (262000, 1897.1874843577743) (264000, 2240.606227528973) (266000, 1820.2635583717474) (268000, 1961.6616830218206) (270000, 2125.6127104201664) (272000, 2167.173253827986) (274000, 2230.081037248437) (276000, 2182.501657925969) (278000, 2202.1278326317865) (280000, 2196.32028109434) (282000, 2181.8102710115777) (284000, 2204.3492774601423) (286000, 2299.10998101638) (288000, 2202.098008140972) (290000, 2294.550556533054) (292000, 2215.5289366750517) (294000, 2053.3430933579743) (296000, 2322.2753862057893) (298000, 2360.0007099185136) (300000, 2243.4954935310016) (302000, 2435.3602140667535) (304000, 2464.870492430641) (306000, 2453.5436304148657) (308000, 2356.9227607657867) (310000, 2309.038298757679) (312000, 2325.1733773513574) (314000, 2329.4345925002162) (316000, 2404.905255388938) (318000, 2348.9514868318893) (320000, 2438.397930717502) (322000, 2459.3544179481314) (324000, 2442.7571386617215) (326000, 2344.6638969636383) (328000, 2359.682435534584) (330000, 2315.517040236711) (332000, 2515.4885697814443) (334000, 2515.4885697814443) (336000, 2515.4885697814443) (338000, 2515.4885697814443) (340000, 2515.4885697814443) (342000, 2515.4885697814443) (344000, 2515.4885697814443) (346000, 2515.4885697814443) (348000, 2515.4885697814443) (350000, 2515.4885697814443) (352000, 2515.4885697814443) (354000, 2515.4885697814443) (356000, 2515.4885697814443) (358000, 2515.4885697814443) (360000, 2515.4885697814443) (362000, 2515.4885697814443) (364000, 2515.4885697814443) (366000, 2515.4885697814443) (368000, 2515.4885697814443) (370000, 2515.4885697814443) (372000, 2515.4885697814443) (374000, 2515.4885697814443) (376000, 2515.4885697814443) (378000, 2515.4885697814443) (380000, 2515.4885697814443) (382000, 2515.4885697814443) (384000, 2515.4885697814443) (386000, 2515.4885697814443) (388000, 2515.4885697814443) (390000, 2515.4885697814443) (392000, 2515.4885697814443) (394000, 2515.4885697814443) (396000, 2515.4885697814443) (398000, 2515.4885697814443) (400000, 2515.4885697814443) (402000, 2515.4885697814443) (404000, 2515.4885697814443) (406000, 2515.4885697814443) (408000, 2515.4885697814443) (410000, 2515.4885697814443) (412000, 2515.4885697814443) (414000, 2515.4885697814443) (416000, 2515.4885697814443) (418000, 2515.4885697814443) (420000, 2515.4885697814443) (422000, 2515.4885697814443) (424000, 2515.4885697814443) (426000, 2515.4885697814443) (428000, 2515.4885697814443) (430000, 2515.4885697814443) (432000, 2515.4885697814443) (434000, 2515.4885697814443) (436000, 2515.4885697814443) (438000, 2515.4885697814443) (440000, 2515.4885697814443) (442000, 2515.4885697814443) (444000, 2515.4885697814443) (446000, 2515.4885697814443) (448000, 2515.4885697814443) (450000, 2515.4885697814443) (452000, 2515.4885697814443) (454000, 2515.4885697814443) (456000, 2515.4885697814443) (458000, 2515.4885697814443) (460000, 2515.4885697814443) (462000, 2515.4885697814443) (464000, 2515.4885697814443) (466000, 2515.4885697814443) (468000, 2515.4885697814443) (470000, 2515.4885697814443) (472000, 2515.4885697814443) (474000, 2515.4885697814443) (476000, 2515.4885697814443) (478000, 2515.4885697814443) (480000, 2515.4885697814443) (482000, 2515.4885697814443) (484000, 2515.4885697814443) (486000, 2515.4885697814443) (488000, 2515.4885697814443) (490000, 2515.4885697814443) (492000, 2515.4885697814443) (494000, 2515.4885697814443) (496000, 2515.4885697814443) (498000, 2515.4885697814443) (500000, 2515.4885697814443) (502000, 2515.4885697814443) (504000, 2515.4885697814443) (506000, 2515.4885697814443) (508000, 2515.4885697814443) (510000, 2515.4885697814443) (512000, 2515.4885697814443) (514000, 2515.4885697814443) (516000, 2515.4885697814443) (518000, 2515.4885697814443) (520000, 2515.4885697814443) (522000, 2515.4885697814443) (524000, 2515.4885697814443) (526000, 2515.4885697814443) (528000, 2515.4885697814443) (530000, 2515.4885697814443) (532000, 2515.4885697814443) (534000, 2515.4885697814443) (536000, 2515.4885697814443) (538000, 2515.4885697814443) (540000, 2515.4885697814443) (542000, 2515.4885697814443) (544000, 2515.4885697814443) (546000, 2515.4885697814443) (548000, 2515.4885697814443) (550000, 2515.4885697814443) (552000, 2515.4885697814443) (554000, 2515.4885697814443) (556000, 2515.4885697814443) (558000, 2515.4885697814443) (560000, 2515.4885697814443) (562000, 2515.4885697814443) (564000, 2515.4885697814443) (566000, 2515.4885697814443) (568000, 2515.4885697814443) (570000, 2515.4885697814443) (572000, 2515.4885697814443) (574000, 2515.4885697814443) (576000, 2515.4885697814443) (578000, 2515.4885697814443) (580000, 2515.4885697814443) (582000, 2515.4885697814443) (584000, 2515.4885697814443) (586000, 2515.4885697814443) (588000, 2515.4885697814443) (590000, 2515.4885697814443) (592000, 2515.4885697814443) (594000, 2515.4885697814443) (596000, 2515.4885697814443) (598000, 2515.4885697814443) (600000, 2515.4885697814443) (602000, 2515.4885697814443) (604000, 2515.4885697814443) (606000, 2515.4885697814443) (608000, 2515.4885697814443) (610000, 2515.4885697814443) (612000, 2515.4885697814443) (614000, 2515.4885697814443) (616000, 2515.4885697814443) (618000, 2515.4885697814443) (620000, 2515.4885697814443) (622000, 2515.4885697814443) (624000, 2515.4885697814443) (626000, 2515.4885697814443) (628000, 2515.4885697814443) (630000, 2515.4885697814443) (632000, 2515.4885697814443) (634000, 2515.4885697814443) (636000, 2515.4885697814443) (638000, 2515.4885697814443) (640000, 2515.4885697814443) (642000, 2515.4885697814443) (644000, 2515.4885697814443) (646000, 2515.4885697814443) (648000, 2515.4885697814443) (650000, 2515.4885697814443) (652000, 2515.4885697814443) (654000, 2515.4885697814443) (656000, 2515.4885697814443) (658000, 2515.4885697814443) (660000, 2515.4885697814443) (662000, 2515.4885697814443) (664000, 2515.4885697814443) (666000, 2515.4885697814443) (668000, 2515.4885697814443) (670000, 2515.4885697814443) (672000, 2515.4885697814443) (674000, 2515.4885697814443) (676000, 2515.4885697814443) (678000, 2515.4885697814443) (680000, 2515.4885697814443) (682000, 2515.4885697814443) (684000, 2515.4885697814443) (686000, 2515.4885697814443) (688000, 2515.4885697814443) (690000, 2515.4885697814443) (692000, 2515.4885697814443) (694000, 2515.4885697814443) (696000, 2515.4885697814443) (698000, 2515.4885697814443) (700000, 2515.4885697814443) (702000, 2515.4885697814443) (704000, 2515.4885697814443) (706000, 2515.4885697814443) (708000, 2515.4885697814443) (710000, 2515.4885697814443) (712000, 2515.4885697814443) (714000, 2515.4885697814443) (716000, 2515.4885697814443) (718000, 2515.4885697814443) (720000, 2515.4885697814443) (722000, 2515.4885697814443) (724000, 2515.4885697814443) (726000, 2515.4885697814443) (728000, 2515.4885697814443) (730000, 2515.4885697814443) (732000, 2515.4885697814443) (734000, 2515.4885697814443) (736000, 2515.4885697814443) (738000, 2515.4885697814443) (740000, 2515.4885697814443) (742000, 2515.4885697814443) (744000, 2515.4885697814443) (746000, 2515.4885697814443) (748000, 2515.4885697814443) (750000, 2515.4885697814443) (752000, 2515.4885697814443) (754000, 2515.4885697814443) (756000, 2515.4885697814443) (758000, 2515.4885697814443) (760000, 2515.4885697814443) (762000, 2515.4885697814443) (764000, 2515.4885697814443) (766000, 2515.4885697814443) (768000, 2515.4885697814443) (770000, 2515.4885697814443) (772000, 2515.4885697814443) (774000, 2515.4885697814443) (776000, 2515.4885697814443) (778000, 2515.4885697814443) (780000, 2515.4885697814443) (782000, 2515.4885697814443) (784000, 2515.4885697814443) (786000, 2515.4885697814443) (788000, 2515.4885697814443) (790000, 2515.4885697814443) (792000, 2515.4885697814443) (794000, 2515.4885697814443) (796000, 2515.4885697814443) (798000, 2515.4885697814443) (800000, 2515.4885697814443) (802000, 2515.4885697814443) (804000, 2515.4885697814443) (806000, 2515.4885697814443) (808000, 2515.4885697814443) (810000, 2515.4885697814443) (812000, 2515.4885697814443) (814000, 2515.4885697814443) (816000, 2515.4885697814443) (818000, 2515.4885697814443) (820000, 2515.4885697814443) (822000, 2515.4885697814443) (824000, 2515.4885697814443) (826000, 2515.4885697814443) (828000, 2515.4885697814443) (830000, 2515.4885697814443) (832000, 2515.4885697814443) (834000, 2515.4885697814443) (836000, 2515.4885697814443) (838000, 2515.4885697814443) (840000, 2515.4885697814443) (842000, 2515.4885697814443) (844000, 2515.4885697814443) (846000, 2515.4885697814443) (848000, 2515.4885697814443) (850000, 2515.4885697814443) (852000, 2515.4885697814443) (854000, 2515.4885697814443) (856000, 2515.4885697814443) (858000, 2515.4885697814443) (860000, 2515.4885697814443) (862000, 2515.4885697814443) (864000, 2515.4885697814443) (866000, 2515.4885697814443) (868000, 2515.4885697814443) (870000, 2515.4885697814443) (872000, 2515.4885697814443) (874000, 2515.4885697814443) (876000, 2515.4885697814443) (878000, 2515.4885697814443) (880000, 2515.4885697814443) (882000, 2515.4885697814443) (884000, 2515.4885697814443) (886000, 2515.4885697814443) (888000, 2515.4885697814443) (890000, 2515.4885697814443) (892000, 2515.4885697814443) (894000, 2515.4885697814443) (896000, 2515.4885697814443) (898000, 2515.4885697814443) (900000, 2515.4885697814443) (902000, 2515.4885697814443) (904000, 2515.4885697814443) (906000, 2515.4885697814443) (908000, 2515.4885697814443) (910000, 2515.4885697814443) (912000, 2515.4885697814443) (914000, 2515.4885697814443) (916000, 2515.4885697814443) (918000, 2515.4885697814443) (920000, 2515.4885697814443) (922000, 2515.4885697814443) (924000, 2515.4885697814443) (926000, 2515.4885697814443) (928000, 2515.4885697814443) (930000, 2515.4885697814443) (932000, 2515.4885697814443) (934000, 2515.4885697814443) (936000, 2515.4885697814443) (938000, 2515.4885697814443) (940000, 2515.4885697814443) (942000, 2515.4885697814443) (944000, 2515.4885697814443) (946000, 2515.4885697814443) (948000, 2515.4885697814443) (950000, 2515.4885697814443) (952000, 2515.4885697814443) (954000, 2515.4885697814443) (956000, 2515.4885697814443) (958000, 2515.4885697814443) (960000, 2515.4885697814443) (962000, 2515.4885697814443) (964000, 2515.4885697814443) (966000, 2515.4885697814443) (968000, 2515.4885697814443) (970000, 2515.4885697814443) (972000, 2515.4885697814443) (974000, 2515.4885697814443) (976000, 2515.4885697814443) (978000, 2515.4885697814443) (980000, 2515.4885697814443) (982000, 2515.4885697814443) (984000, 2515.4885697814443) (986000, 2515.4885697814443) (988000, 2515.4885697814443) (990000, 2515.4885697814443) (992000, 2515.4885697814443) (994000, 2515.4885697814443) (996000, 2515.4885697814443) (998000, 2515.4885697814443) (1000000, 2515.4885697814443)
        };
    \addlegendentry{AP}

        

    \addplot[draw=none, forget plot, name path=scratch-upper] coordinates {
            (0, 847.0120594207918) (2000, 991.6931611034126) (4000, 992.077657978343) (6000, 992.4281496973949) (8000, 991.6555428441545) (10000, 991.9534238416653) (12000, 991.7394884150598) (14000, 992.4736498515383) (16000, 995.1318745890205) (18000, 1012.3887684666187) (20000, 1002.4092792444052) (22000, 1011.9302646687048) (24000, 992.3594725358606) (26000, 1005.0921097152152) (28000, 989.3639957779109) (30000, 1023.0278527060299) (32000, 1040.5233042987754) (34000, 1078.3697397805518) (36000, 1086.2337485717362) (38000, 1053.8314439573005) (40000, 1029.9110125732855) (42000, 984.8419411849637) (44000, 1012.0786142228138) (46000, 1062.959322563853) (48000, 1078.1369796664524) (50000, 1074.77199941823) (52000, 1099.1482069037017) (54000, 1068.0191646958945) (56000, 1079.3911560629715) (58000, 1136.3664087092861) (60000, 1036.5720111984563) (62000, 1083.967560295269) (64000, 1144.5229426647086) (66000, 1123.1080751784543) (68000, 1173.2845680998748) (70000, 1217.0052339335723) (72000, 1289.9566775976127) (74000, 1156.195741941562) (76000, 1095.7550161342438) (78000, 1184.2438298213804) (80000, 1201.3239252471642) (82000, 1237.1747759378914) (84000, 1236.3224289991037) (86000, 1269.97542519848) (88000, 1261.3074059338326) (90000, 1302.6285406463217) (92000, 1401.4062123525969) (94000, 1458.872755916397) (96000, 1358.9275260270902) (98000, 1413.0465765323358) (100000, 1495.4913925782785) (102000, 1564.725062246722) (104000, 1630.2927575769268) (106000, 1507.058097989319) (108000, 1647.7563606145268) (110000, 1579.7924651557282) (112000, 1490.7472058681883) (114000, 1602.1760319579143) (116000, 1761.1857009137564) (118000, 1446.1434010667858) (120000, 1664.1405027836695) (122000, 1572.3578794267273) (124000, 1585.756947633721) (126000, 1538.8229507097965) (128000, 1426.561047337535) (130000, 1572.102507188077) (132000, 1713.3129357412017) (134000, 1453.9494199161938) (136000, 1515.5091850247477) (138000, 1331.578986360893) (140000, 1514.1427723641323) (142000, 1649.9830939235796) (144000, 1362.604915769863) (146000, 1371.2143704945076) (148000, 1440.1177426904017) (150000, 1447.0440020094215) (152000, 1630.0239978491334) (154000, 1323.4328818288463) (156000, 1567.2328025708634) (158000, 1590.964391935337) (160000, 1514.5095348973575) (162000, 1455.1329456973383) (164000, 1714.5645767398946) (166000, 1679.0817832148396) (168000, 1726.1370876654437) (170000, 1783.355111707404) (172000, 1781.933477855892) (174000, 1771.74386787829) (176000, 1861.2171090129973) (178000, 1799.997085642715) (180000, 1608.2548453599686) (182000, 1749.6048551934412) (184000, 1725.6265756111115) (186000, 1858.989656946849) (188000, 1953.310427363791) (190000, 1766.987633637926) (192000, 1599.5124147233882) (194000, 1456.7655448855005) (196000, 1720.3534321717887) (198000, 1509.1341189764305) (200000, 1602.8331429060572) (202000, 1698.7418226023824) (204000, 1447.5302124126079) (206000, 1466.8665151697724) (208000, 1591.020647265941) (210000, 1815.1162722458798) (212000, 1527.9159761240242) (214000, 1736.1346876339226) (216000, 1812.3346751487352) (218000, 1560.0653907248939) (220000, 1830.6118185598518) (222000, 1977.3052563410631) (224000, 1814.4639548738414) (226000, 1947.7813096280538) (228000, 1490.6390414778516) (230000, 1780.5538617604475) (232000, 1754.952305153357) (234000, 2077.2016384710682) (236000, 1956.5915020715954) (238000, 1892.2900323598988) (240000, 2092.8929711191813) (242000, 2112.561474994826) (244000, 1648.1863165635818) (246000, 2106.225338891669) (248000, 2030.2871994130637) (250000, 2156.148461548116) (252000, 1975.2141142351254) (254000, 2067.1620564238965) (256000, 2028.6604354261526) (258000, 2078.8509842857143) (260000, 2091.7617703871065) (262000, 2231.3381290554375) (264000, 2254.2047643872847) (266000, 2238.490846080841) (268000, 2050.2858143029534) (270000, 2146.393863991969) (272000, 1823.9546349547716) (274000, 1809.0833507761126) (276000, 1966.311997284528) (278000, 1947.1093746240558) (280000, 2051.2160460789037) (282000, 2242.481978101938) (284000, 2042.1677882863335) (286000, 2175.7339596883858) (288000, 2019.679188217266) (290000, 2302.5150757611473) (292000, 2248.9963890711597) (294000, 2346.7185388191815) (296000, 2292.082375883634) (298000, 2214.053248326356) (300000, 2084.0098450973705) (302000, 2403.6209064122368) (304000, 2382.694114189615) (306000, 2204.649542218199) (308000, 1998.776341334198) (310000, 2319.5808996690753) (312000, 2371.830274941123) (314000, 2037.2854329035047) (316000, 1841.360880163179) (318000, 2189.630338944766) (320000, 1963.1679490092977) (322000, 2322.5951681039496) (324000, 2135.2156497472624) (326000, 2411.0141846857764) (328000, 2380.3788976387305) (330000, 2323.559975659742) (332000, 2356.6550473079024) (334000, 2423.846334100742) (336000, 2337.0341795323525) (338000, 2471.337317191457) (340000, 2311.914718718076) (342000, 2369.9316036518458) (344000, 2341.1083739514247) (346000, 2409.0622856673417) (348000, 2440.037799804181) (350000, 2373.7773509818003) (352000, 2397.194854034674) (354000, 2368.3541209014024) (356000, 2362.138885481777) (358000, 2420.284572852994) (360000, 2385.6552390132615) (362000, 2370.5733694636433) (364000, 2435.974036497661) (366000, 2384.0633856337845) (368000, 2396.337959147484) (370000, 2391.168487382802) (372000, 2369.0141994770793) (374000, 2303.107934028178) (376000, 2394.980634490919) (378000, 2384.3001466148376) (380000, 2420.2790383737824) (382000, 2475.2151478767623) (384000, 2328.429926672471) (386000, 2398.556396970788) (388000, 2396.8057802011467) (390000, 2441.710749889434) (392000, 2408.280365576821) (394000, 2350.4858969768234) (396000, 2450.3835859631445) (398000, 2394.9766070190303) (400000, 2369.2096693629865) (402000, 2450.942579657863) (404000, 2433.997817126728) (406000, 2385.288506776792) (408000, 2441.1441207353487) (410000, 2543.4830165326866) (412000, 2489.3612195553833) (414000, 2520.7082673276404) (416000, 2454.8597099759772) (418000, 2429.4675106086647) (420000, 2440.218682139336) (422000, 2404.6853622110734) (424000, 2482.165114623397) (426000, 2398.141502629707) (428000, 2449.233214140596) (430000, 2517.7435202525153) (432000, 2439.935632398118) (434000, 2497.949134539921) (436000, 2473.1707385893433) (438000, 2436.64224737643) (440000, 2418.607610567803) (442000, 2470.7835532796903) (444000, 2581.207987666202) (446000, 2517.7814922706116) (448000, 2404.340088549977) (450000, 2593.0032900240826) (452000, 2610.5462584505867) (454000, 2610.0686498405457) (456000, 2600.7436100740915) (458000, 2628.2724869399617) (460000, 2575.450221648583) (462000, 2616.553989254302) (464000, 2691.801423514963) (466000, 2655.2783110943374) (468000, 2641.6602520802553) (470000, 2640.1655164603417) (472000, 2656.747804773428) (474000, 2590.5929158337726) (476000, 2640.268827150037) (478000, 2560.7559952304473) (480000, 2708.424965028252) (482000, 2616.45516175864) (484000, 2587.6869284738495) (486000, 2594.599548318913) (488000, 2645.8348394642126) (490000, 2596.2918737099076) (492000, 2658.1761745342455) (494000, 2643.9525501590465) (496000, 2598.2461541081407) (498000, 2649.27560042935) (500000, 2604.947982535887) (502000, 2647.429813528993) (504000, 2623.5486427095984) (506000, 2633.3544053283467) (508000, 2678.754505104231) (510000, 2579.2604120398155) (512000, 2608.5960382825283) (514000, 2600.302832166613) (516000, 2578.699738931719) (518000, 2633.678936767034) (520000, 2568.360531919937) (522000, 2557.5651719726734) (524000, 2624.977611552913) (526000, 2709.8607992877633) (528000, 2647.8558453563614) (530000, 2652.1229889075935) (532000, 2642.8718680140155) (534000, 2565.4131023699124) (536000, 2590.7692382305427) (538000, 2667.441123670918) (540000, 2569.2802403426854) (542000, 2631.787295392621) (544000, 2591.611787084452)
        };
    \addplot[draw=none, forget plot, name path=scratch-lower] coordinates {
            (0, 659.9299951571114) (2000, 987.8053888665781) (4000, 989.2243736300798) (6000, 988.5244262762749) (8000, 989.1030626479605) (10000, 986.3285392573772) (12000, 987.9040458757307) (14000, 988.805000184916) (16000, 988.7797738031602) (18000, 985.5582658893792) (20000, 987.7608852473278) (22000, 985.3067307451946) (24000, 981.6464628301254) (26000, 989.7989799019977) (28000, 988.4814313860278) (30000, 981.992015911568) (32000, 984.6998973040463) (34000, 983.882398904759) (36000, 979.3108524809063) (38000, 967.1915918479068) (40000, 963.0118937570046) (42000, 936.6962368549838) (44000, 970.6030201460131) (46000, 975.4398745586967) (48000, 991.2066550849403) (50000, 990.1146429656447) (52000, 1000.835130628034) (54000, 1020.7590122891035) (56000, 1059.3470577649784) (58000, 1007.8301140446479) (60000, 979.8494110748602) (62000, 1057.8341172473918) (64000, 1061.6621404836098) (66000, 1036.4769789660727) (68000, 1064.269437049349) (70000, 1059.2124541205492) (72000, 1089.249145194412) (74000, 1091.3743330063824) (76000, 1068.8692560806821) (78000, 870.0057305600324) (80000, 912.9115142550128) (82000, 1123.662687562451) (84000, 1186.7935661139047) (86000, 1130.6117097665947) (88000, 1060.7927750595984) (90000, 1158.7943151920072) (92000, 1274.1521451452586) (94000, 1268.0224538253271) (96000, 1166.9947519045318) (98000, 1103.876148291073) (100000, 1185.233703819708) (102000, 1139.8396543218516) (104000, 1122.4154546391464) (106000, 1137.4835062847462) (108000, 1172.7860539232247) (110000, 1104.0979794352688) (112000, 1143.0025245412953) (114000, 1284.4951490252247) (116000, 1181.217849851894) (118000, 1173.0896516059565) (120000, 1282.202286364094) (122000, 1382.1069326719235) (124000, 1380.106192018278) (126000, 1270.4975865588647) (128000, 1293.7452144358158) (130000, 1472.5196806655447) (132000, 1389.7596827270613) (134000, 1099.8510274635248) (136000, 1307.10874724931) (138000, 1097.7882148231647) (140000, 1233.3607652265064) (142000, 1189.3073821720516) (144000, 1054.4279564869926) (146000, 1104.5491035382722) (148000, 1188.5073350815035) (150000, 1201.9774058437697) (152000, 1375.4371142205002) (154000, 919.2812574601221) (156000, 1224.3149181313038) (158000, 1187.8955362569823) (160000, 1246.6558768508291) (162000, 1291.3366427107815) (164000, 1420.8146658483347) (166000, 1323.4630240639262) (168000, 1272.5431812375045) (170000, 1304.0976529988402) (172000, 1479.9759311761911) (174000, 1411.5910764245532) (176000, 1452.4754254784311) (178000, 1507.9458808591341) (180000, 1454.1068973523631) (182000, 1332.920004422471) (184000, 1137.2417892032395) (186000, 1263.3758146071511) (188000, 1250.7787091013174) (190000, 1285.1741813804035) (192000, 1276.8435145788908) (194000, 1200.8534111360689) (196000, 1371.000038296267) (198000, 1077.5320931180693) (200000, 999.0379686055485) (202000, 1032.6770852041118) (204000, 1026.2905055903984) (206000, 1208.5396706016995) (208000, 1154.5622432090586) (210000, 1145.6947238054317) (212000, 1100.2586730821638) (214000, 932.1123991011527) (216000, 1012.0633922507009) (218000, 721.7269915010364) (220000, 800.9776119253704) (222000, 1149.1296233114438) (224000, 961.8352212901865) (226000, 1001.046861012515) (228000, 567.4424112930969) (230000, 1085.6446404080102) (232000, 903.1119766247389) (234000, 1273.8622960599855) (236000, 1104.9301603803176) (238000, 1253.8257627776275) (240000, 1486.4708984945423) (242000, 1513.700925383875) (244000, 1245.104182819296) (246000, 1445.9989428826484) (248000, 1440.014843027433) (250000, 1805.904933514769) (252000, 1523.2708091849975) (254000, 1419.2518373207351) (256000, 1521.3843869439183) (258000, 1408.8189269687027) (260000, 1228.9455780719832) (262000, 1352.931337365954) (264000, 1257.4064760276958) (266000, 1530.526460280459) (268000, 1303.9918642795813) (270000, 1372.6574604846596) (272000, 1418.1702595789186) (274000, 1274.9473924493373) (276000, 1660.192224332392) (278000, 1316.832185359604) (280000, 1626.374258064594) (282000, 1455.1722318778213) (284000, 1354.3374623584953) (286000, 969.5745797651978) (288000, 1353.512644496136) (290000, 1135.921634256755) (292000, 1120.101097300862) (294000, 1031.9003979684958) (296000, 1177.7065802862014) (298000, 1062.309017696892) (300000, 1395.1894990611129) (302000, 1313.0912575839125) (304000, 1655.9426005151113) (306000, 1526.0097736121186) (308000, 1689.0848801108152) (310000, 1340.6654719100134) (312000, 1609.6399697738884) (314000, 1789.5147920829138) (316000, 1439.651340392757) (318000, 1419.8779282259968) (320000, 854.9670600962456) (322000, 1127.2313775481089) (324000, 1295.8983453967899) (326000, 1547.5165424362312) (328000, 1433.2802439683157) (330000, 1294.992205064349) (332000, 1481.3143383877416) (334000, 1504.4661289742155) (336000, 1359.4825894386083) (338000, 1434.2767452702346) (340000, 1100.5072064387584) (342000, 1586.838537349759) (344000, 1366.8452102945034) (346000, 1244.6568631087005) (348000, 1613.2689118756516) (350000, 1579.6381836071387) (352000, 1488.204855194936) (354000, 1327.0246610286895) (356000, 1491.1532431640205) (358000, 1876.5422166626347) (360000, 1599.561683434631) (362000, 1447.9931705837703) (364000, 1757.8511613609191) (366000, 1595.9039754604796) (368000, 1704.2214986325826) (370000, 1711.4373861723693) (372000, 1560.3164374056498) (374000, 1166.6037169475194) (376000, 1602.9302800385103) (378000, 1606.9448617091984) (380000, 1642.8356830928356) (382000, 1551.8012487493488) (384000, 1339.2057806343032) (386000, 1641.2021713163758) (388000, 1748.517228729023) (390000, 1729.7624822526568) (392000, 1534.8299565415066) (394000, 1468.8383893651542) (396000, 1858.1775587280015) (398000, 1714.4615852522725) (400000, 1572.6831027198166) (402000, 1826.3392596544556) (404000, 1863.361180104876) (406000, 1682.2967702082556) (408000, 1847.5404745939152) (410000, 1809.385706751682) (412000, 1553.808216939662) (414000, 2077.8429726606123) (416000, 1871.7508945589354) (418000, 1849.3402027007974) (420000, 1950.0299604429902) (422000, 1023.5253992251879) (424000, 1477.181259807339) (426000, 1565.3100597508528) (428000, 1846.7292306208901) (430000, 1735.7345861243123) (432000, 1862.193424151175) (434000, 2097.92566996584) (436000, 1702.2760985413022) (438000, 1906.6721050980555) (440000, 1873.6359431915864) (442000, 2176.543082206657) (444000, 1977.5867978376102) (446000, 2401.314506797457) (448000, 1741.4699369612479) (450000, 2207.389607794132) (452000, 2105.0780132472064) (454000, 2107.863051178725) (456000, 2162.2433237103323) (458000, 2001.7223930531748) (460000, 2309.8177330796957) (462000, 2070.047008258485) (464000, 1631.3810028856478) (466000, 1844.283330665771) (468000, 1923.6717332471908) (470000, 1932.38577091631) (472000, 1835.7169332938595) (474000, 2221.45028286598) (476000, 1931.7834863965622) (478000, 2395.699824505624) (480000, 1534.4824612233178) (482000, 2070.623251454955) (484000, 2238.4035723081734) (486000, 2198.078544417504) (488000, 1899.3349470636301) (490000, 2188.207548083416) (492000, 1827.3903034987736) (494000, 1910.3081635365638) (496000, 2176.809126250622) (498000, 1879.276489601743) (500000, 2137.7239260604515) (502000, 1890.0367621100816) (504000, 2029.2639475353183) (506000, 1972.0941273723383) (508000, 1707.4329720984372) (510000, 2287.575476432802) (512000, 2116.450275224423) (514000, 2164.813998801324) (516000, 2290.848048935653) (518000, 1970.2020964093585) (520000, 2351.2266234732797) (522000, 2414.393443733426) (524000, 2020.9324913631551) (526000, 1526.1130753624882) (528000, 1887.5531434851139) (530000, 1862.6773810334203) (532000, 1916.6082749438028) (534000, 2368.454415420342) (536000, 2220.42168774039) (538000, 1773.381402722061) (540000, 2345.8527215655345) (542000, 1981.2304896926366) (544000, 2526.7598105948173)
        };
    \addplot[mygrey!50!white, fill opacity=0.3, forget plot] fill between[of=scratch-upper and scratch-lower];

    \addplot[mygrey, thick] coordinates {
            (0, 753.4710272889516) (2000, 989.7492749849954) (4000, 990.6510158042114) (6000, 990.4762879868349) (8000, 990.3793027460575) (10000, 989.1409815495213) (12000, 989.8217671453953) (14000, 990.6393250182272) (16000, 991.9558241960904) (18000, 998.9735171779989) (20000, 995.0850822458665) (22000, 998.6184977069497) (24000, 987.002967682993) (26000, 997.4455448086064) (28000, 988.9227135819693) (30000, 1002.509934308799) (32000, 1012.6116008014109) (34000, 1031.1260693426555) (36000, 1032.7723005263213) (38000, 1010.5115179026037) (40000, 996.461453165145) (42000, 960.7690890199738) (44000, 991.3408171844135) (46000, 1019.1995985612748) (48000, 1034.6718173756963) (50000, 1032.4433211919375) (52000, 1049.9916687658679) (54000, 1044.389088492499) (56000, 1069.369106913975) (58000, 1072.098261376967) (60000, 1008.2107111366582) (62000, 1070.9008387713304) (64000, 1103.0925415741592) (66000, 1079.7925270722635) (68000, 1118.777002574612) (70000, 1138.1088440270607) (72000, 1189.6029113960124) (74000, 1123.7850374739721) (76000, 1082.312136107463) (78000, 1027.1247801907064) (80000, 1057.1177197510885) (82000, 1180.4187317501712) (84000, 1211.5579975565042) (86000, 1200.2935674825374) (88000, 1161.0500904967155) (90000, 1230.7114279191644) (92000, 1337.7791787489277) (94000, 1363.447604870862) (96000, 1262.961138965811) (98000, 1258.4613624117044) (100000, 1340.3625481989932) (102000, 1352.2823582842868) (104000, 1376.3541061080366) (106000, 1322.2708021370327) (108000, 1410.2712072688757) (110000, 1341.9452222954985) (112000, 1316.8748652047418) (114000, 1443.3355904915695) (116000, 1471.2017753828252) (118000, 1309.6165263363712) (120000, 1473.1713945738818) (122000, 1477.2324060493254) (124000, 1482.9315698259995) (126000, 1404.6602686343306) (128000, 1360.1531308866754) (130000, 1522.3110939268108) (132000, 1551.5363092341315) (134000, 1276.9002236898593) (136000, 1411.3089661370288) (138000, 1214.6836005920288) (140000, 1373.7517687953193) (142000, 1419.6452380478156) (144000, 1208.5164361284278) (146000, 1237.88173701639) (148000, 1314.3125388859526) (150000, 1324.5107039265956) (152000, 1502.7305560348168) (154000, 1121.3570696444842) (156000, 1395.7738603510836) (158000, 1389.4299640961597) (160000, 1380.5827058740933) (162000, 1373.2347942040599) (164000, 1567.6896212941147) (166000, 1501.272403639383) (168000, 1499.3401344514741) (170000, 1543.726382353122) (172000, 1630.9547045160416) (174000, 1591.6674721514216) (176000, 1656.8462672457142) (178000, 1653.9714832509246) (180000, 1531.1808713561659) (182000, 1541.262429807956) (184000, 1431.4341824071755) (186000, 1561.182735777) (188000, 1602.0445682325542) (190000, 1526.0809075091647) (192000, 1438.1779646511395) (194000, 1328.8094780107847) (196000, 1545.6767352340278) (198000, 1293.3331060472499) (200000, 1300.9355557558029) (202000, 1365.709453903247) (204000, 1236.9103590015031) (206000, 1337.703092885736) (208000, 1372.7914452374998) (210000, 1480.4054980256558) (212000, 1314.087324603094) (214000, 1334.1235433675376) (216000, 1412.199033699718) (218000, 1140.8961911129652) (220000, 1315.7947152426111) (222000, 1563.2174398262534) (224000, 1388.149588082014) (226000, 1474.4140853202844) (228000, 1029.0407263854743) (230000, 1433.0992510842289) (232000, 1329.032140889048) (234000, 1675.5319672655269) (236000, 1530.7608312259565) (238000, 1573.057897568763) (240000, 1789.6819348068618) (242000, 1813.1312001893505) (244000, 1446.645249691439) (246000, 1776.1121408871586) (248000, 1735.1510212202484) (250000, 1981.0266975314423) (252000, 1749.2424617100614) (254000, 1743.206946872316) (256000, 1775.0224111850355) (258000, 1743.8349556272085) (260000, 1660.3536742295448) (262000, 1792.134733210696) (264000, 1755.8056202074902) (266000, 1884.50865318065) (268000, 1677.1388392912675) (270000, 1759.5256622383142) (272000, 1621.062447266845) (274000, 1542.015371612725) (276000, 1813.25211080846) (278000, 1631.9707799918299) (280000, 1838.7951520717488) (282000, 1848.8271049898794) (284000, 1698.2526253224144) (286000, 1572.6542697267917) (288000, 1686.595916356701) (290000, 1719.2183550089512) (292000, 1684.5487431860108) (294000, 1689.3094683938386) (296000, 1734.8944780849176) (298000, 1638.181133011624) (300000, 1739.5996720792416) (302000, 1858.3560819980746) (304000, 2019.3183573523631) (306000, 1865.3296579151586) (308000, 1843.9306107225066) (310000, 1830.1231857895443) (312000, 1990.7351223575058) (314000, 1913.4001124932092) (316000, 1640.506110277968) (318000, 1804.7541335853814) (320000, 1409.0675045527717) (322000, 1724.9132728260292) (324000, 1715.5569975720261) (326000, 1979.2653635610038) (328000, 1906.8295708035232) (330000, 1809.2760903620456) (332000, 1918.9846928478219) (334000, 1964.1562315374788) (336000, 1848.2583844854805) (338000, 1952.8070312308457) (340000, 1706.2109625784171) (342000, 1978.3850705008024) (344000, 1853.976792122964) (346000, 1826.8595743880212) (348000, 2026.6533558399162) (350000, 1976.7077672944695) (352000, 1942.699854614805) (354000, 1847.689390965046) (356000, 1926.6460643228986) (358000, 2148.4133947578143) (360000, 1992.6084612239463) (362000, 1909.2832700237068) (364000, 2096.91259892929) (366000, 1989.983680547132) (368000, 2050.2797288900333) (370000, 2051.3029367775857) (372000, 1964.6653184413644) (374000, 1734.8558254878487) (376000, 1998.9554572647146) (378000, 1995.622504162018) (380000, 2031.557360733309) (382000, 2013.5081983130556) (384000, 1833.8178536533871) (386000, 2019.8792841435818) (388000, 2072.661504465085) (390000, 2085.7366160710453) (392000, 1971.5551610591638) (394000, 1909.6621431709889) (396000, 2154.280572345573) (398000, 2054.7190961356514) (400000, 1970.9463860414016) (402000, 2138.6409196561594) (404000, 2148.679498615802) (406000, 2033.7926384925238) (408000, 2144.342297664632) (410000, 2176.4343616421843) (412000, 2021.5847182475227) (414000, 2299.2756199941264) (416000, 2163.305302267456) (418000, 2139.403856654731) (420000, 2195.124321291163) (422000, 1714.1053807181306) (424000, 1979.673187215368) (426000, 1981.7257811902798) (428000, 2147.981222380743) (430000, 2126.739053188414) (432000, 2151.0645282746464) (434000, 2297.9374022528805) (436000, 2087.723418565323) (438000, 2171.6571762372428) (440000, 2146.1217768796946) (442000, 2323.6633177431736) (444000, 2279.397392751906) (446000, 2459.5479995340343) (448000, 2072.9050127556125) (450000, 2400.1964489091074) (452000, 2357.8121358488966) (454000, 2358.9658505096354) (456000, 2381.493466892212) (458000, 2314.997439996568) (460000, 2442.6339773641394) (462000, 2343.3004987563936) (464000, 2161.5912132003054) (466000, 2249.7808208800543) (468000, 2282.665992663723) (470000, 2286.275643688326) (472000, 2246.232369033644) (474000, 2406.0215993498764) (476000, 2286.0261567732996) (478000, 2478.2279098680356) (480000, 2121.453713125785) (482000, 2343.5392066067975) (484000, 2413.0452503910115) (486000, 2396.3390463682085) (488000, 2272.5848932639215) (490000, 2392.249710896662) (492000, 2242.7832390165095) (494000, 2277.130356847805) (496000, 2387.5276401793813) (498000, 2264.2760450155465) (500000, 2371.3359542981693) (502000, 2268.733287819537) (504000, 2326.4062951224582) (506000, 2302.7242663503425) (508000, 2193.0937386013343) (510000, 2433.417944236309) (512000, 2362.5231567534756) (514000, 2382.5584154839685) (516000, 2434.773893933686) (518000, 2301.9405165881963) (520000, 2459.7935776966083) (522000, 2485.9793078530497) (524000, 2322.955051458034) (526000, 2117.986937325126) (528000, 2267.704494420738) (530000, 2257.400184970507) (532000, 2279.740071478909) (534000, 2466.933758895127) (536000, 2405.5954629854664) (538000, 2220.4112631964895) (540000, 2457.56648095411) (542000, 2306.508892542629) (544000, 2515.4885697814443) (546000, 2515.4885697814443) (548000, 2515.4885697814443) (550000, 2515.4885697814443) (552000, 2515.4885697814443) (554000, 2515.4885697814443) (556000, 2515.4885697814443) (558000, 2515.4885697814443) (560000, 2515.4885697814443) (562000, 2515.4885697814443) (564000, 2515.4885697814443) (566000, 2515.4885697814443) (568000, 2515.4885697814443) (570000, 2515.4885697814443) (572000, 2515.4885697814443) (574000, 2515.4885697814443) (576000, 2515.4885697814443) (578000, 2515.4885697814443) (580000, 2515.4885697814443) (582000, 2515.4885697814443) (584000, 2515.4885697814443) (586000, 2515.4885697814443) (588000, 2515.4885697814443) (590000, 2515.4885697814443) (592000, 2515.4885697814443) (594000, 2515.4885697814443) (596000, 2515.4885697814443) (598000, 2515.4885697814443) (600000, 2515.4885697814443) (602000, 2515.4885697814443) (604000, 2515.4885697814443) (606000, 2515.4885697814443) (608000, 2515.4885697814443) (610000, 2515.4885697814443) (612000, 2515.4885697814443) (614000, 2515.4885697814443) (616000, 2515.4885697814443) (618000, 2515.4885697814443) (620000, 2515.4885697814443) (622000, 2515.4885697814443) (624000, 2515.4885697814443) (626000, 2515.4885697814443) (628000, 2515.4885697814443) (630000, 2515.4885697814443) (632000, 2515.4885697814443) (634000, 2515.4885697814443) (636000, 2515.4885697814443) (638000, 2515.4885697814443) (640000, 2515.4885697814443) (642000, 2515.4885697814443) (644000, 2515.4885697814443) (646000, 2515.4885697814443) (648000, 2515.4885697814443) (650000, 2515.4885697814443) (652000, 2515.4885697814443) (654000, 2515.4885697814443) (656000, 2515.4885697814443) (658000, 2515.4885697814443) (660000, 2515.4885697814443) (662000, 2515.4885697814443) (664000, 2515.4885697814443) (666000, 2515.4885697814443) (668000, 2515.4885697814443) (670000, 2515.4885697814443) (672000, 2515.4885697814443) (674000, 2515.4885697814443) (676000, 2515.4885697814443) (678000, 2515.4885697814443) (680000, 2515.4885697814443) (682000, 2515.4885697814443) (684000, 2515.4885697814443) (686000, 2515.4885697814443) (688000, 2515.4885697814443) (690000, 2515.4885697814443) (692000, 2515.4885697814443) (694000, 2515.4885697814443) (696000, 2515.4885697814443) (698000, 2515.4885697814443) (700000, 2515.4885697814443) (702000, 2515.4885697814443) (704000, 2515.4885697814443) (706000, 2515.4885697814443) (708000, 2515.4885697814443) (710000, 2515.4885697814443) (712000, 2515.4885697814443) (714000, 2515.4885697814443) (716000, 2515.4885697814443) (718000, 2515.4885697814443) (720000, 2515.4885697814443) (722000, 2515.4885697814443) (724000, 2515.4885697814443) (726000, 2515.4885697814443) (728000, 2515.4885697814443) (730000, 2515.4885697814443) (732000, 2515.4885697814443) (734000, 2515.4885697814443) (736000, 2515.4885697814443) (738000, 2515.4885697814443) (740000, 2515.4885697814443) (742000, 2515.4885697814443) (744000, 2515.4885697814443) (746000, 2515.4885697814443) (748000, 2515.4885697814443) (750000, 2515.4885697814443) (752000, 2515.4885697814443) (754000, 2515.4885697814443) (756000, 2515.4885697814443) (758000, 2515.4885697814443) (760000, 2515.4885697814443) (762000, 2515.4885697814443) (764000, 2515.4885697814443) (766000, 2515.4885697814443) (768000, 2515.4885697814443) (770000, 2515.4885697814443) (772000, 2515.4885697814443) (774000, 2515.4885697814443) (776000, 2515.4885697814443) (778000, 2515.4885697814443) (780000, 2515.4885697814443) (782000, 2515.4885697814443) (784000, 2515.4885697814443) (786000, 2515.4885697814443) (788000, 2515.4885697814443) (790000, 2515.4885697814443) (792000, 2515.4885697814443) (794000, 2515.4885697814443) (796000, 2515.4885697814443) (798000, 2515.4885697814443) (800000, 2515.4885697814443) (802000, 2515.4885697814443) (804000, 2515.4885697814443) (806000, 2515.4885697814443) (808000, 2515.4885697814443) (810000, 2515.4885697814443) (812000, 2515.4885697814443) (814000, 2515.4885697814443) (816000, 2515.4885697814443) (818000, 2515.4885697814443) (820000, 2515.4885697814443) (822000, 2515.4885697814443) (824000, 2515.4885697814443) (826000, 2515.4885697814443) (828000, 2515.4885697814443) (830000, 2515.4885697814443) (832000, 2515.4885697814443) (834000, 2515.4885697814443) (836000, 2515.4885697814443) (838000, 2515.4885697814443) (840000, 2515.4885697814443) (842000, 2515.4885697814443) (844000, 2515.4885697814443) (846000, 2515.4885697814443) (848000, 2515.4885697814443) (850000, 2515.4885697814443) (852000, 2515.4885697814443) (854000, 2515.4885697814443) (856000, 2515.4885697814443) (858000, 2515.4885697814443) (860000, 2515.4885697814443) (862000, 2515.4885697814443) (864000, 2515.4885697814443) (866000, 2515.4885697814443) (868000, 2515.4885697814443) (870000, 2515.4885697814443) (872000, 2515.4885697814443) (874000, 2515.4885697814443) (876000, 2515.4885697814443) (878000, 2515.4885697814443) (880000, 2515.4885697814443) (882000, 2515.4885697814443) (884000, 2515.4885697814443) (886000, 2515.4885697814443) (888000, 2515.4885697814443) (890000, 2515.4885697814443) (892000, 2515.4885697814443) (894000, 2515.4885697814443) (896000, 2515.4885697814443) (898000, 2515.4885697814443) (900000, 2515.4885697814443) (902000, 2515.4885697814443) (904000, 2515.4885697814443) (906000, 2515.4885697814443) (908000, 2515.4885697814443) (910000, 2515.4885697814443) (912000, 2515.4885697814443) (914000, 2515.4885697814443) (916000, 2515.4885697814443) (918000, 2515.4885697814443) (920000, 2515.4885697814443) (922000, 2515.4885697814443) (924000, 2515.4885697814443) (926000, 2515.4885697814443) (928000, 2515.4885697814443) (930000, 2515.4885697814443) (932000, 2515.4885697814443) (934000, 2515.4885697814443) (936000, 2515.4885697814443) (938000, 2515.4885697814443) (940000, 2515.4885697814443) (942000, 2515.4885697814443) (944000, 2515.4885697814443) (946000, 2515.4885697814443) (948000, 2515.4885697814443) (950000, 2515.4885697814443) (952000, 2515.4885697814443) (954000, 2515.4885697814443) (956000, 2515.4885697814443) (958000, 2515.4885697814443) (960000, 2515.4885697814443) (962000, 2515.4885697814443) (964000, 2515.4885697814443) (966000, 2515.4885697814443) (968000, 2515.4885697814443) (970000, 2515.4885697814443) (972000, 2515.4885697814443) (974000, 2515.4885697814443) (976000, 2515.4885697814443) (978000, 2515.4885697814443) (980000, 2515.4885697814443) (982000, 2515.4885697814443) (984000, 2515.4885697814443) (986000, 2515.4885697814443) (988000, 2515.4885697814443) (990000, 2515.4885697814443) (992000, 2515.4885697814443) (994000, 2515.4885697814443) (996000, 2515.4885697814443) (998000, 2515.4885697814443) (1000000, 2515.4885697814443)
        };

    \addlegendentry{NP}

    \addplot[myorange, dashed, thick] coordinates {(0,2500) (1000000,2500)};
    \addlegendentry{$G_{t=0}^{\mathrm{tar}}$}

    \addplot[mypink, dashed, thick] coordinates {(0,1900) (1000000,1900)};
    \addlegendentry{$G_{t=0}^{\mathrm{exp}}$}

    

    \nextgroupplot[
        title={\texttt{Walker2D}},
        xlabel={},
        xticklabels=\empty,
        scaled x ticks=false,
        ylabel={Episodic return $G_{t=0}$},
        scaled y ticks=base 10:-3,
        y tick label style={/pgf/number format/fixed},
        legend to name=sharedlegend, % optional
    ]

    \addplot[draw=none, name path=actorcritic-upper] coordinates {
            (0, 2451.5749294427974) (2000, 2402.1808945994608) (4000, 2315.499380938233) (6000, 2211.4418465017525) (8000, 2639.690368973765) (10000, 2383.754211269721) (12000, 2516.4911529966353) (14000, 2622.9638689500725) (16000, 2256.062492515208) (18000, 2717.623680674275) (20000, 2346.304336002086) (22000, 2770.4375872767646) (24000, 2607.2891713558333) (26000, 2666.1126276167593) (28000, 2728.030649470121) (30000, 3061.6956634565195) (32000, 3173.643519685973) (34000, 3136.3387041391306) (36000, 3296.4136284881038) (38000, 3261.4657665481436) (40000, 3399.9630501518295) (42000, 3382.3093267891322) (44000, 3045.6186218858297) (46000, 3018.2909145305844) (48000, 3089.2473373787843) (50000, 2900.8070782974128) (52000, 3073.0966303606247) (54000, 2680.9336023728465) (56000, 2574.1548415579114) (58000, 2772.1945669123006) (60000, 2898.9648344161806) (62000, 2757.9595852282637) (64000, 2756.4256496216076) (66000, 2800.327662432623) (68000, 2806.7764739118797) (70000, 2806.2178367654833) (72000, 2954.0692431582293) (74000, 3050.164989400981) (76000, 2885.6137706222426) (78000, 2982.9402439579885) (80000, 2942.5223203290925) (82000, 3024.496269146035) (84000, 2952.792903918651) (86000, 2864.8727616428355) (88000, 2992.577799312075) (90000, 3227.2155508304877) (92000, 2877.978514174044) (94000, 2791.510149281728) (96000, 2660.098997557072) (98000, 2670.6974994007182) (100000, 2889.0350153009786) (102000, 2973.8000790837364) (104000, 3136.6073428492564) (106000, 3103.1582650950486) (108000, 2883.2944278354234) (110000, 2968.194506272682) (112000, 2915.6687778981805) (114000, 2897.7807067552067) (116000, 2961.6881173486854) (118000, 3051.1493182825943) (120000, 2699.8494913151567) (122000, 2628.1478834656027) (124000, 2679.432875337981) (126000, 2662.863230908978) (128000, 2549.686120628445) (130000, 2657.208125128082) (132000, 2586.744601146768) (134000, 2782.8426740022687) (136000, 2654.851290630076) (138000, 2546.912635160104) (140000, 2429.459240618365) (142000, 2544.8129066550873) (144000, 2765.1622127655924) (146000, 2870.9330635054844) (148000, 2658.2132103290037) (150000, 2775.701853216221) (152000, 2924.938149186629) (154000, 3010.025221194915) (156000, 3056.5976735167324) (158000, 2867.812868017654) (160000, 2836.1915571684162) (162000, 2910.627219531338) (164000, 2913.9147220108425) (166000, 2930.3345681799606) (168000, 2879.5296196857253) (170000, 2896.6701680338324) (172000, 3043.9530731559094) (174000, 3189.427974632335) (176000, 3024.890556314065) (178000, 3044.9283882377295) (180000, 2988.5689522992434) (182000, 2714.350211776961) (184000, 3016.8593515328907) (186000, 2977.5635896826807) (188000, 2899.4931125830453) (190000, 2774.2829329379038) (192000, 2555.720583679531) (194000, 2520.108465801563) (196000, 2485.2470652165334) (198000, 2651.4916619921096) (200000, 2618.649800328562) (202000, 2397.6012793008726) (204000, 2485.286139434849) (206000, 2418.5258146430388) (208000, 2378.8869686119097) (210000, 2925.219635121665) (212000, 2617.3859870665565) (214000, 2610.655089797967) (216000, 2930.9756396591065) (218000, 2472.2313659121596) (220000, 2999.7944435515246) (222000, 2941.446718485989) (224000, 2889.2769759467574) (226000, 2858.991327441052) (228000, 2760.8131604410296) (230000, 2590.9538427153025) (232000, 2585.4195847878123) (234000, 2787.8437491735126) (236000, 2874.532006291923) (238000, 2870.551182475455) (240000, 2817.434414975196) (242000, 3048.4383198023693) (244000, 2818.4705773376363) (246000, 2599.546345247397) (248000, 2787.081851961668) (250000, 2602.6429427971434) (252000, 2847.5500236840667) (254000, 2944.8461837043374) (256000, 2922.23806868009) (258000, 3018.5713837066996) (260000, 2980.5274362886694) (262000, 2927.941983022026) (264000, 3006.2616254031236) (266000, 2996.025634889767) (268000, 2873.711776373925) (270000, 3183.5931465945314) (272000, 2755.394456575105) (274000, 2921.339481235286) (276000, 2682.008666436588) (278000, 2816.0222955801387) (280000, 2638.1850924169685) (282000, 2772.1814626350315) (284000, 3008.150411635896) (286000, 2799.7860181494943) (288000, 2582.271410877927) (290000, 2590.843995172675) (292000, 2680.8409248445396) (294000, 2820.562460478682) (296000, 2914.247799300603) (298000, 2602.7696430293277) (300000, 2557.127996669824) (302000, 2419.1516825092226) (304000, 2513.5395162751456) (306000, 2844.5196183247854) (308000, 2909.1754882514892) (310000, 2812.7940342791276) (312000, 2688.3549550279113) (314000, 2641.775878267501) (316000, 2819.1685940498946) (318000, 2826.9953698580653) (320000, 3004.3292940735314) (322000, 2772.7403744078692) (324000, 3167.724285861647) (326000, 2924.6777540171242) (328000, 3014.562010361213) (330000, 3021.1462518003827) (332000, 3069.8596494179783) (334000, 3020.3333456639148) (336000, 3036.8287579872867) (338000, 3031.4189591824647) (340000, 2991.00783160849) (342000, 3011.903602365067) (344000, 3129.7143960866074) (346000, 3059.2465934198085) (348000, 3001.0710025688395) (350000, 2880.525133847811) (352000, 3075.300389737545) (354000, 3150.1645722809744) (356000, 3162.2609423255135) (358000, 3048.2655675191636) (360000, 3021.087211478659) (362000, 2632.567244410526) (364000, 2523.1346627874445) (366000, 2834.0032053819527) (368000, 2812.285514079112) (370000, 2531.610158102795) (372000, 2657.2708592229233) (374000, 3086.4945030743893) (376000, 2720.823249292808) (378000, 2909.1859203526938) (380000, 2938.958429862218) (382000, 2991.863907499943) (384000, 3122.7699988223826) (386000, 3173.3661292013353) (388000, 3330.3554228777525) (390000, 3171.154706639523) (392000, 3262.380355078865) (394000, 3422.33618646615) (396000, 3285.496847273781) (398000, 3394.504243869868) (400000, 3479.992136674945) (402000, 3254.8144909079037) (404000, 3377.000360821153) (406000, 3076.0413554099514) (408000, 3004.802344790124) (410000, 3348.054706313486) (412000, 3257.569947922675) (414000, 3492.801157790054) (416000, 3344.9935406406094) (418000, 3058.89717396388) (420000, 3221.5290958824717) (422000, 3285.909234163953) (424000, 3505.7260567060125) (426000, 3543.0167710923884) (428000, 3561.4648916395704) (430000, 3555.3383366272847) (432000, 3550.3255678413307) (434000, 3578.8800046187516) (436000, 3562.5844906171237) (438000, 3571.3085440211166) (440000, 3637.917022003773) (442000, 3555.8157554652544) (444000, 3541.3921968420345) (446000, 3541.3921968420345) (448000, 3541.3921968420345) (450000, 3541.3921968420345) (452000, 3541.3921968420345) (454000, 3541.3921968420345) (456000, 3541.3921968420345) (458000, 3541.3921968420345) (460000, 3541.3921968420345) (462000, 3541.3921968420345) (464000, 3541.3921968420345) (466000, 3541.3921968420345) (468000, 3541.3921968420345) (470000, 3541.3921968420345) (472000, 3541.3921968420345) (474000, 3541.3921968420345) (476000, 3541.3921968420345) (478000, 3541.3921968420345) (480000, 3541.3921968420345) (482000, 3541.3921968420345) (484000, 3541.3921968420345) (486000, 3541.3921968420345) (488000, 3541.3921968420345) (490000, 3541.3921968420345) (492000, 3541.3921968420345) (494000, 3541.3921968420345) (496000, 3541.3921968420345) (498000, 3541.3921968420345) (500000, 3541.3921968420345) (502000, 3541.3921968420345) (504000, 3541.3921968420345) (506000, 3541.3921968420345) (508000, 3541.3921968420345) (510000, 3541.3921968420345) (512000, 3541.3921968420345) (514000, 3541.3921968420345) (516000, 3541.3921968420345) (518000, 3541.3921968420345) (520000, 3541.3921968420345) (522000, 3541.3921968420345) (524000, 3541.3921968420345) (526000, 3541.3921968420345) (528000, 3541.3921968420345) (530000, 3541.3921968420345) (532000, 3541.3921968420345) (534000, 3541.3921968420345) (536000, 3541.3921968420345) (538000, 3541.3921968420345) (540000, 3541.3921968420345) (542000, 3541.3921968420345) (544000, 3541.3921968420345) (546000, 3541.3921968420345) (548000, 3541.3921968420345) (550000, 3541.3921968420345) (552000, 3541.3921968420345) (554000, 3541.3921968420345) (556000, 3541.3921968420345) (558000, 3541.3921968420345) (560000, 3541.3921968420345) (562000, 3541.3921968420345) (564000, 3541.3921968420345) (566000, 3541.3921968420345) (568000, 3541.3921968420345) (570000, 3541.3921968420345) (572000, 3541.3921968420345) (574000, 3541.3921968420345) (576000, 3541.3921968420345) (578000, 3541.3921968420345) (580000, 3541.3921968420345) (582000, 3541.3921968420345) (584000, 3541.3921968420345) (586000, 3541.3921968420345) (588000, 3541.3921968420345) (590000, 3541.3921968420345) (592000, 3541.3921968420345) (594000, 3541.3921968420345) (596000, 3541.3921968420345) (598000, 3541.3921968420345) (600000, 3541.3921968420345) (602000, 3541.3921968420345) (604000, 3541.3921968420345) (606000, 3541.3921968420345) (608000, 3541.3921968420345) (610000, 3541.3921968420345) (612000, 3541.3921968420345) (614000, 3541.3921968420345) (616000, 3541.3921968420345) (618000, 3541.3921968420345) (620000, 3541.3921968420345) (622000, 3541.3921968420345) (624000, 3541.3921968420345) (626000, 3541.3921968420345) (628000, 3541.3921968420345) (630000, 3541.3921968420345) (632000, 3541.3921968420345) (634000, 3541.3921968420345) (636000, 3541.3921968420345) (638000, 3541.3921968420345) (640000, 3541.3921968420345) (642000, 3541.3921968420345) (644000, 3541.3921968420345) (646000, 3541.3921968420345) (648000, 3541.3921968420345) (650000, 3541.3921968420345) (652000, 3541.3921968420345) (654000, 3541.3921968420345) (656000, 3541.3921968420345) (658000, 3541.3921968420345) (660000, 3541.3921968420345) (662000, 3541.3921968420345) (664000, 3541.3921968420345) (666000, 3541.3921968420345) (668000, 3541.3921968420345) (670000, 3541.3921968420345) (672000, 3541.3921968420345) (674000, 3541.3921968420345) (676000, 3541.3921968420345) (678000, 3541.3921968420345) (680000, 3541.3921968420345) (682000, 3541.3921968420345) (684000, 3541.3921968420345) (686000, 3541.3921968420345) (688000, 3541.3921968420345) (690000, 3541.3921968420345) (692000, 3541.3921968420345) (694000, 3541.3921968420345) (696000, 3541.3921968420345) (698000, 3541.3921968420345) (700000, 3541.3921968420345) (702000, 3541.3921968420345) (704000, 3541.3921968420345) (706000, 3541.3921968420345) (708000, 3541.3921968420345) (710000, 3541.3921968420345) (712000, 3541.3921968420345) (714000, 3541.3921968420345) (716000, 3541.3921968420345) (718000, 3541.3921968420345) (720000, 3541.3921968420345) (722000, 3541.3921968420345) (724000, 3541.3921968420345) (726000, 3541.3921968420345) (728000, 3541.3921968420345) (730000, 3541.3921968420345) (732000, 3541.3921968420345) (734000, 3541.3921968420345) (736000, 3541.3921968420345) (738000, 3541.3921968420345) (740000, 3541.3921968420345) (742000, 3541.3921968420345) (744000, 3541.3921968420345) (746000, 3541.3921968420345) (748000, 3541.3921968420345) (750000, 3541.3921968420345) (752000, 3541.3921968420345) (754000, 3541.3921968420345) (756000, 3541.3921968420345) (758000, 3541.3921968420345) (760000, 3541.3921968420345) (762000, 3541.3921968420345) (764000, 3541.3921968420345) (766000, 3541.3921968420345) (768000, 3541.3921968420345) (770000, 3541.3921968420345) (772000, 3541.3921968420345) (774000, 3541.3921968420345) (776000, 3541.3921968420345) (778000, 3541.3921968420345) (780000, 3541.3921968420345) (782000, 3541.3921968420345) (784000, 3541.3921968420345) (786000, 3541.3921968420345) (788000, 3541.3921968420345) (790000, 3541.3921968420345) (792000, 3541.3921968420345) (794000, 3541.3921968420345) (796000, 3541.3921968420345) (798000, 3541.3921968420345) (800000, 3541.3921968420345) (802000, 3541.3921968420345) (804000, 3541.3921968420345) (806000, 3541.3921968420345) (808000, 3541.3921968420345) (810000, 3541.3921968420345) (812000, 3541.3921968420345) (814000, 3541.3921968420345) (816000, 3541.3921968420345) (818000, 3541.3921968420345) (820000, 3541.3921968420345) (822000, 3541.3921968420345) (824000, 3541.3921968420345) (826000, 3541.3921968420345) (828000, 3541.3921968420345) (830000, 3541.3921968420345) (832000, 3541.3921968420345) (834000, 3541.3921968420345) (836000, 3541.3921968420345) (838000, 3541.3921968420345) (840000, 3541.3921968420345) (842000, 3541.3921968420345) (844000, 3541.3921968420345) (846000, 3541.3921968420345) (848000, 3541.3921968420345) (850000, 3541.3921968420345) (852000, 3541.3921968420345) (854000, 3541.3921968420345) (856000, 3541.3921968420345) (858000, 3541.3921968420345) (860000, 3541.3921968420345) (862000, 3541.3921968420345) (864000, 3541.3921968420345) (866000, 3541.3921968420345) (868000, 3541.3921968420345) (870000, 3541.3921968420345) (872000, 3541.3921968420345) (874000, 3541.3921968420345) (876000, 3541.3921968420345) (878000, 3541.3921968420345) (880000, 3541.3921968420345) (882000, 3541.3921968420345) (884000, 3541.3921968420345) (886000, 3541.3921968420345) (888000, 3541.3921968420345) (890000, 3541.3921968420345) (892000, 3541.3921968420345) (894000, 3541.3921968420345) (896000, 3541.3921968420345) (898000, 3541.3921968420345) (900000, 3541.3921968420345) (902000, 3541.3921968420345) (904000, 3541.3921968420345) (906000, 3541.3921968420345) (908000, 3541.3921968420345) (910000, 3541.3921968420345) (912000, 3541.3921968420345) (914000, 3541.3921968420345) (916000, 3541.3921968420345) (918000, 3541.3921968420345) (920000, 3541.3921968420345) (922000, 3541.3921968420345) (924000, 3541.3921968420345) (926000, 3541.3921968420345) (928000, 3541.3921968420345) (930000, 3541.3921968420345) (932000, 3541.3921968420345) (934000, 3541.3921968420345) (936000, 3541.3921968420345) (938000, 3541.3921968420345) (940000, 3541.3921968420345) (942000, 3541.3921968420345) (944000, 3541.3921968420345) (946000, 3541.3921968420345) (948000, 3541.3921968420345) (950000, 3541.3921968420345) (952000, 3541.3921968420345) (954000, 3541.3921968420345) (956000, 3541.3921968420345) (958000, 3541.3921968420345) (960000, 3541.3921968420345) (962000, 3541.3921968420345) (964000, 3541.3921968420345) (966000, 3541.3921968420345) (968000, 3541.3921968420345) (970000, 3541.3921968420345) (972000, 3541.3921968420345) (974000, 3541.3921968420345) (976000, 3541.3921968420345) (978000, 3541.3921968420345) (980000, 3541.3921968420345) (982000, 3541.3921968420345) (984000, 3541.3921968420345) (986000, 3541.3921968420345) (988000, 3541.3921968420345) (990000, 3541.3921968420345) (992000, 3541.3921968420345) (994000, 3541.3921968420345) (996000, 3541.3921968420345) (998000, 3541.3921968420345) (1000000, 3541.3921968420345)
        };
    \addplot[draw=none, name path=actorcritic-lower] coordinates {
            (0, 2199.1656867527277) (2000, 2001.4739266244287) (4000, 1951.0723395470322) (6000, 1814.8289017931374) (8000, 1708.516866424006) (10000, 2003.4607254107495) (12000, 1920.800009899645) (14000, 1848.2532728799797) (16000, 1961.040083237055) (18000, 2024.656264381369) (20000, 1906.1666634095316) (22000, 1780.9561304058457) (24000, 1866.2782738875653) (26000, 2038.1422970288882) (28000, 2112.2522698225275) (30000, 2013.1670772935952) (32000, 2368.3623139621723) (34000, 1972.8839422394715) (36000, 2029.3625570554827) (38000, 1865.2403808117106) (40000, 1848.1343634495245) (42000, 1853.7605434754473) (44000, 1690.1966784297888) (46000, 1748.1281378653853) (48000, 1841.7430457321564) (50000, 1698.852486576412) (52000, 1952.123535183875) (54000, 1675.6892824967288) (56000, 1842.1988786671914) (58000, 2054.407926753307) (60000, 1900.5804607282114) (62000, 1693.2638408511136) (64000, 1910.461963975408) (66000, 1881.5809540452142) (68000, 1464.0562854846034) (70000, 1651.7878737305793) (72000, 1803.0903427572764) (74000, 1907.9563716485322) (76000, 1868.3557808261573) (78000, 1847.336131820031) (80000, 1956.9661808061676) (82000, 1936.489032832851) (84000, 2019.0213468970085) (86000, 1879.251270108271) (88000, 2140.9772982380787) (90000, 1980.5181370769694) (92000, 1930.4002753321874) (94000, 1901.6947732000222) (96000, 2047.2744136550446) (98000, 2006.6955654123487) (100000, 1965.2202419516252) (102000, 2029.929467568129) (104000, 2031.5349419929516) (106000, 1700.5799781191165) (108000, 1737.3904336122387) (110000, 1709.7049049486632) (112000, 1705.175847046472) (114000, 1758.772071347872) (116000, 2046.0113591454583) (118000, 1887.9445379204656) (120000, 1979.088348135158) (122000, 1763.1046268162982) (124000, 1958.3050415451003) (126000, 1867.172132419975) (128000, 1763.9279827968487) (130000, 1689.1166329259856) (132000, 1825.2397660611657) (134000, 1902.3861832430277) (136000, 1843.923187550879) (138000, 1877.0336614305868) (140000, 1953.7579407301869) (142000, 1568.3817349648332) (144000, 1825.0217053088022) (146000, 1700.4670889374925) (148000, 1742.59798771929) (150000, 2434.2761803425547) (152000, 2155.6953251111927) (154000, 1955.3397025212976) (156000, 2035.9129488474264) (158000, 2038.0289994323496) (160000, 2618.8940264550824) (162000, 2500.3587059304487) (164000, 2566.989195969538) (166000, 2265.81426877733) (168000, 2219.9857717596833) (170000, 2430.0950736781892) (172000, 2907.287567768403) (174000, 2848.7890257130543) (176000, 2500.4744723798967) (178000, 2595.7546888129536) (180000, 2366.7560452773314) (182000, 2600.296964815029) (184000, 2774.083635568262) (186000, 2614.179778204887) (188000, 1682.04951862288) (190000, 2451.681272393731) (192000, 2417.997112045775) (194000, 1983.0928202368837) (196000, 1820.4542527797187) (198000, 1834.7996322641154) (200000, 1768.9648792600642) (202000, 1813.7057850463102) (204000, 2213.047093649991) (206000, 1892.6296984523208) (208000, 2124.199053551366) (210000, 1938.8021201132165) (212000, 2172.011238361406) (214000, 2016.4182118423917) (216000, 1588.7374373517905) (218000, 2073.5100475457807) (220000, 2588.262651340341) (222000, 2731.6520801863694) (224000, 2766.066821769322) (226000, 2310.928416001235) (228000, 2680.1620994640302) (230000, 2386.681735004356) (232000, 2193.7074426691465) (234000, 2401.4098054016326) (236000, 2383.0493810528246) (238000, 2497.8636277374953) (240000, 2369.9456284084918) (242000, 2314.530786900386) (244000, 2166.558673496501) (246000, 2163.703298202585) (248000, 2230.473360266581) (250000, 2265.815638538699) (252000, 2236.538421154855) (254000, 2174.296111050247) (256000, 2383.3728381928086) (258000, 2104.22346499739) (260000, 2244.182236168559) (262000, 2054.675730724899) (264000, 2122.8252300903623) (266000, 2211.081602680842) (268000, 1960.8417746958457) (270000, 1888.5058483503344) (272000, 1985.7926972988603) (274000, 1845.3805031620063) (276000, 2196.90785500895) (278000, 2239.4444391210077) (280000, 1930.0070916897882) (282000, 1934.5858975629699) (284000, 2543.063158215696) (286000, 2288.0401488577927) (288000, 2507.2602422686427) (290000, 2540.2554259360877) (292000, 1614.328068988625) (294000, 1715.4757590272388) (296000, 2241.3027587573206) (298000, 2243.643912254393) (300000, 2197.260607347772) (302000, 2305.7068334424043) (304000, 2295.788122396898) (306000, 2614.678364305597) (308000, 2520.7971779525637) (310000, 2446.9136566403117) (312000, 2537.494149364741) (314000, 2465.811830692631) (316000, 2201.754969858037) (318000, 2456.8963632113732) (320000, 1572.1903181249313) (322000, 2121.732115500854) (324000, 2818.8427984656932) (326000, 2358.869572295276) (328000, 2607.5879717419916) (330000, 2441.4768634096445) (332000, 2724.766643505487) (334000, 2584.0970582685486) (336000, 2739.9976839009887) (338000, 2856.0099140319794) (340000, 2662.1060169565008) (342000, 2773.202853309638) (344000, 2178.4985439518846) (346000, 2467.672085765403) (348000, 2353.677574675119) (350000, 2200.309176120045) (352000, 2426.187702508066) (354000, 2453.5280708971095) (356000, 2320.0468369521614) (358000, 2754.1745233589463) (360000, 2793.276080217637) (362000, 2484.8890978382246) (364000, 2323.136867177658) (366000, 1898.2599524787333) (368000, 2290.011459483377) (370000, 2336.7876989286797) (372000, 2073.37033364667) (374000, 2097.7451113179313) (376000, 1827.2163675303882) (378000, 2024.676377009644) (380000, 2182.4054306379826) (382000, 2233.644844525721) (384000, 2557.72603742652) (386000, 2495.8830572436923) (388000, 3043.000911696768) (390000, 2893.4439742366726) (392000, 3179.589663985979) (394000, 3076.7518798671335) (396000, 2941.513712033009) (398000, 3022.731831612153) (400000, 2868.839478679921) (402000, 3030.8698490413362) (404000, 2537.4561903382687) (406000, 2325.966753377287) (408000, 2385.3509225710995) (410000, 3068.878866648153) (412000, 3035.755043354434) (414000, 2941.579077921059) (416000, 2971.7006620649872) (418000, 2869.7096735359273) (420000, 3029.0031131587466) (422000, 3014.0375837718016) (424000, 3100.5394713197143) (426000, 3134.7145549363163) (428000, 2752.9000469057805) (430000, 3417.980380802751) (432000, 3448.2830564965316) (434000, 3279.0889529569076) (436000, 3374.9128331566776) (438000, 3323.5156204774808) (440000, 2934.185347109742) (442000, 3415.1238445640847) (444000, 3515.700860672444) (446000, 3515.700860672444) (448000, 3515.700860672444) (450000, 3515.700860672444) (452000, 3515.700860672444) (454000, 3515.700860672444) (456000, 3515.700860672444) (458000, 3515.700860672444) (460000, 3515.700860672444) (462000, 3515.700860672444) (464000, 3515.700860672444) (466000, 3515.700860672444) (468000, 3515.700860672444) (470000, 3515.700860672444) (472000, 3515.700860672444) (474000, 3515.700860672444) (476000, 3515.700860672444) (478000, 3515.700860672444) (480000, 3515.700860672444) (482000, 3515.700860672444) (484000, 3515.700860672444) (486000, 3515.700860672444) (488000, 3515.700860672444) (490000, 3515.700860672444) (492000, 3515.700860672444) (494000, 3515.700860672444) (496000, 3515.700860672444) (498000, 3515.700860672444) (500000, 3515.700860672444) (502000, 3515.700860672444) (504000, 3515.700860672444) (506000, 3515.700860672444) (508000, 3515.700860672444) (510000, 3515.700860672444) (512000, 3515.700860672444) (514000, 3515.700860672444) (516000, 3515.700860672444) (518000, 3515.700860672444) (520000, 3515.700860672444) (522000, 3515.700860672444) (524000, 3515.700860672444) (526000, 3515.700860672444) (528000, 3515.700860672444) (530000, 3515.700860672444) (532000, 3515.700860672444) (534000, 3515.700860672444) (536000, 3515.700860672444) (538000, 3515.700860672444) (540000, 3515.700860672444) (542000, 3515.700860672444) (544000, 3515.700860672444) (546000, 3515.700860672444) (548000, 3515.700860672444) (550000, 3515.700860672444) (552000, 3515.700860672444) (554000, 3515.700860672444) (556000, 3515.700860672444) (558000, 3515.700860672444) (560000, 3515.700860672444) (562000, 3515.700860672444) (564000, 3515.700860672444) (566000, 3515.700860672444) (568000, 3515.700860672444) (570000, 3515.700860672444) (572000, 3515.700860672444) (574000, 3515.700860672444) (576000, 3515.700860672444) (578000, 3515.700860672444) (580000, 3515.700860672444) (582000, 3515.700860672444) (584000, 3515.700860672444) (586000, 3515.700860672444) (588000, 3515.700860672444) (590000, 3515.700860672444) (592000, 3515.700860672444) (594000, 3515.700860672444) (596000, 3515.700860672444) (598000, 3515.700860672444) (600000, 3515.700860672444) (602000, 3515.700860672444) (604000, 3515.700860672444) (606000, 3515.700860672444) (608000, 3515.700860672444) (610000, 3515.700860672444) (612000, 3515.700860672444) (614000, 3515.700860672444) (616000, 3515.700860672444) (618000, 3515.700860672444) (620000, 3515.700860672444) (622000, 3515.700860672444) (624000, 3515.700860672444) (626000, 3515.700860672444) (628000, 3515.700860672444) (630000, 3515.700860672444) (632000, 3515.700860672444) (634000, 3515.700860672444) (636000, 3515.700860672444) (638000, 3515.700860672444) (640000, 3515.700860672444) (642000, 3515.700860672444) (644000, 3515.700860672444) (646000, 3515.700860672444) (648000, 3515.700860672444) (650000, 3515.700860672444) (652000, 3515.700860672444) (654000, 3515.700860672444) (656000, 3515.700860672444) (658000, 3515.700860672444) (660000, 3515.700860672444) (662000, 3515.700860672444) (664000, 3515.700860672444) (666000, 3515.700860672444) (668000, 3515.700860672444) (670000, 3515.700860672444) (672000, 3515.700860672444) (674000, 3515.700860672444) (676000, 3515.700860672444) (678000, 3515.700860672444) (680000, 3515.700860672444) (682000, 3515.700860672444) (684000, 3515.700860672444) (686000, 3515.700860672444) (688000, 3515.700860672444) (690000, 3515.700860672444) (692000, 3515.700860672444) (694000, 3515.700860672444) (696000, 3515.700860672444) (698000, 3515.700860672444) (700000, 3515.700860672444) (702000, 3515.700860672444) (704000, 3515.700860672444) (706000, 3515.700860672444) (708000, 3515.700860672444) (710000, 3515.700860672444) (712000, 3515.700860672444) (714000, 3515.700860672444) (716000, 3515.700860672444) (718000, 3515.700860672444) (720000, 3515.700860672444) (722000, 3515.700860672444) (724000, 3515.700860672444) (726000, 3515.700860672444) (728000, 3515.700860672444) (730000, 3515.700860672444) (732000, 3515.700860672444) (734000, 3515.700860672444) (736000, 3515.700860672444) (738000, 3515.700860672444) (740000, 3515.700860672444) (742000, 3515.700860672444) (744000, 3515.700860672444) (746000, 3515.700860672444) (748000, 3515.700860672444) (750000, 3515.700860672444) (752000, 3515.700860672444) (754000, 3515.700860672444) (756000, 3515.700860672444) (758000, 3515.700860672444) (760000, 3515.700860672444) (762000, 3515.700860672444) (764000, 3515.700860672444) (766000, 3515.700860672444) (768000, 3515.700860672444) (770000, 3515.700860672444) (772000, 3515.700860672444) (774000, 3515.700860672444) (776000, 3515.700860672444) (778000, 3515.700860672444) (780000, 3515.700860672444) (782000, 3515.700860672444) (784000, 3515.700860672444) (786000, 3515.700860672444) (788000, 3515.700860672444) (790000, 3515.700860672444) (792000, 3515.700860672444) (794000, 3515.700860672444) (796000, 3515.700860672444) (798000, 3515.700860672444) (800000, 3515.700860672444) (802000, 3515.700860672444) (804000, 3515.700860672444) (806000, 3515.700860672444) (808000, 3515.700860672444) (810000, 3515.700860672444) (812000, 3515.700860672444) (814000, 3515.700860672444) (816000, 3515.700860672444) (818000, 3515.700860672444) (820000, 3515.700860672444) (822000, 3515.700860672444) (824000, 3515.700860672444) (826000, 3515.700860672444) (828000, 3515.700860672444) (830000, 3515.700860672444) (832000, 3515.700860672444) (834000, 3515.700860672444) (836000, 3515.700860672444) (838000, 3515.700860672444) (840000, 3515.700860672444) (842000, 3515.700860672444) (844000, 3515.700860672444) (846000, 3515.700860672444) (848000, 3515.700860672444) (850000, 3515.700860672444) (852000, 3515.700860672444) (854000, 3515.700860672444) (856000, 3515.700860672444) (858000, 3515.700860672444) (860000, 3515.700860672444) (862000, 3515.700860672444) (864000, 3515.700860672444) (866000, 3515.700860672444) (868000, 3515.700860672444) (870000, 3515.700860672444) (872000, 3515.700860672444) (874000, 3515.700860672444) (876000, 3515.700860672444) (878000, 3515.700860672444) (880000, 3515.700860672444) (882000, 3515.700860672444) (884000, 3515.700860672444) (886000, 3515.700860672444) (888000, 3515.700860672444) (890000, 3515.700860672444) (892000, 3515.700860672444) (894000, 3515.700860672444) (896000, 3515.700860672444) (898000, 3515.700860672444) (900000, 3515.700860672444) (902000, 3515.700860672444) (904000, 3515.700860672444) (906000, 3515.700860672444) (908000, 3515.700860672444) (910000, 3515.700860672444) (912000, 3515.700860672444) (914000, 3515.700860672444) (916000, 3515.700860672444) (918000, 3515.700860672444) (920000, 3515.700860672444) (922000, 3515.700860672444) (924000, 3515.700860672444) (926000, 3515.700860672444) (928000, 3515.700860672444) (930000, 3515.700860672444) (932000, 3515.700860672444) (934000, 3515.700860672444) (936000, 3515.700860672444) (938000, 3515.700860672444) (940000, 3515.700860672444) (942000, 3515.700860672444) (944000, 3515.700860672444) (946000, 3515.700860672444) (948000, 3515.700860672444) (950000, 3515.700860672444) (952000, 3515.700860672444) (954000, 3515.700860672444) (956000, 3515.700860672444) (958000, 3515.700860672444) (960000, 3515.700860672444) (962000, 3515.700860672444) (964000, 3515.700860672444) (966000, 3515.700860672444) (968000, 3515.700860672444) (970000, 3515.700860672444) (972000, 3515.700860672444) (974000, 3515.700860672444) (976000, 3515.700860672444) (978000, 3515.700860672444) (980000, 3515.700860672444) (982000, 3515.700860672444) (984000, 3515.700860672444) (986000, 3515.700860672444) (988000, 3515.700860672444) (990000, 3515.700860672444) (992000, 3515.700860672444) (994000, 3515.700860672444) (996000, 3515.700860672444) (998000, 3515.700860672444) (1000000, 3515.700860672444)
        };
    \addplot[myblue!50!white, fill opacity=0.3] fill between[of=actorcritic-upper and actorcritic-lower];

    \addplot[myblue, thick, mark=none] coordinates {
            (0, 2325.3703080977625) (2000, 2201.8274106119447) (4000, 2133.2858602426327) (6000, 2013.135374147445) (8000, 2174.1036176988855) (10000, 2193.6074683402353) (12000, 2218.64558144814) (14000, 2235.608570915026) (16000, 2108.5512878761315) (18000, 2371.139972527822) (20000, 2126.2354997058087) (22000, 2275.696858841305) (24000, 2236.7837226216993) (26000, 2352.1274623228237) (28000, 2420.141459646324) (30000, 2537.431370375057) (32000, 2771.0029168240726) (34000, 2554.611323189301) (36000, 2662.8880927717933) (38000, 2563.353073679927) (40000, 2624.048706800677) (42000, 2618.03493513229) (44000, 2367.9076501578093) (46000, 2383.209526197985) (48000, 2465.4951915554702) (50000, 2299.8297824369124) (52000, 2512.61008277225) (54000, 2178.3114424347878) (56000, 2208.1768601125514) (58000, 2413.301246832804) (60000, 2399.772647572196) (62000, 2225.6117130396888) (64000, 2333.443806798508) (66000, 2340.9543082389187) (68000, 2135.4163796982416) (70000, 2229.002855248031) (72000, 2378.579792957753) (74000, 2479.0606805247567) (76000, 2376.9847757242) (78000, 2415.1381878890097) (80000, 2449.74425056763) (82000, 2480.492650989443) (84000, 2485.90712540783) (86000, 2372.0620158755532) (88000, 2566.777548775077) (90000, 2603.8668439537287) (92000, 2404.1893947531157) (94000, 2346.602461240875) (96000, 2353.6867056060582) (98000, 2338.6965324065336) (100000, 2427.127628626302) (102000, 2501.8647733259327) (104000, 2584.071142421104) (106000, 2401.8691216070824) (108000, 2310.342430723831) (110000, 2338.9497056106725) (112000, 2310.422312472326) (114000, 2328.2763890515394) (116000, 2503.849738247072) (118000, 2469.54692810153) (120000, 2339.4689197251573) (122000, 2195.6262551409504) (124000, 2318.8689584415406) (126000, 2265.0176816644766) (128000, 2156.807051712647) (130000, 2173.1623790270337) (132000, 2205.992183603967) (134000, 2342.614428622648) (136000, 2249.3872390904776) (138000, 2211.9731482953453) (140000, 2191.608590674276) (142000, 2056.5973208099604) (144000, 2295.0919590371973) (146000, 2285.7000762214884) (148000, 2200.405599024147) (150000, 2604.989016779388) (152000, 2540.3167371489108) (154000, 2482.6824618581063) (156000, 2546.2553111820794) (158000, 2452.9209337250018) (160000, 2727.5427918117493) (162000, 2705.4929627308934) (164000, 2740.45195899019) (166000, 2598.0744184786454) (168000, 2549.7576957227043) (170000, 2663.382620856011) (172000, 2975.620320462156) (174000, 3019.1085001726947) (176000, 2762.682514346981) (178000, 2820.3415385253415) (180000, 2677.6624987882874) (182000, 2657.323588295995) (184000, 2895.4714935505763) (186000, 2795.871683943784) (188000, 2290.7713156029627) (190000, 2612.9821026658174) (192000, 2486.858847862653) (194000, 2251.6006430192233) (196000, 2152.850658998126) (198000, 2243.1456471281126) (200000, 2193.807339794313) (202000, 2105.6535321735914) (204000, 2349.16661654242) (206000, 2155.5777565476797) (208000, 2251.543011081638) (210000, 2432.0108776174407) (212000, 2394.698612713981) (214000, 2313.536650820179) (216000, 2259.8565385054485) (218000, 2272.87070672897) (220000, 2794.028547445933) (222000, 2836.5493993361792) (224000, 2827.6718988580396) (226000, 2584.9598717211434) (228000, 2720.48762995253) (230000, 2488.8177888598293) (232000, 2389.5635137284794) (234000, 2594.6267772875726) (236000, 2628.790693672374) (238000, 2684.207405106475) (240000, 2593.690021691844) (242000, 2681.4845533513776) (244000, 2492.5146254170686) (246000, 2381.624821724991) (248000, 2508.7776061141244) (250000, 2434.2292906679213) (252000, 2542.0442224194608) (254000, 2559.571147377292) (256000, 2652.805453436449) (258000, 2561.3974243520447) (260000, 2612.354836228614) (262000, 2491.3088568734624) (264000, 2564.543427746743) (266000, 2603.5536187853045) (268000, 2417.2767755348855) (270000, 2536.049497472433) (272000, 2370.5935769369826) (274000, 2383.359992198646) (276000, 2439.458260722769) (278000, 2527.733367350573) (280000, 2284.0960920533785) (282000, 2353.3836800990007) (284000, 2775.606784925796) (286000, 2543.9130835036435) (288000, 2544.765826573285) (290000, 2565.5497105543814) (292000, 2147.5844969165823) (294000, 2268.0191097529605) (296000, 2577.775279028962) (298000, 2423.2067776418603) (300000, 2377.194302008798) (302000, 2362.4292579758135) (304000, 2404.663819336022) (306000, 2729.598991315191) (308000, 2714.9863331020265) (310000, 2629.8538454597197) (312000, 2612.924552196326) (314000, 2553.793854480066) (316000, 2510.461781953966) (318000, 2641.9458665347192) (320000, 2288.2598060992314) (322000, 2447.2362449543616) (324000, 2993.28354216367) (326000, 2641.7736631562) (328000, 2811.0749910516024) (330000, 2731.3115576050136) (332000, 2897.3131464617327) (334000, 2802.2152019662317) (336000, 2888.4132209441377) (338000, 2943.714436607222) (340000, 2826.5569242824954) (342000, 2892.5532278373526) (344000, 2654.106470019246) (346000, 2763.459339592606) (348000, 2677.3742886219793) (350000, 2540.417154983928) (352000, 2750.7440461228057) (354000, 2801.846321589042) (356000, 2741.1538896388374) (358000, 2901.220045439055) (360000, 2907.181645848148) (362000, 2558.7281711243754) (364000, 2423.1357649825513) (366000, 2366.131578930343) (368000, 2551.1484867812446) (370000, 2434.1989285157374) (372000, 2365.3205964347967) (374000, 2592.1198071961603) (376000, 2274.019808411598) (378000, 2466.931148681169) (380000, 2560.6819302501003) (382000, 2612.754376012832) (384000, 2840.2480181244514) (386000, 2834.624593222514) (388000, 3186.6781672872603) (390000, 3032.2993404380977) (392000, 3220.985009532422) (394000, 3249.544033166642) (396000, 3113.505279653395) (398000, 3208.6180377410105) (400000, 3174.415807677433) (402000, 3142.84216997462) (404000, 2957.228275579711) (406000, 2701.0040543936193) (408000, 2695.076633680612) (410000, 3208.4667864808193) (412000, 3146.6624956385544) (414000, 3217.1901178555563) (416000, 3158.3471013527983) (418000, 2964.3034237499037) (420000, 3125.266104520609) (422000, 3149.9734089678773) (424000, 3303.1327640128634) (426000, 3338.8656630143523) (428000, 3157.1824692726755) (430000, 3486.659358715018) (432000, 3499.304312168931) (434000, 3428.9844787878296) (436000, 3468.7486618869007) (438000, 3447.4120822492987) (440000, 3286.0511845567576) (442000, 3485.4698000146695) (444000, 3528.5465287572392) (446000, 3528.5465287572392) (448000, 3528.5465287572392) (450000, 3528.5465287572392) (452000, 3528.5465287572392) (454000, 3528.5465287572392) (456000, 3528.5465287572392) (458000, 3528.5465287572392) (460000, 3528.5465287572392) (462000, 3528.5465287572392) (464000, 3528.5465287572392) (466000, 3528.5465287572392) (468000, 3528.5465287572392) (470000, 3528.5465287572392) (472000, 3528.5465287572392) (474000, 3528.5465287572392) (476000, 3528.5465287572392) (478000, 3528.5465287572392) (480000, 3528.5465287572392) (482000, 3528.5465287572392) (484000, 3528.5465287572392) (486000, 3528.5465287572392) (488000, 3528.5465287572392) (490000, 3528.5465287572392) (492000, 3528.5465287572392) (494000, 3528.5465287572392) (496000, 3528.5465287572392) (498000, 3528.5465287572392) (500000, 3528.5465287572392) (502000, 3528.5465287572392) (504000, 3528.5465287572392) (506000, 3528.5465287572392) (508000, 3528.5465287572392) (510000, 3528.5465287572392) (512000, 3528.5465287572392) (514000, 3528.5465287572392) (516000, 3528.5465287572392) (518000, 3528.5465287572392) (520000, 3528.5465287572392) (522000, 3528.5465287572392) (524000, 3528.5465287572392) (526000, 3528.5465287572392) (528000, 3528.5465287572392) (530000, 3528.5465287572392) (532000, 3528.5465287572392) (534000, 3528.5465287572392) (536000, 3528.5465287572392) (538000, 3528.5465287572392) (540000, 3528.5465287572392) (542000, 3528.5465287572392) (544000, 3528.5465287572392) (546000, 3528.5465287572392) (548000, 3528.5465287572392) (550000, 3528.5465287572392) (552000, 3528.5465287572392) (554000, 3528.5465287572392) (556000, 3528.5465287572392) (558000, 3528.5465287572392) (560000, 3528.5465287572392) (562000, 3528.5465287572392) (564000, 3528.5465287572392) (566000, 3528.5465287572392) (568000, 3528.5465287572392) (570000, 3528.5465287572392) (572000, 3528.5465287572392) (574000, 3528.5465287572392) (576000, 3528.5465287572392) (578000, 3528.5465287572392) (580000, 3528.5465287572392) (582000, 3528.5465287572392) (584000, 3528.5465287572392) (586000, 3528.5465287572392) (588000, 3528.5465287572392) (590000, 3528.5465287572392) (592000, 3528.5465287572392) (594000, 3528.5465287572392) (596000, 3528.5465287572392) (598000, 3528.5465287572392) (600000, 3528.5465287572392) (602000, 3528.5465287572392) (604000, 3528.5465287572392) (606000, 3528.5465287572392) (608000, 3528.5465287572392) (610000, 3528.5465287572392) (612000, 3528.5465287572392) (614000, 3528.5465287572392) (616000, 3528.5465287572392) (618000, 3528.5465287572392) (620000, 3528.5465287572392) (622000, 3528.5465287572392) (624000, 3528.5465287572392) (626000, 3528.5465287572392) (628000, 3528.5465287572392) (630000, 3528.5465287572392) (632000, 3528.5465287572392) (634000, 3528.5465287572392) (636000, 3528.5465287572392) (638000, 3528.5465287572392) (640000, 3528.5465287572392) (642000, 3528.5465287572392) (644000, 3528.5465287572392) (646000, 3528.5465287572392) (648000, 3528.5465287572392) (650000, 3528.5465287572392) (652000, 3528.5465287572392) (654000, 3528.5465287572392) (656000, 3528.5465287572392) (658000, 3528.5465287572392) (660000, 3528.5465287572392) (662000, 3528.5465287572392) (664000, 3528.5465287572392) (666000, 3528.5465287572392) (668000, 3528.5465287572392) (670000, 3528.5465287572392) (672000, 3528.5465287572392) (674000, 3528.5465287572392) (676000, 3528.5465287572392) (678000, 3528.5465287572392) (680000, 3528.5465287572392) (682000, 3528.5465287572392) (684000, 3528.5465287572392) (686000, 3528.5465287572392) (688000, 3528.5465287572392) (690000, 3528.5465287572392) (692000, 3528.5465287572392) (694000, 3528.5465287572392) (696000, 3528.5465287572392) (698000, 3528.5465287572392) (700000, 3528.5465287572392) (702000, 3528.5465287572392) (704000, 3528.5465287572392) (706000, 3528.5465287572392) (708000, 3528.5465287572392) (710000, 3528.5465287572392) (712000, 3528.5465287572392) (714000, 3528.5465287572392) (716000, 3528.5465287572392) (718000, 3528.5465287572392) (720000, 3528.5465287572392) (722000, 3528.5465287572392) (724000, 3528.5465287572392) (726000, 3528.5465287572392) (728000, 3528.5465287572392) (730000, 3528.5465287572392) (732000, 3528.5465287572392) (734000, 3528.5465287572392) (736000, 3528.5465287572392) (738000, 3528.5465287572392) (740000, 3528.5465287572392) (742000, 3528.5465287572392) (744000, 3528.5465287572392) (746000, 3528.5465287572392) (748000, 3528.5465287572392) (750000, 3528.5465287572392) (752000, 3528.5465287572392) (754000, 3528.5465287572392) (756000, 3528.5465287572392) (758000, 3528.5465287572392) (760000, 3528.5465287572392) (762000, 3528.5465287572392) (764000, 3528.5465287572392) (766000, 3528.5465287572392) (768000, 3528.5465287572392) (770000, 3528.5465287572392) (772000, 3528.5465287572392) (774000, 3528.5465287572392) (776000, 3528.5465287572392) (778000, 3528.5465287572392) (780000, 3528.5465287572392) (782000, 3528.5465287572392) (784000, 3528.5465287572392) (786000, 3528.5465287572392) (788000, 3528.5465287572392) (790000, 3528.5465287572392) (792000, 3528.5465287572392) (794000, 3528.5465287572392) (796000, 3528.5465287572392) (798000, 3528.5465287572392) (800000, 3528.5465287572392) (802000, 3528.5465287572392) (804000, 3528.5465287572392) (806000, 3528.5465287572392) (808000, 3528.5465287572392) (810000, 3528.5465287572392) (812000, 3528.5465287572392) (814000, 3528.5465287572392) (816000, 3528.5465287572392) (818000, 3528.5465287572392) (820000, 3528.5465287572392) (822000, 3528.5465287572392) (824000, 3528.5465287572392) (826000, 3528.5465287572392) (828000, 3528.5465287572392) (830000, 3528.5465287572392) (832000, 3528.5465287572392) (834000, 3528.5465287572392) (836000, 3528.5465287572392) (838000, 3528.5465287572392) (840000, 3528.5465287572392) (842000, 3528.5465287572392) (844000, 3528.5465287572392) (846000, 3528.5465287572392) (848000, 3528.5465287572392) (850000, 3528.5465287572392) (852000, 3528.5465287572392) (854000, 3528.5465287572392) (856000, 3528.5465287572392) (858000, 3528.5465287572392) (860000, 3528.5465287572392) (862000, 3528.5465287572392) (864000, 3528.5465287572392) (866000, 3528.5465287572392) (868000, 3528.5465287572392) (870000, 3528.5465287572392) (872000, 3528.5465287572392) (874000, 3528.5465287572392) (876000, 3528.5465287572392) (878000, 3528.5465287572392) (880000, 3528.5465287572392) (882000, 3528.5465287572392) (884000, 3528.5465287572392) (886000, 3528.5465287572392) (888000, 3528.5465287572392) (890000, 3528.5465287572392) (892000, 3528.5465287572392) (894000, 3528.5465287572392) (896000, 3528.5465287572392) (898000, 3528.5465287572392) (900000, 3528.5465287572392) (902000, 3528.5465287572392) (904000, 3528.5465287572392) (906000, 3528.5465287572392) (908000, 3528.5465287572392) (910000, 3528.5465287572392) (912000, 3528.5465287572392) (914000, 3528.5465287572392) (916000, 3528.5465287572392) (918000, 3528.5465287572392) (920000, 3528.5465287572392) (922000, 3528.5465287572392) (924000, 3528.5465287572392) (926000, 3528.5465287572392) (928000, 3528.5465287572392) (930000, 3528.5465287572392) (932000, 3528.5465287572392) (934000, 3528.5465287572392) (936000, 3528.5465287572392) (938000, 3528.5465287572392) (940000, 3528.5465287572392) (942000, 3528.5465287572392) (944000, 3528.5465287572392) (946000, 3528.5465287572392) (948000, 3528.5465287572392) (950000, 3528.5465287572392) (952000, 3528.5465287572392) (954000, 3528.5465287572392) (956000, 3528.5465287572392) (958000, 3528.5465287572392) (960000, 3528.5465287572392) (962000, 3528.5465287572392) (964000, 3528.5465287572392) (966000, 3528.5465287572392) (968000, 3528.5465287572392) (970000, 3528.5465287572392) (972000, 3528.5465287572392) (974000, 3528.5465287572392) (976000, 3528.5465287572392) (978000, 3528.5465287572392) (980000, 3528.5465287572392) (982000, 3528.5465287572392) (984000, 3528.5465287572392) (986000, 3528.5465287572392) (988000, 3528.5465287572392) (990000, 3528.5465287572392) (992000, 3528.5465287572392) (994000, 3528.5465287572392) (996000, 3528.5465287572392) (998000, 3528.5465287572392) (1000000, 3528.5465287572392)
        };

    \addplot[draw=none, name path=actoronly-upper] coordinates {
            (0, 2304.9888936348702) (2000, 2294.238702297421) (4000, 2188.5222790488137) (6000, 2315.135868607982) (8000, 2668.614744290372) (10000, 530.3675309776576) (12000, 1934.7804116052544) (14000, 803.1731479714291) (16000, 612.6890996975653) (18000, 534.5588175627785) (20000, 954.0806112989706) (22000, 935.8737778130732) (24000, 685.3220261644819) (26000, 583.6271999722735) (28000, 717.907942639689) (30000, 710.3391584996838) (32000, 745.8307955965105) (34000, 702.1361560445613) (36000, 862.2606046518399) (38000, 978.6602344130413) (40000, 1078.0415847588167) (42000, 825.9518257668867) (44000, 781.442777359403) (46000, 924.1141388855303) (48000, 2178.8408475895776) (50000, 2271.124953298331) (52000, 845.8142378292132) (54000, 724.0060593855993) (56000, 600.9394741860878) (58000, 474.7405125190409) (60000, 479.3759241297384) (62000, 470.0635068735829) (64000, 471.6142641798294) (66000, 494.7250769687773) (68000, 452.9405803632234) (70000, 405.9912600045868) (72000, 446.0369020455212) (74000, 484.5455425828275) (76000, 514.4147387935524) (78000, 537.2699064828424) (80000, 538.1590827729615) (82000, 421.436095801556) (84000, 422.3978019075075) (86000, 302.17705598092505) (88000, 358.30899774572504) (90000, 361.7764875003451) (92000, 318.98822999194624) (94000, 405.0666251044944) (96000, 450.9182936920974) (98000, 454.5844901671244) (100000, 440.39681556854293) (102000, 476.6846522713649) (104000, 476.10025455015204) (106000, 488.2356753134029) (108000, 532.0646098167188) (110000, 505.44334079778184) (112000, 582.6253653714347) (114000, 663.5567673315122) (116000, 668.0749957363739) (118000, 653.808161111743) (120000, 641.465720452129) (122000, 645.0296331233391) (124000, 633.8464689095416) (126000, 648.6435448937973) (128000, 666.0923723604888) (130000, 778.8558581605756) (132000, 730.6640252143369) (134000, 791.774180846505) (136000, 783.4282468783608) (138000, 794.9307460028206) (140000, 838.8490877001093) (142000, 783.6915256286358) (144000, 705.594546415204) (146000, 754.2713062793135) (148000, 793.3472747870749) (150000, 787.0301783099492) (152000, 878.4273449301427) (154000, 642.9646970856359) (156000, 978.2782974516108) (158000, 941.4730802753535) (160000, 940.7134051613496) (162000, 971.9528966088011) (164000, 840.9084864913083) (166000, 868.00856999765) (168000, 963.034873658926) (170000, 897.5700595874887) (172000, 954.1760928020485) (174000, 975.5354262709926) (176000, 1175.7321000276743) (178000, 2410.88710382722) (180000, 2775.6743435402036) (182000, 2896.6743648160705) (184000, 1824.0689603110768) (186000, 1691.6119880579831) (188000, 1279.7579261766496) (190000, 3000.395729324565) (192000, 3002.455631089437) (194000, 2987.533803527577) (196000, 3000.6683319491335) (198000, 2997.268539898243) (200000, 3012.686904249351) (202000, 2997.9269938981693) (204000, 2998.2788986148535) (206000, 2979.4731267940165) (208000, 2988.4611584529293) (210000, 2996.585231773628) (212000, 3019.8056273470147) (214000, 3022.7426185844306) (216000, 3140.6234212858853) (218000, 3267.7817597385565) (220000, 3135.4786469694445) (222000, 3121.4532481788237) (224000, 3271.3477883717396) (226000, 3147.3852690172644) (228000, 3211.0882335343726) (230000, 3215.671318309727) (232000, 3164.3914892142934) (234000, 3141.640314521338) (236000, 3244.9440214746055) (238000, 3089.5590036475282) (240000, 3040.3640355753223) (242000, 3098.994115509465) (244000, 3047.8763495304893) (246000, 3134.6372785090853) (248000, 3096.0504835121174) (250000, 3038.217979997569) (252000, 3185.9170131503934) (254000, 3190.2139865175095) (256000, 3216.596498675402) (258000, 3181.1664705153157) (260000, 3239.1461070938612) (262000, 3249.343384071465) (264000, 3395.7859109401925) (266000, 3213.2645201068344) (268000, 3232.3837126202525) (270000, 3287.2727601035735) (272000, 3178.7847964511025) (274000, 3187.7460304643873) (276000, 3186.71663926755) (278000, 3151.6998851221356) (280000, 3164.0420260559467) (282000, 3279.7496298022143) (284000, 3169.788089013834) (286000, 3219.972147301511) (288000, 3268.9379173577877) (290000, 3275.6911042326233) (292000, 3192.74149387337) (294000, 3238.0666215660394) (296000, 3214.158276812444) (298000, 3204.59084440419) (300000, 3224.5699502607004) (302000, 3601.8439256615543) (304000, 3576.8748696529183) (306000, 3464.351885433267) (308000, 3219.929964145283) (310000, 3243.090144948309) (312000, 3230.431342117394) (314000, 3461.8731193164017) (316000, 3306.431589473691) (318000, 3285.611646042854) (320000, 3170.3066586062923) (322000, 3233.946387929541) (324000, 3320.6959736961066) (326000, 3282.131835019678) (328000, 3369.964707797061) (330000, 3243.9202201965845) (332000, 3312.627766458713) (334000, 3496.5111084502364) (336000, 3272.1955384950115) (338000, 3247.986192143037) (340000, 3296.5658486674765) (342000, 3304.4407645408755) (344000, 3341.254447911644) (346000, 3414.4562023086705) (348000, 3491.8216386989816) (350000, 3099.622486919156) (352000, 3128.0975084534416) (354000, 3129.2854462302853) (356000, 3117.713397003739) (358000, 3107.0589217735996) (360000, 3718.3560276409316) (362000, 3785.142507116882) (364000, 3146.010874952528) (366000, 3192.350812473409) (368000, 3276.301720231196) (370000, 3207.9894884765918) (372000, 3129.8867922787094) (374000, 3119.394281547081) (376000, 3088.71408341988) (378000, 3111.6368440052274) (380000, 3108.5186491710037) (382000, 3069.941100655214) (384000, 3078.746614760171) (386000, 3054.8410548678785) (388000, 3096.375924395419) (390000, 3070.6599420200373) (392000, 3085.269029988507) (394000, 3106.0510820071427) (396000, 3092.657563041991) (398000, 3144.4882989653333) (400000, 3077.485169570281) (402000, 3067.7877638123177) (404000, 3058.6017521078265) (406000, 3110.475073866906) (408000, 3128.7540871056613) (410000, 3109.802980856859) (412000, 3126.962435061805) (414000, 3137.2838352126364) (416000, 3143.2480568257797) (418000, 3199.210443881142) (420000, 3156.0277058423953) (422000, 3174.253265019609) (424000, 3100.897852977262) (426000, 3157.995723287651) (428000, 3127.8937779835046) (430000, 3096.557001959902) (432000, 3113.532635078611) (434000, 3098.3129002803253) (436000, 3131.1892056456995) (438000, 3123.92329699409) (440000, 3107.0450184592833) (442000, 3114.745838096915) (444000, 3162.539227720823) (446000, 3236.5606394540864) (448000, 3141.22883061969) (450000, 3143.043879509415) (452000, 3234.67327001551) (454000, 3096.742399523521) (456000, 3110.4126673226415) (458000, 3080.184290134617) (460000, 3193.0475978073373) (462000, 3050.0418185595518) (464000, 3112.9893958477273) (466000, 3055.469044638662) (468000, 3144.654730193793) (470000, 3213.910523473837) (472000, 3112.2199065100103) (474000, 3196.600824029823) (476000, 3178.0552612565216) (478000, 3151.3524971546735) (480000, 3173.457520334226) (482000, 3112.1924869905074) (484000, 3094.147883320933) (486000, 3084.8051887147544) (488000, 3115.307574566587) (490000, 3174.39412556554) (492000, 3094.1306874543325) (494000, 3128.8601547828976) (496000, 3151.3361195131906) (498000, 3140.676829408209) (500000, 3142.0119765132504) (502000, 3077.647277032612) (504000, 3074.031516835675) (506000, 3063.0575451039276) (508000, 3084.3701116762213) (510000, 3099.3646176587013) (512000, 3088.9962752340202) (514000, 3099.136611187275) (516000, 3086.8777895400135) (518000, 3121.437555383979) (520000, 3089.131416392785) (522000, 3080.840049309757) (524000, 3089.343054219299) (526000, 3123.0551186624866) (528000, 3070.845785379135) (530000, 3079.465886136618) (532000, 3132.0396118484528) (534000, 3124.0412000077954) (536000, 3145.495399226421) (538000, 3159.87095332821) (540000, 3220.0353993779236) (542000, 3320.4442946086024) (544000, 3052.4100944868087) (546000, 3173.7138701383647) (548000, 3072.0091264116663) (550000, 3129.4845210325757) (552000, 3211.400779881171) (554000, 3149.5735314232124) (556000, 3148.0616715076935) (558000, 3202.444622430756) (560000, 3184.734189861499) (562000, 3226.5490643185303) (564000, 3139.4867889580883) (566000, 3218.390109429224) (568000, 3068.0536567951126) (570000, 3120.140920309689) (572000, 3061.1573754036244) (574000, 3090.2490394488605) (576000, 3077.3694118796434) (578000, 3106.5516679029406) (580000, 3112.762839015574) (582000, 3185.9885413918228) (584000, 3214.133628246621) (586000, 3154.8062320547615) (588000, 3123.0138652834494) (590000, 3148.7167287366647) (592000, 3228.0052013852983) (594000, 3299.149901619766) (596000, 3266.510762001604) (598000, 3290.4160212659153) (600000, 3220.0641634980384) (602000, 3438.754481024826) (604000, 3193.407754640717) (606000, 3341.648062516955) (608000, 3292.0620556996264) (610000, 3141.9599404820656) (612000, 3235.3895797370387) (614000, 3355.3484830971493) (616000, 3115.2628357135354) (618000, 3117.021227693056) (620000, 3172.4991084719018) (622000, 3175.2552062539353) (624000, 3244.774353828813) (626000, 3389.446800352717) (628000, 3253.207973614138) (630000, 3407.8760547098987) (632000, 3234.8931729131173) (634000, 3332.097532902868) (636000, 3820.488376814914) (638000, 3510.896012379051) (640000, 3234.1582390241315) (642000, 3691.3264806464394) (644000, 3909.7154899286647) (646000, 3925.8247620621414) (648000, 3923.4650211436483) (650000, 3924.737788638942) (652000, 3902.6584011771583) (654000, 3862.96217638404) (656000, 3933.1386667270117) (658000, 3840.084878833047) (660000, 3888.0708821968956) (662000, 3884.4759041920793) (664000, 3929.719352506354) (666000, 3885.0437744622823) (668000, 3844.672582839217) (670000, 3873.0287094689293) (672000, 3849.966085992631) (674000, 3829.096844660643) (676000, 3817.9687789580307) (678000, 3815.726469345742) (680000, 3853.804039835381) (682000, 3804.4210229407813) (684000, 3780.4244029391602) (686000, 3758.0956766834133) (688000, 3720.0194644329026) (690000, 3730.5788223354607) (692000, 3819.7630448226205) (694000, 3732.89496967869) (696000, 3771.7192304587766) (698000, 3846.3771979365415) (700000, 3811.8962052009897) (702000, 3680.4702757029786) (704000, 3746.25942700263) (706000, 3757.5810055074016) (708000, 3647.713606560857) (710000, 3848.6937239097856) (712000, 3835.4773965363056) (714000, 3767.722371499072) (716000, 3784.74198572589) (718000, 3716.078323790524) (720000, 3851.1512221326448) (722000, 3825.470502839138) (724000, 3775.5605165452857) (726000, 3738.730367059519) (728000, 3756.035867436294) (730000, 3817.573930423808) (732000, 3880.0092330259813) (734000, 3771.985996165055) (736000, 3807.336576934326) (738000, 3779.3612432731925) (740000, 3868.7867065126884) (742000, 3854.0779842664256) (744000, 3882.2765055756195) (746000, 3875.984185029374) (748000, 3861.9092186730636) (750000, 3822.5280690270974) (752000, 3841.4899390959304) (754000, 3801.336771170421) (756000, 3730.645726944152) (758000, 3701.31618407496) (760000, 3816.6273802291007) (762000, 3702.682429903629) (764000, 3695.8389492217498) (766000, 3633.020997764713) (768000, 3646.2615606557574) (770000, 3673.3269466791726) (772000, 3736.0013130447287) (774000, 3725.7552198982153) (776000, 3719.891876216511) (778000, 3740.0045116874185) (780000, 3762.50443837788) (782000, 3776.5630139193877) (784000, 3831.273090511314) (786000, 3782.4784420645624) (788000, 3716.016601286874) (790000, 3734.6591580940994) (792000, 3730.52844302789) (794000, 3871.931763137776) (796000, 3898.9414945868402) (798000, 3875.6450212560453) (800000, 3910.462092815268) (802000, 3912.05884924352) (804000, 3856.358457863348) (806000, 3643.708042164661) (808000, 3743.2055212802807) (810000, 3675.0637126410784) (812000, 3759.715993009375) (814000, 3621.2558435174915) (816000, 3622.0547090615805) (818000, 3622.0547090615805) (820000, 3622.0547090615805) (822000, 3622.0547090615805) (824000, 3622.0547090615805) (826000, 3622.0547090615805) (828000, 3622.0547090615805) (830000, 3622.0547090615805) (832000, 3622.0547090615805) (834000, 3622.0547090615805) (836000, 3622.0547090615805) (838000, 3622.0547090615805) (840000, 3622.0547090615805) (842000, 3622.0547090615805) (844000, 3622.0547090615805) (846000, 3622.0547090615805) (848000, 3622.0547090615805) (850000, 3622.0547090615805) (852000, 3622.0547090615805) (854000, 3622.0547090615805) (856000, 3622.0547090615805) (858000, 3622.0547090615805) (860000, 3622.0547090615805) (862000, 3622.0547090615805) (864000, 3622.0547090615805) (866000, 3622.0547090615805) (868000, 3622.0547090615805) (870000, 3622.0547090615805) (872000, 3622.0547090615805) (874000, 3622.0547090615805) (876000, 3622.0547090615805) (878000, 3622.0547090615805) (880000, 3622.0547090615805) (882000, 3622.0547090615805) (884000, 3622.0547090615805) (886000, 3622.0547090615805) (888000, 3622.0547090615805) (890000, 3622.0547090615805) (892000, 3622.0547090615805) (894000, 3622.0547090615805) (896000, 3622.0547090615805) (898000, 3622.0547090615805) (900000, 3622.0547090615805) (902000, 3622.0547090615805) (904000, 3622.0547090615805) (906000, 3622.0547090615805) (908000, 3622.0547090615805) (910000, 3622.0547090615805) (912000, 3622.0547090615805) (914000, 3622.0547090615805) (916000, 3622.0547090615805) (918000, 3622.0547090615805) (920000, 3622.0547090615805) (922000, 3622.0547090615805) (924000, 3622.0547090615805) (926000, 3622.0547090615805) (928000, 3622.0547090615805) (930000, 3622.0547090615805) (932000, 3622.0547090615805) (934000, 3622.0547090615805) (936000, 3622.0547090615805) (938000, 3622.0547090615805) (940000, 3622.0547090615805) (942000, 3622.0547090615805) (944000, 3622.0547090615805) (946000, 3622.0547090615805) (948000, 3622.0547090615805) (950000, 3622.0547090615805) (952000, 3622.0547090615805) (954000, 3622.0547090615805) (956000, 3622.0547090615805) (958000, 3622.0547090615805) (960000, 3622.0547090615805) (962000, 3622.0547090615805) (964000, 3622.0547090615805) (966000, 3622.0547090615805) (968000, 3622.0547090615805) (970000, 3622.0547090615805) (972000, 3622.0547090615805) (974000, 3622.0547090615805) (976000, 3622.0547090615805) (978000, 3622.0547090615805) (980000, 3622.0547090615805) (982000, 3622.0547090615805) (984000, 3622.0547090615805) (986000, 3622.0547090615805) (988000, 3622.0547090615805) (990000, 3622.0547090615805) (992000, 3622.0547090615805) (994000, 3622.0547090615805) (996000, 3622.0547090615805) (998000, 3622.0547090615805) (1000000, 3622.0547090615805)
        };
    \addplot[draw=none, name path=actoronly-lower] coordinates {
            (0, 2167.81236895306) (2000, 1907.2909411832454) (4000, 1766.7691469209483) (6000, 826.8765695660447) (8000, 853.9888843822871) (10000, 100.7097269015809) (12000, 461.33740183664804) (14000, 390.624621862548) (16000, 281.16808698123174) (18000, 274.71830757104385) (20000, 303.4466572560447) (22000, 351.3619291868248) (24000, 240.43221940234312) (26000, -104.059597626733) (28000, 88.08252100122655) (30000, 105.39052885317255) (32000, 164.0241152664272) (34000, 421.7905452043725) (36000, 452.0204802836513) (38000, 283.37078158657397) (40000, 279.19190777703255) (42000, 197.81891310867712) (44000, 344.01146892069096) (46000, 325.8806193118864) (48000, 149.0191247706556) (50000, 189.93283674263898) (52000, 330.3451130577278) (54000, 383.0349790673587) (56000, 289.7337163331259) (58000, 283.5319814071465) (60000, 264.36246396903795) (62000, 302.92234967933587) (64000, 298.1332025730971) (66000, 308.82544834011986) (68000, 382.9348180666258) (70000, 317.2048627129233) (72000, 390.21366589609477) (74000, 117.09648266564506) (76000, 115.14998285729303) (78000, 302.4830659120646) (80000, 286.6411774005543) (82000, 283.21906000326) (84000, 291.41996867401997) (86000, 267.1219165043806) (88000, 314.04932274137786) (90000, 331.58705774172614) (92000, 86.44933938982481) (94000, 62.22167116437899) (96000, 339.8786681046491) (98000, 404.9247212552564) (100000, 371.9932241176192) (102000, 112.80425161809438) (104000, 120.95549412226174) (106000, 117.6039597550629) (108000, 143.1421536099373) (110000, 349.86030894352075) (112000, 164.34886163821696) (114000, 157.4131035446529) (116000, 185.38184614029814) (118000, 219.457239510394) (120000, 269.4788142066359) (122000, 274.204582936219) (124000, 360.6252767474168) (126000, 313.785938273409) (128000, 330.20721418642904) (130000, 320.67643592952425) (132000, 309.4993877486403) (134000, 215.68569042466407) (136000, 226.92964925768644) (138000, 366.88954317375783) (140000, 348.6298673216008) (142000, 176.6725380442433) (144000, 337.636497638027) (146000, 283.79518933906195) (148000, 293.02209812493834) (150000, 306.5049360079842) (152000, 343.53127392790066) (154000, 38.94606334021023) (156000, 410.88927244405227) (158000, 505.5756930999863) (160000, 499.0659608090932) (162000, 469.7132125595971) (164000, 500.07363304881176) (166000, 431.4087248841269) (168000, 463.60562849939356) (170000, 331.22679332720537) (172000, 327.9283631981369) (174000, 386.6857873280534) (176000, 528.4170054426428) (178000, 434.7448220587529) (180000, 403.3758183284408) (182000, 346.91825939718274) (184000, 534.3428478874933) (186000, 511.1774905012188) (188000, 608.967267362684) (190000, 329.14550809381967) (192000, 362.76985778830203) (194000, -5.021105834014861) (196000, 356.95868195855655) (198000, 332.00952528806124) (200000, 465.13513403908837) (202000, 249.1823668183888) (204000, 306.25611435485007) (206000, 280.38098662525226) (208000, 264.54300694744325) (210000, 280.086302841873) (212000, 488.32627623221083) (214000, 519.4087550284969) (216000, 1001.7502411222547) (218000, 1233.457156837042) (220000, 1117.8870175630248) (222000, 1013.707431940765) (224000, 1364.0161455563384) (226000, 1144.4853961456784) (228000, 1169.0141842653907) (230000, 930.5407300117743) (232000, 761.281371206132) (234000, 750.6791300376042) (236000, 851.0019116495178) (238000, 848.7235732599365) (240000, 637.1619755579725) (242000, 902.4099016775251) (244000, 681.137953400829) (246000, 1067.7546132864552) (248000, 948.3390219360019) (250000, 624.930860027479) (252000, 1448.8546038415259) (254000, 1410.1417082391781) (256000, 1517.626550674991) (258000, 1294.6480455201267) (260000, 1728.046232756884) (262000, 1406.2390149450675) (264000, 1942.5987655067229) (266000, 1605.914974919431) (268000, 1485.2445479054916) (270000, 1595.492729188612) (272000, 1284.9365687439563) (274000, 1116.131386809306) (276000, 1388.170988582776) (278000, 1286.6363525501288) (280000, 1358.0603649514094) (282000, 1483.5010099021522) (284000, 1391.9079923835998) (286000, 1578.1706925552448) (288000, 1775.9112139774065) (290000, 1983.6247057964615) (292000, 1406.256870586586) (294000, 1557.256675910706) (296000, 1482.787958831566) (298000, 1442.1605909781015) (300000, 1563.3412985033228) (302000, 2467.8017899041765) (304000, 2270.639117286025) (306000, 1891.8272973991723) (308000, 1683.9575488763453) (310000, 1614.0783187056343) (312000, 1587.2772232891075) (314000, 2073.9761652983448) (316000, 2070.1934184872543) (318000, 2064.362846073046) (320000, 1253.9247615698114) (322000, 1704.3490751345234) (324000, 2246.521307767139) (326000, 1994.7486930354535) (328000, 2558.7233910924047) (330000, 1810.4233058867705) (332000, 2035.6072528215523) (334000, 2527.508743592583) (336000, 1499.318122497174) (338000, 1760.940751486943) (340000, 1862.1562498904232) (342000, 2170.0942712853903) (344000, 2265.6850728782874) (346000, 2069.4099622117124) (348000, 2536.225110339019) (350000, 843.7194723921602) (352000, 953.9789289118221) (354000, 958.7537372783195) (356000, 937.1059405505371) (358000, 887.412388648225) (360000, 1564.228293167519) (362000, 1618.6808736498647) (364000, 1080.6938469030927) (366000, 1097.0580306639147) (368000, 1375.8424153805568) (370000, 1347.12083534243) (372000, 1157.5593603822863) (374000, 1097.0377400099624) (376000, 919.4909118012681) (378000, 1032.9871436794201) (380000, 1001.9570532985438) (382000, 808.9000299242971) (384000, 858.1777255711356) (386000, 721.4039993994686) (388000, 904.2288566535742) (390000, 799.8816844892415) (392000, 863.9039882850795) (394000, 947.1784514602991) (396000, 933.5223408216277) (398000, 1116.5995663202418) (400000, 846.2672441918319) (402000, 790.009245981103) (404000, 742.139386113249) (406000, 983.9577969383577) (408000, 972.0270430902442) (410000, 907.1084753195312) (412000, 1017.0080056413287) (414000, 1074.4063810939606) (416000, 978.4004884698797) (418000, 332.48070157342613) (420000, 494.93716861161715) (422000, 1215.1817847849397) (424000, 957.3531089249786) (426000, 1123.8827541864025) (428000, 1057.051602776231) (430000, 952.1057304351307) (432000, 1034.5644729825044) (434000, 958.5600181292809) (436000, 1141.7585110896039) (438000, 1113.2934241842527) (440000, 1013.3328150884086) (442000, 1048.2396971509575) (444000, 1335.7563558712836) (446000, 1463.1924093532962) (448000, 1201.4459501762817) (450000, 1194.1334627638798) (452000, 1174.35884675896) (454000, 941.5309376506862) (456000, 1018.0603519382717) (458000, 863.4271725590443) (460000, 1092.7151781788077) (462000, 657.9270764200539) (464000, 983.5226129831776) (466000, 724.716356283189) (468000, 1026.0019985407794) (470000, 1142.504811800154) (472000, 1026.4555381985056) (474000, 1311.3122685498697) (476000, 1275.6346290101844) (478000, 1153.7785345485304) (480000, 1274.0048291004673) (482000, 1054.1384124715964) (484000, 951.2169607504352) (486000, 867.4455706186177) (488000, 1072.2942626263853) (490000, 1349.542517910748) (492000, 947.2945328042013) (494000, 1132.8032756942848) (496000, 1284.4401281049081) (498000, 1147.1589724018172) (500000, 1021.6603569122817) (502000, 808.3103316622198) (504000, 772.8129151730882) (506000, 747.090120126009) (508000, 855.4842123988615) (510000, 972.3401484403294) (512000, 871.2720326095359) (514000, 979.2514839773967) (516000, 907.703269380658) (518000, 1106.0405259802055) (520000, 857.5169084221507) (522000, 836.2276722024119) (524000, 824.1485285990302) (526000, 936.0693091503081) (528000, 786.4728505837681) (530000, 831.3240366993084) (532000, 1162.0315951885682) (534000, 1084.2113709618784) (536000, 1207.5499786511198) (538000, 1254.9565822656723) (540000, 1398.6150670142035) (542000, 1352.4445890705715) (544000, 689.5714339470073) (546000, 1336.825499009139) (548000, 797.6035723392993) (550000, 1147.0693500437455) (552000, 1328.8269711638995) (554000, 549.4944245636664) (556000, 641.6029629997324) (558000, 1577.943951699091) (560000, 1323.0713005431203) (562000, 1333.4544706965899) (564000, 714.1364767271489) (566000, 707.2098908259929) (568000, 338.16406551229284) (570000, 1030.9153407456179) (572000, 515.279715410489) (574000, 918.7913664557154) (576000, 783.4276795731084) (578000, 1019.6031370291294) (580000, 1041.972667601289) (582000, 1351.4938084776234) (584000, 1515.884974218954) (586000, 1281.859295090374) (588000, 1053.1918408280455) (590000, 1265.949624641381) (592000, 1561.990582147856) (594000, 1660.2043164360512) (596000, 1472.880012330697) (598000, 1678.0048473351192) (600000, 1433.1912036355725) (602000, 1628.3779935311181) (604000, 1393.9898952394717) (606000, 1861.5450637363883) (608000, 1742.6665660575943) (610000, 1215.8727528466834) (612000, 1438.420872976328) (614000, 1768.4310569128218) (616000, 1022.0564189413508) (618000, 1083.6022194978116) (620000, 536.5953768295644) (622000, 406.9830663068758) (624000, 574.2159630226554) (626000, 1601.9075682932762) (628000, 1728.0182783440564) (630000, 1894.1896919788028) (632000, 1604.6201659394465) (634000, 2156.016975649208) (636000, 862.4829367201226) (638000, 1826.8735617986183) (640000, 1750.8668153692965) (642000, 2310.3802618961863) (644000, 1735.8424100136922) (646000, 1641.7513652589296) (648000, 1655.5329268228427) (650000, 1648.0995513611044) (652000, 1777.067988562754) (654000, 2009.0539105706998) (656000, 1599.0385366059647) (658000, 2142.8400219217056) (660000, 1862.2985078796946) (662000, 1883.3060932970488) (664000, 1619.0067011150475) (666000, 1879.9876017171318) (668000, 2116.0046612338188) (670000, 1950.2081612335433) (672000, 2085.0450715726824) (674000, 2207.128784435582) (676000, 2272.2613909536053) (678000, 2285.3889567124215) (680000, 2062.6011252525673) (682000, 2351.595469934667) (684000, 2492.2496375545816) (686000, 2623.336130884022) (688000, 2847.6522022643953) (690000, 2785.3092492162255) (692000, 2261.757725458157) (694000, 2771.651064848748) (696000, 2543.3272237361566) (698000, 2106.034559061634) (700000, 2307.8159566777163) (702000, 3082.945541266999) (704000, 2692.936935226395) (706000, 2626.3606963315333) (708000, 3283.778605064356) (710000, 2092.486205735379) (712000, 2169.7947485491122) (714000, 2566.790244768046) (716000, 2466.9277734199704) (718000, 2870.9569089969777) (720000, 2078.114283861817) (722000, 2228.350890260218) (724000, 2520.7844509450865) (726000, 2737.2628491134233) (728000, 2635.4419550097373) (730000, 2274.572940424177) (732000, 1909.4094015952153) (734000, 2541.761480645186) (736000, 2334.518337318626) (738000, 2498.486007974426) (740000, 1975.0040133863504) (742000, 2060.999211449626) (744000, 1896.159150285232) (746000, 1932.9337402446251) (748000, 2015.2099183969226) (750000, 2245.5726332200193) (752000, 2134.6208702613926) (754000, 2369.6632807583796) (756000, 2784.91464025107) (758000, 2958.4716400891075) (760000, 2280.1144470097934) (762000, 2950.3548171927923) (764000, 2991.0544951840707) (766000, 3381.1310742986243) (768000, 3293.022121204436) (770000, 3125.9802492553063) (772000, 2753.3413658756126) (774000, 2813.7719068079127) (776000, 2848.406321839528) (778000, 2729.7583186302522) (780000, 2597.4334352050187) (782000, 2514.902317174447) (784000, 2194.394205519462) (786000, 2480.2021593546247) (788000, 2871.3220607291278) (790000, 2761.2512990067944) (792000, 2785.606393630713) (794000, 1956.619951227284) (796000, 1798.7828789256346) (798000, 1934.9160624949868) (800000, 1731.4812045859178) (802000, 1722.1540651258592) (804000, 2047.6643688842323) (806000, 3309.4163794469227) (808000, 2710.910782968873) (810000, 3115.4929403401275) (812000, 2613.815039580908) (814000, 3495.9547937183943) (816000, 3516.9994069774516) (818000, 3516.9994069774516) (820000, 3516.9994069774516) (822000, 3516.9994069774516) (824000, 3516.9994069774516) (826000, 3516.9994069774516) (828000, 3516.9994069774516) (830000, 3516.9994069774516) (832000, 3516.9994069774516) (834000, 3516.9994069774516) (836000, 3516.9994069774516) (838000, 3516.9994069774516) (840000, 3516.9994069774516) (842000, 3516.9994069774516) (844000, 3516.9994069774516) (846000, 3516.9994069774516) (848000, 3516.9994069774516) (850000, 3516.9994069774516) (852000, 3516.9994069774516) (854000, 3516.9994069774516) (856000, 3516.9994069774516) (858000, 3516.9994069774516) (860000, 3516.9994069774516) (862000, 3516.9994069774516) (864000, 3516.9994069774516) (866000, 3516.9994069774516) (868000, 3516.9994069774516) (870000, 3516.9994069774516) (872000, 3516.9994069774516) (874000, 3516.9994069774516) (876000, 3516.9994069774516) (878000, 3516.9994069774516) (880000, 3516.9994069774516) (882000, 3516.9994069774516) (884000, 3516.9994069774516) (886000, 3516.9994069774516) (888000, 3516.9994069774516) (890000, 3516.9994069774516) (892000, 3516.9994069774516) (894000, 3516.9994069774516) (896000, 3516.9994069774516) (898000, 3516.9994069774516) (900000, 3516.9994069774516) (902000, 3516.9994069774516) (904000, 3516.9994069774516) (906000, 3516.9994069774516) (908000, 3516.9994069774516) (910000, 3516.9994069774516) (912000, 3516.9994069774516) (914000, 3516.9994069774516) (916000, 3516.9994069774516) (918000, 3516.9994069774516) (920000, 3516.9994069774516) (922000, 3516.9994069774516) (924000, 3516.9994069774516) (926000, 3516.9994069774516) (928000, 3516.9994069774516) (930000, 3516.9994069774516) (932000, 3516.9994069774516) (934000, 3516.9994069774516) (936000, 3516.9994069774516) (938000, 3516.9994069774516) (940000, 3516.9994069774516) (942000, 3516.9994069774516) (944000, 3516.9994069774516) (946000, 3516.9994069774516) (948000, 3516.9994069774516) (950000, 3516.9994069774516) (952000, 3516.9994069774516) (954000, 3516.9994069774516) (956000, 3516.9994069774516) (958000, 3516.9994069774516) (960000, 3516.9994069774516) (962000, 3516.9994069774516) (964000, 3516.9994069774516) (966000, 3516.9994069774516) (968000, 3516.9994069774516) (970000, 3516.9994069774516) (972000, 3516.9994069774516) (974000, 3516.9994069774516) (976000, 3516.9994069774516) (978000, 3516.9994069774516) (980000, 3516.9994069774516) (982000, 3516.9994069774516) (984000, 3516.9994069774516) (986000, 3516.9994069774516) (988000, 3516.9994069774516) (990000, 3516.9994069774516) (992000, 3516.9994069774516) (994000, 3516.9994069774516) (996000, 3516.9994069774516) (998000, 3516.9994069774516) (1000000, 3516.9994069774516)
        };
    \addplot[mygreen!50!white, fill opacity=0.3] fill between[of=actoronly-upper and actoronly-lower];

    \addplot[mygreen, thick, mark=none] coordinates {
            (0, 2236.400631293965) (2000, 2100.764821740333) (4000, 1977.6457129848811) (6000, 1571.0062190870133) (8000, 1761.3018143363297) (10000, 315.53862893961923) (12000, 1198.0589067209512) (14000, 596.8988849169885) (16000, 446.9285933393985) (18000, 404.63856256691116) (20000, 628.7636342775077) (22000, 643.617853499949) (24000, 462.8771227834125) (26000, 239.78380117277024) (28000, 402.9952318204578) (30000, 407.86484367642817) (32000, 454.92745543146884) (34000, 561.9633506244669) (36000, 657.1405424677456) (38000, 631.0155079998076) (40000, 678.6167462679247) (42000, 511.8853694377819) (44000, 562.727123140047) (46000, 624.9973790987084) (48000, 1163.9299861801167) (50000, 1230.528895020485) (52000, 588.0796754434705) (54000, 553.520519226479) (56000, 445.33659525960684) (58000, 379.1362469630937) (60000, 371.86919404938817) (62000, 386.4929282764594) (64000, 384.87373337646324) (66000, 401.77526265444857) (68000, 417.9376992149246) (70000, 361.59806135875505) (72000, 418.12528397080797) (74000, 300.8210126242363) (76000, 314.7823608254227) (78000, 419.8764861974535) (80000, 412.4001300867579) (82000, 352.327577902408) (84000, 356.90888529076375) (86000, 284.6494862426528) (88000, 336.17916024355145) (90000, 346.68177262103563) (92000, 202.7187846908855) (94000, 233.64414813443668) (96000, 395.39848089837324) (98000, 429.7546057111904) (100000, 406.19501984308107) (102000, 294.74445194472963) (104000, 298.5278743362069) (106000, 302.9198175342329) (108000, 337.603381713328) (110000, 427.6518248706513) (112000, 373.4871135048258) (114000, 410.4849354380826) (116000, 426.72842093833606) (118000, 436.6327003110685) (120000, 455.4722673293824) (122000, 459.61710802977905) (124000, 497.2358728284792) (126000, 481.21474158360314) (128000, 498.1497932734589) (130000, 549.7661470450499) (132000, 520.0817064814886) (134000, 503.7299356355846) (136000, 505.1789480680236) (138000, 580.9101445882892) (140000, 593.7394775108551) (142000, 480.18203183643953) (144000, 521.6155220266155) (146000, 519.0332478091877) (148000, 543.1846864560066) (150000, 546.7675571589667) (152000, 610.9793094290217) (154000, 340.95538021292305) (156000, 694.5837849478315) (158000, 723.5243866876699) (160000, 719.8896829852214) (162000, 720.8330545841991) (164000, 670.49105977006) (166000, 649.7086474408885) (168000, 713.3202510791598) (170000, 614.398426457347) (172000, 641.0522280000927) (174000, 681.110606799523) (176000, 852.0745527351586) (178000, 1422.8159629429865) (180000, 1589.5250809343222) (182000, 1621.7963121066266) (184000, 1179.2059040992851) (186000, 1101.394739279601) (188000, 944.3625967696668) (190000, 1664.7706187091924) (192000, 1682.6127444388694) (194000, 1491.256348846781) (196000, 1678.813506953845) (198000, 1664.6390325931523) (200000, 1738.9110191442196) (202000, 1623.554680358279) (204000, 1652.2675064848518) (206000, 1629.9270567096344) (208000, 1626.5020827001863) (210000, 1638.3357673077505) (212000, 1754.0659517896129) (214000, 1771.0756868064636) (216000, 2071.18683120407) (218000, 2250.6194582877993) (220000, 2126.6828322662345) (222000, 2067.5803400597943) (224000, 2317.681966964039) (226000, 2145.9353325814714) (228000, 2190.0512088998817) (230000, 2073.1060241607506) (232000, 1962.8364302102127) (234000, 1946.159722279471) (236000, 2047.9729665620616) (238000, 1969.1412884537324) (240000, 1838.7630055666475) (242000, 2000.7020085934948) (244000, 1864.5071514656593) (246000, 2101.1959458977703) (248000, 2022.1947527240598) (250000, 1831.574420012524) (252000, 2317.3858084959597) (254000, 2300.177847378344) (256000, 2367.1115246751965) (258000, 2237.9072580177212) (260000, 2483.5961699253726) (262000, 2327.7911995082663) (264000, 2669.1923382234577) (266000, 2409.589747513133) (268000, 2358.814130262872) (270000, 2441.3827446460928) (272000, 2231.8606825975294) (274000, 2151.9387086368465) (276000, 2287.443813925163) (278000, 2219.168118836132) (280000, 2261.051195503678) (282000, 2381.625319852183) (284000, 2280.848040698717) (286000, 2399.071419928378) (288000, 2522.424565667597) (290000, 2629.6579050145424) (292000, 2299.499182229978) (294000, 2397.6616487383726) (296000, 2348.473117822005) (298000, 2323.375717691146) (300000, 2393.9556243820116) (302000, 3034.8228577828654) (304000, 2923.7569934694716) (306000, 2678.0895914162197) (308000, 2451.943756510814) (310000, 2428.5842318269715) (312000, 2408.8542827032506) (314000, 2767.9246423073732) (316000, 2688.3125039804727) (318000, 2674.98724605795) (320000, 2212.115710088052) (322000, 2469.147731532032) (324000, 2783.608640731623) (326000, 2638.4402640275657) (328000, 2964.3440494447327) (330000, 2527.1717630416774) (332000, 2674.1175096401325) (334000, 3012.0099260214097) (336000, 2385.756830496093) (338000, 2504.46347181499) (340000, 2579.36104927895) (342000, 2737.267517913133) (344000, 2803.4697603949658) (346000, 2741.9330822601914) (348000, 3014.0233745190003) (350000, 1971.6709796556581) (352000, 2041.0382186826319) (354000, 2044.0195917543024) (356000, 2027.409668777138) (358000, 1997.2356552109122) (360000, 2641.2921604042253) (362000, 2701.9116903833733) (364000, 2113.3523609278104) (366000, 2144.704421568662) (368000, 2326.0720678058765) (370000, 2277.555161909511) (372000, 2143.723076330498) (374000, 2108.2160107785216) (376000, 2004.102497610574) (378000, 2072.311993842324) (380000, 2055.2378512347736) (382000, 1939.4205652897556) (384000, 1968.462170165653) (386000, 1888.1225271336734) (388000, 2000.3023905244966) (390000, 1935.2708132546395) (392000, 1974.5865091367934) (394000, 2026.614766733721) (396000, 2013.0899519318093) (398000, 2130.5439326427877) (400000, 1961.8762068810563) (402000, 1928.8985048967104) (404000, 1900.3705691105376) (406000, 2047.2164354026318) (408000, 2050.3905650979527) (410000, 2008.4557280881952) (412000, 2071.985220351567) (414000, 2105.8451081532985) (416000, 2060.8242726478297) (418000, 1765.8455727272842) (420000, 1825.4824372270061) (422000, 2194.7175249022744) (424000, 2029.1254809511204) (426000, 2140.9392387370267) (428000, 2092.472690379868) (430000, 2024.3313661975164) (432000, 2074.0485540305576) (434000, 2028.436459204803) (436000, 2136.4738583676517) (438000, 2118.6083605891713) (440000, 2060.188916773846) (442000, 2081.4927676239363) (444000, 2249.1477917960533) (446000, 2349.8765244036913) (448000, 2171.337390397986) (450000, 2168.5886711366475) (452000, 2204.516058387235) (454000, 2019.1366685871035) (456000, 2064.2365096304566) (458000, 1971.8057313468307) (460000, 2142.8813879930726) (462000, 1853.984447489803) (464000, 2048.2560044154525) (466000, 1890.0927004609257) (468000, 2085.328364367286) (470000, 2178.2076676369957) (472000, 2069.337722354258) (474000, 2253.9565462898463) (476000, 2226.844945133353) (478000, 2152.565515851602) (480000, 2223.7311747173467) (482000, 2083.165449731052) (484000, 2022.682422035684) (486000, 1976.125379666686) (488000, 2093.800918596486) (490000, 2261.968321738144) (492000, 2020.712610129267) (494000, 2130.831715238591) (496000, 2217.8881238090494) (498000, 2143.917900905013) (500000, 2081.836166712766) (502000, 1942.9788043474157) (504000, 1923.4222160043817) (506000, 1905.0738326149683) (508000, 1969.9271620375414) (510000, 2035.8523830495153) (512000, 1980.134153921778) (514000, 2039.1940475823358) (516000, 1997.2905294603358) (518000, 2113.7390406820923) (520000, 1973.3241624074678) (522000, 1958.5338607560843) (524000, 1956.7457914091647) (526000, 2029.5622139063973) (528000, 1928.6593179814517) (530000, 1955.394961417963) (532000, 2147.0356035185105) (534000, 2104.126285484837) (536000, 2176.5226889387704) (538000, 2207.413767796941) (540000, 2309.3252331960634) (542000, 2336.444441839587) (544000, 1870.990764216908) (546000, 2255.269684573752) (548000, 1934.8063493754828) (550000, 2138.2769355381606) (552000, 2270.113875522535) (554000, 1849.5339779934393) (556000, 1894.832317253713) (558000, 2390.1942870649236) (560000, 2253.9027452023097) (562000, 2280.00176750756) (564000, 1926.8116328426186) (566000, 1962.8000001276087) (568000, 1703.1088611537027) (570000, 2075.5281305276535) (572000, 1788.2185454070568) (574000, 2004.520202952288) (576000, 1930.398545726376) (578000, 2063.077402466035) (580000, 2077.3677533084315) (582000, 2268.741174934723) (584000, 2365.0093012327875) (586000, 2218.3327635725677) (588000, 2088.1028530557473) (590000, 2207.333176689023) (592000, 2394.997891766577) (594000, 2479.6771090279085) (596000, 2369.6953871661503) (598000, 2484.210434300517) (600000, 2326.6276835668054) (602000, 2533.566237277972) (604000, 2293.6988249400943) (606000, 2601.5965631266718) (608000, 2517.3643108786105) (610000, 2178.9163466643745) (612000, 2336.905226356683) (614000, 2561.8897700049856) (616000, 2068.659627327443) (618000, 2100.3117235954337) (620000, 1854.547242650733) (622000, 1791.1191362804057) (624000, 1909.4951584257342) (626000, 2495.6771843229967) (628000, 2490.6131259790973) (630000, 2651.0328733443507) (632000, 2419.756669426282) (634000, 2744.057254276038) (636000, 2341.4856567675183) (638000, 2668.884787088835) (640000, 2492.512527196714) (642000, 3000.853371271313) (644000, 2822.7789499711785) (646000, 2783.7880636605355) (648000, 2789.4989739832454) (650000, 2786.418670000023) (652000, 2839.8631948699563) (654000, 2936.00804347737) (656000, 2766.088601666488) (658000, 2991.462450377376) (660000, 2875.184695038295) (662000, 2883.890998744564) (664000, 2774.363026810701) (666000, 2882.515688089707) (668000, 2980.338622036518) (670000, 2911.6184353512363) (672000, 2967.505578782657) (674000, 3018.1128145481125) (676000, 3045.115084955818) (678000, 3050.5577130290817) (680000, 2958.202582543974) (682000, 3078.008246437724) (684000, 3136.337020246871) (686000, 3190.7159037837177) (688000, 3283.835833348649) (690000, 3257.944035775843) (692000, 3040.7603851403887) (694000, 3252.273017263719) (696000, 3157.5232270974666) (698000, 2976.2058784990877) (700000, 3059.856080939353) (702000, 3381.707908484989) (704000, 3219.5981811145125) (706000, 3191.9708509194675) (708000, 3465.7461058126064) (710000, 2970.5899648225823) (712000, 3002.636072542709) (714000, 3167.256308133559) (716000, 3125.8348795729303) (718000, 3293.517616393751) (720000, 2964.632752997231) (722000, 3026.910696549678) (724000, 3148.172483745186) (726000, 3237.996608086471) (728000, 3195.7389112230157) (730000, 3046.0734354239926) (732000, 2894.709317310598) (734000, 3156.8737384051205) (736000, 3070.927457126476) (738000, 3138.923625623809) (740000, 2921.8953599495194) (742000, 2957.5385978580257) (744000, 2889.2178279304258) (746000, 2904.458962637) (748000, 2938.559568534993) (750000, 3034.0503511235584) (752000, 2988.0554046786615) (754000, 3085.5000259644003) (756000, 3257.780183597611) (758000, 3329.8939120820337) (760000, 3048.370913619447) (762000, 3326.5186235482106) (764000, 3343.44672220291) (766000, 3507.0760360316685) (768000, 3469.641840930097) (770000, 3399.6535979672394) (772000, 3244.6713394601707) (774000, 3269.763563353064) (776000, 3284.1490990280195) (778000, 3234.8814151588354) (780000, 3179.9689367914493) (782000, 3145.7326655469174) (784000, 3012.833648015388) (786000, 3131.3403007095935) (788000, 3293.669331008001) (790000, 3247.955228550447) (792000, 3258.0674183293013) (794000, 2914.27585718253) (796000, 2848.8621867562374) (798000, 2905.280541875516) (800000, 2820.971648700593) (802000, 2817.1064571846896) (804000, 2952.01141337379) (806000, 3476.562210805792) (808000, 3227.0581521245767) (810000, 3395.278326490603) (812000, 3186.7655162951414) (814000, 3558.605318617943) (816000, 3569.527058019516) (818000, 3569.527058019516) (820000, 3569.527058019516) (822000, 3569.527058019516) (824000, 3569.527058019516) (826000, 3569.527058019516) (828000, 3569.527058019516) (830000, 3569.527058019516) (832000, 3569.527058019516) (834000, 3569.527058019516) (836000, 3569.527058019516) (838000, 3569.527058019516) (840000, 3569.527058019516) (842000, 3569.527058019516) (844000, 3569.527058019516) (846000, 3569.527058019516) (848000, 3569.527058019516) (850000, 3569.527058019516) (852000, 3569.527058019516) (854000, 3569.527058019516) (856000, 3569.527058019516) (858000, 3569.527058019516) (860000, 3569.527058019516) (862000, 3569.527058019516) (864000, 3569.527058019516) (866000, 3569.527058019516) (868000, 3569.527058019516) (870000, 3569.527058019516) (872000, 3569.527058019516) (874000, 3569.527058019516) (876000, 3569.527058019516) (878000, 3569.527058019516) (880000, 3569.527058019516) (882000, 3569.527058019516) (884000, 3569.527058019516) (886000, 3569.527058019516) (888000, 3569.527058019516) (890000, 3569.527058019516) (892000, 3569.527058019516) (894000, 3569.527058019516) (896000, 3569.527058019516) (898000, 3569.527058019516) (900000, 3569.527058019516) (902000, 3569.527058019516) (904000, 3569.527058019516) (906000, 3569.527058019516) (908000, 3569.527058019516) (910000, 3569.527058019516) (912000, 3569.527058019516) (914000, 3569.527058019516) (916000, 3569.527058019516) (918000, 3569.527058019516) (920000, 3569.527058019516) (922000, 3569.527058019516) (924000, 3569.527058019516) (926000, 3569.527058019516) (928000, 3569.527058019516) (930000, 3569.527058019516) (932000, 3569.527058019516) (934000, 3569.527058019516) (936000, 3569.527058019516) (938000, 3569.527058019516) (940000, 3569.527058019516) (942000, 3569.527058019516) (944000, 3569.527058019516) (946000, 3569.527058019516) (948000, 3569.527058019516) (950000, 3569.527058019516) (952000, 3569.527058019516) (954000, 3569.527058019516) (956000, 3569.527058019516) (958000, 3569.527058019516) (960000, 3569.527058019516) (962000, 3569.527058019516) (964000, 3569.527058019516) (966000, 3569.527058019516) (968000, 3569.527058019516) (970000, 3569.527058019516) (972000, 3569.527058019516) (974000, 3569.527058019516) (976000, 3569.527058019516) (978000, 3569.527058019516) (980000, 3569.527058019516) (982000, 3569.527058019516) (984000, 3569.527058019516) (986000, 3569.527058019516) (988000, 3569.527058019516) (990000, 3569.527058019516) (992000, 3569.527058019516) (994000, 3569.527058019516) (996000, 3569.527058019516) (998000, 3569.527058019516) (1000000, 3569.527058019516)
        };

    \addplot[draw=none, name path=scratch-upper] coordinates {
            (0, 43.99178380490241) (2000, 259.04617410271) (4000, 278.64291251948686) (6000, 273.6662327749866) (8000, 267.5482335369278) (10000, 273.35163683290665) (12000, 300.72093137770383) (14000, 308.99996375840817) (16000, 299.88887088043765) (18000, 294.7215723133213) (20000, 299.2811769363932) (22000, 322.2879527938243) (24000, 334.5519156601243) (26000, 316.7382625907998) (28000, 351.3347454840198) (30000, 346.5359787696882) (32000, 336.91147213957305) (34000, 306.69905127442325) (36000, 305.32203522402443) (38000, 352.8707047113783) (40000, 343.0899848598683) (42000, 341.63441866679483) (44000, 386.49196688922024) (46000, 357.41321442214957) (48000, 371.2739366214648) (50000, 352.44808245027303) (52000, 330.8143696253133) (54000, 323.71239583428917) (56000, 315.2749696256035) (58000, 321.52554908515003) (60000, 323.5675294237696) (62000, 321.2592033407236) (64000, 310.77371266259746) (66000, 589.1995432885254) (68000, 302.0826339468955) (70000, 321.6358677544165) (72000, 293.78038514929847) (74000, 304.3305809821977) (76000, 299.7979660676213) (78000, 307.83164567877543) (80000, 305.2595846148337) (82000, 307.8120872175334) (84000, 317.46535773027097) (86000, 312.86473212845516) (88000, 360.8779490647224) (90000, 358.6663890750401) (92000, 380.3919570943973) (94000, 416.0587810709021) (96000, 378.21269151036574) (98000, 389.66331452717145) (100000, 369.617111402168) (102000, 293.60703256799974) (104000, 285.0015342914822) (106000, 299.24302523111027) (108000, 304.3668617789699) (110000, 300.23264181076473) (112000, 303.21775413253437) (114000, 292.2461183004908) (116000, 305.7510967141255) (118000, 303.3784341604116) (120000, 297.36481898385006) (122000, 312.68259688818137) (124000, 323.801136586132) (126000, 356.001937123015) (128000, 361.2870802118955) (130000, 383.2531706511564) (132000, 395.606573157872) (134000, 410.17298207580563) (136000, 409.1573998393555) (138000, 381.689580425121) (140000, 412.84005623776306) (142000, 409.32937655920483) (144000, 380.38433682934055) (146000, 380.4783881111496) (148000, 375.3444540320021) (150000, 357.3986842972724) (152000, 342.88258842357016) (154000, 330.7176248512754) (156000, 373.6333947193671) (158000, 394.65120305362757) (160000, 428.698601249346) (162000, 431.249333428211) (164000, 503.22740119299) (166000, 599.7541097556227) (168000, 413.69411801011853) (170000, 394.21265230582316) (172000, 586.6767205235096) (174000, 789.0082059867551) (176000, 512.726904864278) (178000, 478.42494278510884) (180000, 441.23036547726736) (182000, 408.2286076919313) (184000, 507.7676214822829) (186000, 583.6200421396254) (188000, 506.38403224868114) (190000, 534.0356872046395) (192000, 1261.39340825444) (194000, 489.97085977347825) (196000, 1112.2332477851633) (198000, 813.5217238904264) (200000, 423.37625937217376) (202000, 996.3026836970419) (204000, 1003.3661418755909) (206000, 641.6567730634126) (208000, 901.0095119278838) (210000, 594.9658692723807) (212000, 687.0722484234664) (214000, 650.3991659355909) (216000, 509.790780561915) (218000, 550.810770093306) (220000, 394.94688639192543) (222000, 438.9092651745226) (224000, 362.872972735351) (226000, 325.9474857420312) (228000, 517.0694277489299) (230000, 294.17127402357704) (232000, 427.3624659531683) (234000, 510.98811504491084) (236000, 397.8564408362364) (238000, 435.28101699958984) (240000, 439.5534446617221) (242000, 296.2954866780167) (244000, 339.0992161216883) (246000, 311.86467658249586) (248000, 298.73309144443783) (250000, 312.2782914623518) (252000, 315.4357649726089) (254000, 320.7774238970036) (256000, 323.8760080715875) (258000, 327.053749714703) (260000, 398.29658778407105) (262000, 370.63182345238675) (264000, 395.94091215727906) (266000, 399.33707203289407) (268000, 405.80565066235624) (270000, 408.62963915468185) (272000, 423.4695819918662) (274000, 955.9629165076843) (276000, 433.45793914023193) (278000, 417.0266310925383) (280000, 468.1558776180577) (282000, 557.9603762451762) (284000, 537.3433409175735) (286000, 536.8669320290264) (288000, 525.1639735933023) (290000, 541.4525956207358) (292000, 567.0272026006553) (294000, 552.6862715538227) (296000, 597.4897248795254) (298000, 733.0071689599465) (300000, 831.6882337344525) (302000, 584.3737405818695) (304000, 605.7551771831379) (306000, 609.7489495655893) (308000, 519.4892830229658) (310000, 534.6660688124553) (312000, 521.521851565194) (314000, 508.4002682733394) (316000, 616.6970056312173) (318000, 454.3077534622364) (320000, 430.02642000732453) (322000, 431.89483314879203) (324000, 428.56327192710125) (326000, 432.40828368750874) (328000, 411.50597431280596) (330000, 435.85209907752164) (332000, 415.8800945035473) (334000, 392.9605440494814) (336000, 428.12331763934293) (338000, 382.0072025525106) (340000, 380.3388496933376) (342000, 408.02031535310266) (344000, 429.0669785089599) (346000, 440.57906964572317) (348000, 443.48324914602443) (350000, 459.3932927326033) (352000, 482.48438242487873) (354000, 476.9324895312409) (356000, 467.1806947006766) (358000, 484.94893194957035) (360000, 533.2944169292492) (362000, 541.6301910828812) (364000, 856.3678800449981) (366000, 953.8170360424251) (368000, 594.9686231146388) (370000, 573.7375658913192) (372000, 593.5031373952697) (374000, 543.4482507572778) (376000, 539.533881789288) (378000, 473.87672298022756) (380000, 490.8333676284701) (382000, 437.1328785249678) (384000, 426.2893620015081) (386000, 438.0685460041365) (388000, 458.6626594763188) (390000, 464.5392398976448) (392000, 478.8916920826775) (394000, 446.5706024396096) (396000, 483.7619670298161) (398000, 439.62917439574994) (400000, 437.7952082956806) (402000, 410.29729405178807) (404000, 393.89295005669686) (406000, 422.37702361936806) (408000, 425.59083023679995) (410000, 417.2157320204541) (412000, 598.4248438901955) (414000, 873.2794414068196) (416000, 428.2368829693869) (418000, 389.39623784289796) (420000, 401.030233245179) (422000, 406.05624919247373) (424000, 442.3011494779618) (426000, 446.19304973268447) (428000, 468.41451891699745) (430000, 495.59462097888485) (432000, 497.78449623296774) (434000, 541.0265586263558) (436000, 543.4837668707719) (438000, 503.86762994836164) (440000, 508.56957419605504) (442000, 510.7272108557754) (444000, 349.6771949998587) (446000, 528.0427449908518) (448000, 526.825557464751) (450000, 508.49488577440724) (452000, 506.6895583597401) (454000, 524.2934347712783) (456000, 551.1205448977777) (458000, 571.1504907298116) (460000, 785.6779856462741) (462000, 516.0918624870054) (464000, 401.09844357348845) (466000, 535.6320631184216) (468000, 990.4743038114784) (470000, 533.1872175072988) (472000, 567.875542433231) (474000, 959.0919564722891) (476000, 609.640041026733) (478000, 540.9829975459584) (480000, 512.3588400470842) (482000, 508.435609721406) (484000, 555.7900384161353) (486000, 594.7919086140924) (488000, 602.1154275577874) (490000, 578.3847225410431) (492000, 692.3772264877246) (494000, 625.5230571361777) (496000, 738.6686949544394) (498000, 938.5364277242153) (500000, 643.2044475537649) (502000, 650.3576525781777) (504000, 613.5501167921509) (506000, 548.309911638914) (508000, 746.6543276562512) (510000, 622.1946562835595) (512000, 640.7037646653038) (514000, 521.849741065263) (516000, 589.8376124714903) (518000, 664.6483015460275) (520000, 592.6863747900933) (522000, 557.5152231320201) (524000, 602.1157910717726) (526000, 590.7771093149527) (528000, 672.9221521678791) (530000, 627.4017792250613) (532000, 730.9222967324587) (534000, 713.6336659067103) (536000, 620.2174213309218) (538000, 600.8973080800499) (540000, 673.9178428617685) (542000, 573.1813905181681) (544000, 647.4606960746331) (546000, 661.2509329930665) (548000, 544.7006857296032) (550000, 500.61599672756546) (552000, 457.84885394073547) (554000, 517.1178841131647) (556000, 500.2352197131152) (558000, 523.803747579687) (560000, 486.93770794757734) (562000, 592.7923290343845) (564000, 496.3408823996248) (566000, 577.5897081664759) (568000, 530.4142488334048) (570000, 479.0218581760259) (572000, 470.9420553693692) (574000, 515.6651833553445) (576000, 528.6511968807437) (578000, 615.7990809144752) (580000, 589.6986368986084) (582000, 629.6498362820516) (584000, 493.0484034890861) (586000, 444.34036825549936) (588000, 477.92665905251414) (590000, 467.085156592244) (592000, 546.6862672885309) (594000, 516.4932843552081) (596000, 488.4987387051715) (598000, 483.1491160013122) (600000, 452.7658905063211) (602000, 484.952599544231) (604000, 479.87676950668117) (606000, 496.4385463474775) (608000, 473.9178032805714) (610000, 559.2144951230251) (612000, 447.17816426687983) (614000, 502.00839363234604) (616000, 440.69238058214245) (618000, 520.843516023794) (620000, 465.23406925908273) (622000, 565.8380600987742) (624000, 567.7919297713297) (626000, 496.6143790494968) (628000, 427.02256583116224) (630000, 399.98761839035103) (632000, 444.57383022912524) (634000, 479.95541565240126) (636000, 475.600623260133) (638000, 432.97548550789304) (640000, 497.29265264450396) (642000, 485.3850928791284) (644000, 523.0163487307866) (646000, 547.6230604230051) (648000, 511.91353672803723) (650000, 528.3145670963374) (652000, 565.5088997330035) (654000, 648.2739853411389) (656000, 649.8381072597415) (658000, 607.4094929603519) (660000, 610.5848669411807) (662000, 582.8490535357158) (664000, 625.3766469192728) (666000, 580.7043246983084) (668000, 588.6278189940947) (670000, 587.6938508015803) (672000, 642.1046440365212) (674000, 656.8788407510449) (676000, 722.8504782720216) (678000, 660.2837355544434) (680000, 646.4883512876373) (682000, 572.2646318641049) (684000, 517.5640187333759) (686000, 583.0441148561343) (688000, 618.5124552146674) (690000, 988.6757781999431) (692000, 706.0729910244426) (694000, 745.9153606693583) (696000, 649.0524481514019) (698000, 751.2601183242799) (700000, 569.8995992835668) (702000, 594.7135076725062) (704000, 610.6919534588286) (706000, 615.9959127289092) (708000, 542.6463866202204) (710000, 565.6589908443045) (712000, 549.0663910063207) (714000, 629.6181428866624) (716000, 668.5782478461474) (718000, 710.5660803782702) (720000, 655.973090840041) (722000, 754.9261342574459) (724000, 718.687975317731) (726000, 665.3354671029995) (728000, 631.4355219135297) (730000, 492.8719771745167) (732000, 488.1555277632372) (734000, 501.05990067230573) (736000, 565.6638854952554) (738000, 533.3785010390393) (740000, 648.5405072895751) (742000, 548.8613574567821) (744000, 568.4933669561282) (746000, 650.9766175365229) (748000, 657.0749139503265) (750000, 601.988949091442) (752000, 532.8599999189976) (754000, 951.5014233345083) (756000, 653.6999223771501) (758000, 740.8963114819682) (760000, 697.684677738896) (762000, 674.6824830414103) (764000, 833.0066226917254) (766000, 672.9017755278915) (768000, 641.4539281247305) (770000, 618.223958646769) (772000, 722.0871834891833) (774000, 693.5371498244624) (776000, 671.0822251298479) (778000, 665.2478256433972) (780000, 676.0592540420653) (782000, 687.3150672074371) (784000, 642.4730788890182) (786000, 743.963706899863) (788000, 758.4580573042552) (790000, 761.5340306058495) (792000, 779.8398909366272) (794000, 827.0537703497289) (796000, 732.3802774025761) (798000, 699.551107946791) (800000, 699.4032473787623) (802000, 665.8147209759134) (804000, 623.3326747217609) (806000, 522.9615802360224) (808000, 537.3156230783273) (810000, 644.676195078195) (812000, 566.9126754997833) (814000, 537.9342651068802) (816000, 586.219461827012) (818000, 584.747630697604) (820000, 585.5160388206565) (822000, 541.3384428654881) (824000, 565.5504242974725) (826000, 532.4547125831925) (828000, 562.4339483579681) (830000, 608.1654841832926) (832000, 607.8419420127651) (834000, 551.3518266521327) (836000, 537.8052623789794) (838000, 501.471804851541) (840000, 551.8411904645565) (842000, 517.8977409434392) (844000, 809.0750010986346) (846000, 634.097979189022) (848000, 678.419426633419) (850000, 606.2998250662496) (852000, 797.2219490448128) (854000, 628.0856980606853) (856000, 813.3496013729891) (858000, 728.7745415120598) (860000, 632.1854243318651) (862000, 1027.5983772540974) (864000, 680.4503299270774) (866000, 1104.4983076364401) (868000, 1231.6368629311114) (870000, 1112.0672776589606) (872000, 968.8958801627941) (874000, 866.2276881112226) (876000, 823.2601602804813) (878000, 965.343692236662) (880000, 964.9824571660769) (882000, 1243.8419470907108) (884000, 1142.8401569428088) (886000, 1340.7043830032226) (888000, 808.0428634588362) (890000, 608.7909251702189) (892000, 701.7484382635687) (894000, 611.0827558450915) (896000, 645.1546185214497) (898000, 778.247015365449) (900000, 816.4604971338742) (902000, 884.5918369004024) (904000, 1307.7539069384497) (906000, 1069.0763033077035) (908000, 1005.713070490222) (910000, 737.2214923797635) (912000, 774.9311174533169) (914000, 782.4439243931679) (916000, 1217.114815155941) (918000, 926.2769975621864) (920000, 879.9300720387623) (922000, 780.336284023538) (924000, 651.8518351749802) (926000, 721.7573055701436) (928000, 508.79593947291505) (930000, 542.7740055629198) (932000, 698.0909952276031) (934000, 686.3895880443539) (936000, 844.054454220415) (938000, 1213.627949356303) (940000, 1265.6750527011927) (942000, 1104.7674826384898) (944000, 910.849224470712) (946000, 790.1589057819218) (948000, 1055.319658258702) (950000, 1366.0274559577822) (952000, 1028.9769242809555) (954000, 846.2786550586471) (956000, 1167.1034183601962) (958000, 839.4813439713166) (960000, 688.9258875879759) (962000, 821.5311501432193) (964000, 828.5729743624969) (966000, 849.365300651291) (968000, 783.2048683090029) (970000, 1102.636702299411) (972000, 1045.8574976536906) (974000, 934.7543114174586) (976000, 976.1933868315907) (978000, 871.6170371027039) (980000, 928.9076961760787) (982000, 1166.1957443950605) (984000, 833.2138002638528) (986000, 918.9241729042637) (988000, 1008.6456531636959) (990000, 838.8160814280238) (992000, 781.6479990613789) (994000, 807.6117587255702) (996000, 931.9045004133764) (998000, 988.5780603287149) (1000000, 1155.22995079512)
        };
    \addplot[draw=none, name path=scratch-lower] coordinates {
            (0, -1.9593845840458606) (2000, -11.04119164614508) (4000, 239.54333787906953) (6000, 255.9576513441068) (8000, 257.94392219131305) (10000, 252.54059001708646) (12000, 249.01161671509857) (14000, 251.06127102373125) (16000, 269.14998492058834) (18000, 274.3924113972856) (20000, 281.2910103879718) (22000, 272.62262210678296) (24000, 284.50446795213094) (26000, 288.38863344288455) (28000, 254.47677506886373) (30000, 256.38706743985074) (32000, 261.6839921924562) (34000, 237.71277168287398) (36000, 271.6667032209198) (38000, 258.8142002315315) (40000, 251.1270930314231) (42000, 277.6853433799111) (44000, 276.6835506303301) (46000, 292.01393197538147) (48000, 292.8847710618203) (50000, 291.72252285655105) (52000, 298.46565396938405) (54000, 284.402881451088) (56000, 263.52957083718843) (58000, 299.9059225805503) (60000, 280.74765326704954) (62000, 297.57387513308277) (64000, 270.8332757401069) (66000, 218.41887873418477) (68000, 258.88622888097177) (70000, 273.6178146354389) (72000, 259.2784756034331) (74000, 266.4996747807867) (76000, 262.75476301994996) (78000, 240.80862751970997) (80000, 228.8962915517804) (82000, 256.4315197441093) (84000, 258.7174585752373) (86000, 259.94538785683716) (88000, 250.49488545879655) (90000, 257.600779357434) (92000, 258.2107027767836) (94000, 257.14830080206775) (96000, 271.40491665065656) (98000, 278.1238659977688) (100000, 261.550651105827) (102000, 259.2023845555961) (104000, 264.7433004817603) (106000, 290.2249894077607) (108000, 268.7887165282167) (110000, 264.03669794650824) (112000, 266.88283826454136) (114000, 260.4280037586061) (116000, 272.1476236105348) (118000, 277.093992538442) (120000, 272.8814685470589) (122000, 279.05100280874785) (124000, 301.53994471027227) (126000, 275.0417258795356) (128000, 283.97784621080234) (130000, 279.7497016240322) (132000, 261.2615983756977) (134000, 273.4839223757434) (136000, 268.0004908308012) (138000, 331.841674158434) (140000, 288.9919542858082) (142000, 286.37708679147676) (144000, 292.31208644139906) (146000, 294.10021558927457) (148000, 314.33699894950473) (150000, 274.0006063140742) (152000, 211.89807385889003) (154000, 207.93356092630623) (156000, 224.9982884827828) (158000, 220.80565612338964) (160000, 238.41231640667198) (162000, 230.81915179850398) (164000, 264.3894875414833) (166000, 259.69729225640816) (168000, 215.9374381949886) (170000, 181.4403453087695) (172000, 157.18397711724728) (174000, 139.0146278230253) (176000, 312.115093172406) (178000, 51.15509273126253) (180000, 59.49377523612176) (182000, 51.10624718629194) (184000, 24.443385771624264) (186000, 209.77258863715298) (188000, 176.94070915341646) (190000, 194.97293386838828) (192000, 53.61450613406396) (194000, 247.49910011823346) (196000, 114.78766444107771) (198000, 211.9784276003105) (200000, 262.9644355780989) (202000, 151.60997765569624) (204000, 198.99751558837204) (206000, 253.2470504765708) (208000, 223.46759618232437) (210000, 255.79679947732484) (212000, 284.3160180692074) (214000, 233.92818951729996) (216000, 276.47373270129225) (218000, 349.2402463703205) (220000, 238.58386914408447) (222000, 277.28075316145555) (224000, 313.2472889797532) (226000, 246.63323447513008) (228000, 236.2304408078574) (230000, 261.38750836332696) (232000, 233.89100823140558) (234000, 225.51135955877191) (236000, 261.1579681420867) (238000, 264.0782446013317) (240000, 237.5281020826096) (242000, 272.29129357143495) (244000, 174.06854522774142) (246000, 145.610802901419) (248000, 177.52178868756545) (250000, 143.52012325878252) (252000, 165.22199249812456) (254000, 205.8674701620041) (256000, 236.9739034739119) (258000, 217.39434197487668) (260000, 236.87636624754447) (262000, 212.11791726139) (264000, 65.84829365301374) (266000, 85.82575387522976) (268000, 158.0030950658286) (270000, 300.7475805545754) (272000, 112.36975990314829) (274000, 436.92435117697676) (276000, 56.10824119741534) (278000, 213.26383806568913) (280000, 67.86069443883349) (282000, 96.3866431544692) (284000, 91.31892316739382) (286000, 90.70869421969059) (288000, 80.87144304728633) (290000, 91.24706583636043) (292000, 91.4948871118217) (294000, 93.4652129183014) (296000, 90.52534307389695) (298000, 112.68217358407344) (300000, 132.30738119942578) (302000, 79.48938293192509) (304000, 91.77099191639655) (306000, 90.72407431965087) (308000, 64.42291370427091) (310000, 13.521926244921872) (312000, 81.16169531784433) (314000, 78.33845286788724) (316000, 64.41041048999665) (318000, 62.53753104344116) (320000, 63.45365449815239) (322000, 69.98591959269024) (324000, 70.08071288501472) (326000, 70.59395726324706) (328000, 69.68565153777115) (330000, 76.2494901547104) (332000, 72.22799573066001) (334000, 70.48551262326913) (336000, 316.0434710349902) (338000, 118.98506890208193) (340000, 316.2994650008286) (342000, 346.86763423871037) (344000, 91.80930557459044) (346000, 180.80795183613176) (348000, 366.35866939147917) (350000, 310.8294695351701) (352000, 263.2681745067598) (354000, 305.7468010183983) (356000, 324.47948855689714) (358000, 374.18832708599496) (360000, 390.5350872645993) (362000, 402.12274681167105) (364000, 409.2925890422017) (366000, 428.64529354019646) (368000, 295.02744875673125) (370000, 318.72826197855306) (372000, 130.647378096494) (374000, 247.37795042333914) (376000, 258.4407410577636) (378000, 271.04267183969205) (380000, 264.8512098330075) (382000, 300.3503558855169) (384000, 384.7274462636912) (386000, 307.1299564110338) (388000, 293.4438173410389) (390000, 333.8748572040933) (392000, 293.89245635568085) (394000, 303.6975511334663) (396000, 100.91440841594758) (398000, 103.79008182237703) (400000, 106.71883227999265) (402000, 281.523934420107) (404000, 223.58520614111927) (406000, 146.6995441993531) (408000, 205.95307990647615) (410000, 124.3367608731185) (412000, 330.3437300673291) (414000, 284.29845041235944) (416000, 245.4752238942707) (418000, 210.96864031610875) (420000, 270.6642177634921) (422000, 228.0495048141803) (424000, 246.88795842314443) (426000, 255.86144668972557) (428000, 253.02618969788836) (430000, 273.2602447434734) (432000, 252.04858182557913) (434000, 249.17386546649993) (436000, 304.3300894874993) (438000, 316.3693647220319) (440000, 288.88815380689203) (442000, 284.7927638867701) (444000, 302.8530223330135) (446000, 326.8691492560841) (448000, 364.3688753097495) (450000, 358.32442844821065) (452000, 337.831122535266) (454000, 313.25949446547907) (456000, 314.78439977602375) (458000, 330.05295688482965) (460000, 278.89467430749494) (462000, 347.82098255025136) (464000, 287.38992863350995) (466000, 344.7121753845602) (468000, 294.489713930835) (470000, 353.0847451521347) (472000, 353.06434677293197) (474000, 301.62562654425176) (476000, 377.62874155353836) (478000, 374.0101999653024) (480000, 375.73820182307276) (482000, 298.0644684991352) (484000, 312.72908032723126) (486000, 339.6097170688412) (488000, 393.7364113443561) (490000, 121.16701468860717) (492000, 95.22584580227374) (494000, 104.37393481055676) (496000, 115.08230951917739) (498000, 405.65065884480885) (500000, 282.5420865004221) (502000, 322.0250249481277) (504000, -17.446785030483454) (506000, 139.04084213987556) (508000, 492.21322308579727) (510000, 424.7933269918298) (512000, 434.35816156952006) (514000, 442.12979688791347) (516000, 493.55937361194765) (518000, 341.24631051015626) (520000, 399.02851649647357) (522000, 310.52148872454757) (524000, 341.0892804313105) (526000, 288.04680543172356) (528000, 272.3361818215569) (530000, 237.49611353738953) (532000, 107.77422283138662) (534000, 156.59097499055144) (536000, 259.62592135616643) (538000, 275.0780258708544) (540000, 322.7540229065062) (542000, 340.47948382625987) (544000, 301.94756214182246) (546000, 434.9824956231848) (548000, 444.8181159724378) (550000, 341.8161365140299) (552000, 447.0476944179104) (554000, 460.14605240087013) (556000, 382.8640829736357) (558000, 409.35973993947005) (560000, 328.81956832373737) (562000, 90.908443577269) (564000, 83.28439771835508) (566000, 93.84112050054668) (568000, 191.55844127910558) (570000, 341.0650271877726) (572000, 355.28260568378914) (574000, 339.089412826335) (576000, 372.70220624985114) (578000, 305.0495356967373) (580000, 380.7674048506622) (582000, 328.0047375452706) (584000, 243.61839569977224) (586000, 312.7823028513309) (588000, 305.39010404830407) (590000, 323.5125122950854) (592000, 308.76634246315314) (594000, 321.7725756264803) (596000, 291.2027138191521) (598000, 294.6584045372563) (600000, 294.7355248370132) (602000, 342.4255351429673) (604000, 351.71748070776994) (606000, 386.0952133622321) (608000, 394.9549040392529) (610000, 365.9248153967237) (612000, 372.47574465771055) (614000, 362.5734135223504) (616000, 362.69776889302017) (618000, 371.45670715983005) (620000, 390.2507634786673) (622000, 397.2472625473493) (624000, 399.86894662346316) (626000, 439.7919319091746) (628000, 387.3413796353719) (630000, 334.18005287181916) (632000, 388.56097494486863) (634000, 392.24020388795327) (636000, 345.5274804179781) (638000, 364.03566970276665) (640000, 356.66123652659417) (642000, 374.19759181459375) (644000, 387.9903505661503) (646000, 367.9002109929984) (648000, 364.82454829082167) (650000, 375.26143710454915) (652000, 360.9806195710102) (654000, 407.5771216826339) (656000, 405.5868524353318) (658000, 439.3151809039924) (660000, 382.59173855935234) (662000, 395.1032842963384) (664000, 375.20625234804675) (666000, 401.7257731477731) (668000, 388.24758314067077) (670000, 372.41154444978093) (672000, 365.01336413899435) (674000, 367.1039340638175) (676000, 461.54825044292386) (678000, 451.2588392681683) (680000, 428.1949926544263) (682000, 422.5347728770836) (684000, 447.5309488142924) (686000, 558.4642510512325) (688000, 506.3209987417031) (690000, 446.3174399050328) (692000, 515.6207094077262) (694000, 474.66774946563214) (696000, 486.2450170191717) (698000, 496.47547339379327) (700000, 486.1260865927694) (702000, 512.5113655575053) (704000, 381.7080063291694) (706000, 407.5752822141315) (708000, 436.28026961300037) (710000, 424.43579760165073) (712000, 326.93364998522156) (714000, 278.4875306015671) (716000, 274.5462330201994) (718000, 248.9789977892252) (720000, 280.95948665728486) (722000, 299.2668242223969) (724000, 375.64445417437776) (726000, 234.11129052106216) (728000, 211.08743625640898) (730000, 407.6180196551204) (732000, 399.4233278900271) (734000, 446.32361253402894) (736000, 434.1227422983515) (738000, 351.90173936475946) (740000, 381.23088897829297) (742000, 414.3565760962561) (744000, 486.78392574186785) (746000, 406.1920885102048) (748000, 343.1959761412194) (750000, 378.7432099831285) (752000, 404.008679834934) (754000, 545.6998960089749) (756000, 223.19346933082022) (758000, 113.06713230211994) (760000, 109.68802540432068) (762000, 289.85183012957845) (764000, 170.57462351872107) (766000, 96.10754194230401) (768000, 64.02696852045926) (770000, 71.45689995339484) (772000, 90.25280178824528) (774000, 83.45316468781743) (776000, 287.1126742447809) (778000, 165.0557528059174) (780000, 180.55605124195344) (782000, 85.03306834010073) (784000, 106.82996581437305) (786000, 112.34224064531554) (788000, 95.25390408345322) (790000, 94.37169009290443) (792000, 105.45675448573894) (794000, 97.54120005952865) (796000, 108.25747696104838) (798000, 106.45180523816873) (800000, 94.85598538378144) (802000, 96.57370955319578) (804000, 91.70046204936517) (806000, 75.48009356499125) (808000, 73.5091062165477) (810000, 52.106111281106735) (812000, 38.214195009206435) (814000, 77.137456266589) (816000, 141.2556343851447) (818000, 127.91030309591181) (820000, 125.05790864038616) (822000, 110.67523509830968) (824000, 96.10604232094778) (826000, 101.0631886741088) (828000, 118.85631032614975) (830000, 101.44509984944858) (832000, 100.06715679998248) (834000, 135.01855907770002) (836000, 104.22253270841887) (838000, 99.18256725534314) (840000, 86.28506959426201) (842000, 81.66884117153978) (844000, 126.15828603029934) (846000, 139.4566967810129) (848000, 133.0879713737179) (850000, 125.15166835412663) (852000, 153.02890793211412) (854000, 111.46092628585393) (856000, 122.71954193274956) (858000, 115.5978347656337) (860000, 110.93791337615318) (862000, 106.75979484075941) (864000, 125.61735101928957) (866000, 170.7172644071075) (868000, 309.16169482663787) (870000, 256.15257511195824) (872000, 327.9734259680925) (874000, 498.8436655250713) (876000, 479.5833007740997) (878000, 367.90047672446764) (880000, 406.48358588008466) (882000, 271.61081635587647) (884000, 237.52908602411577) (886000, 157.9474050112109) (888000, 356.53322459371714) (890000, 221.9848183751246) (892000, 183.7363629289859) (894000, 253.5691939499297) (896000, 336.1386506496193) (898000, 355.42347512234005) (900000, 379.3188549983568) (902000, 351.4541561333941) (904000, 247.06274910964942) (906000, 477.57841206144167) (908000, 561.9932109814652) (910000, 375.7251165507524) (912000, 306.6731721896457) (914000, 346.7915268252096) (916000, 251.38779724485897) (918000, 305.46726442780465) (920000, 325.8445082017977) (922000, 352.3805296654433) (924000, 287.76279506840183) (926000, 553.6498609059851) (928000, 242.36913845767288) (930000, 223.39791221489432) (932000, 246.60043504846257) (934000, 422.7199079287053) (936000, 310.84378737200086) (938000, 331.9599068621585) (940000, 469.71995679919894) (942000, 313.5089011526971) (944000, 342.29434070517306) (946000, 416.59612448872474) (948000, 396.99390881261735) (950000, 450.0809503556424) (952000, 92.67290236940067) (954000, 384.47420854522977) (956000, 329.58076506682005) (958000, 331.72719012722405) (960000, 373.6678968548165) (962000, 365.5799794474013) (964000, 374.10660146075054) (966000, 415.70098614975916) (968000, 277.6498362995751) (970000, 324.89114339144555) (972000, 394.1295812054699) (974000, 403.6856960580566) (976000, 422.52066962052464) (978000, 433.9298074269051) (980000, 432.7568950618239) (982000, 428.16247595524726) (984000, 411.15086747576197) (986000, 407.52002188092933) (988000, 435.27025987177626) (990000, 414.21876856834433) (992000, 399.3393074918706) (994000, 403.34092213290285) (996000, 415.34464239980963) (998000, 474.7336543602996) (1000000, 439.6015201618477)
        };
    \addplot[mygrey!50!white, fill opacity=0.3] fill between[of=scratch-upper and scratch-lower];

    \addplot[mygrey, thick, mark=none] coordinates {
            (0, 21.016199610428277) (2000, 124.00249122828245) (4000, 259.0931251992782) (6000, 264.8119420595467) (8000, 262.7460778641204) (10000, 262.94611342499655) (12000, 274.8662740464012) (14000, 280.0306173910697) (16000, 284.519427900513) (18000, 284.55699185530347) (20000, 290.2860936621825) (22000, 297.4552874503036) (24000, 309.5281918061276) (26000, 302.5634480168422) (28000, 302.90576027644175) (30000, 301.46152310476947) (32000, 299.2977321660146) (34000, 272.2059114786486) (36000, 288.49436922247213) (38000, 305.8424524714549) (40000, 297.1085389456457) (42000, 309.65988102335297) (44000, 331.58775875977517) (46000, 324.7135731987655) (48000, 332.07935384164256) (50000, 322.08530265341204) (52000, 314.6400117973487) (54000, 304.0576386426886) (56000, 289.40227023139596) (58000, 310.71573583285016) (60000, 302.15759134540957) (62000, 309.4165392369032) (64000, 290.8034942013522) (66000, 403.8092110113551) (68000, 280.48443141393363) (70000, 297.6268411949277) (72000, 276.5294303763658) (74000, 285.4151278814922) (76000, 281.27636454378563) (78000, 274.3201365992427) (80000, 267.07793808330706) (82000, 282.12180348082137) (84000, 288.0914081527541) (86000, 286.40505999264616) (88000, 305.68641726175946) (90000, 308.13358421623707) (92000, 319.30132993559045) (94000, 336.60354093648493) (96000, 324.80880408051115) (98000, 333.8935902624701) (100000, 315.5838812539975) (102000, 276.4047085617979) (104000, 274.87241738662124) (106000, 294.7340073194355) (108000, 286.5777891535933) (110000, 282.1346698786365) (112000, 285.05029619853786) (114000, 276.33706102954847) (116000, 288.94936016233015) (118000, 290.2362133494268) (120000, 285.1231437654545) (122000, 295.8667998484646) (124000, 312.6705406482021) (126000, 315.5218315012753) (128000, 322.6324632113489) (130000, 331.5014361375943) (132000, 328.43408576678485) (134000, 341.8284522257745) (136000, 338.57894533507834) (138000, 356.7656272917775) (140000, 350.91600526178564) (142000, 347.8532316753408) (144000, 336.3482116353698) (146000, 337.2893018502121) (148000, 344.8407264907534) (150000, 315.6996453056733) (152000, 277.3903311412301) (154000, 269.3255928887908) (156000, 299.31584160107496) (158000, 307.7284295885086) (160000, 333.55545882800897) (162000, 331.0342426133575) (164000, 383.80844436723663) (166000, 429.7257010060154) (168000, 314.81577810255357) (170000, 287.82649880729633) (172000, 371.93034882037847) (174000, 464.0114169048902) (176000, 412.420999018342) (178000, 264.7900177581857) (180000, 250.36207035669455) (182000, 229.66742743911163) (184000, 266.1055036269536) (186000, 396.6963153883892) (188000, 341.6623707010488) (190000, 364.5043105365139) (192000, 657.5039571942519) (194000, 368.73497994585586) (196000, 613.5104561131205) (198000, 512.7500757453685) (200000, 343.17034747513634) (202000, 573.956330676369) (204000, 601.1818287319815) (206000, 447.4519117699917) (208000, 562.238554055104) (210000, 425.38133437485277) (212000, 485.6941332463369) (214000, 442.1636777264454) (216000, 393.13225663160364) (218000, 450.02550823181326) (220000, 316.76537776800495) (222000, 358.0950091679891) (224000, 338.0601308575521) (226000, 286.2903601085806) (228000, 376.64993427839363) (230000, 277.779391193452) (232000, 330.62673709228693) (234000, 368.2497373018414) (236000, 329.50720448916155) (238000, 349.67963080046076) (240000, 338.54077337216586) (242000, 284.2933901247258) (244000, 256.58388067471486) (246000, 228.73773974195743) (248000, 238.12744006600164) (250000, 227.89920736056715) (252000, 240.32887873536674) (254000, 263.32244702950385) (256000, 280.4249557727497) (258000, 272.2240458447898) (260000, 317.58647701580776) (262000, 291.3748703568884) (264000, 230.8946029051464) (266000, 242.5814129540619) (268000, 281.9043728640924) (270000, 354.6886098546286) (272000, 267.91967094750726) (274000, 696.4436338423305) (276000, 244.78309016882363) (278000, 315.1452345791137) (280000, 268.0082860284456) (282000, 327.1735096998227) (284000, 314.33113204248366) (286000, 313.7878131243585) (288000, 303.01770832029433) (290000, 316.3498307285481) (292000, 329.26104485623847) (294000, 323.07574223606207) (296000, 344.00753397671116) (298000, 422.84467127201) (300000, 481.99780746693915) (302000, 331.9315617568973) (304000, 348.76308454976726) (306000, 350.2365119426201) (308000, 291.95609836361837) (310000, 274.0939975286886) (312000, 301.34177344151914) (314000, 293.3693605706133) (316000, 340.553708060607) (318000, 258.4226422528388) (320000, 246.74003725273846) (322000, 250.94037637074112) (324000, 249.321992406058) (326000, 251.50112047537792) (328000, 240.59581292528856) (330000, 256.05079461611604) (332000, 244.05404511710367) (334000, 231.72302833637528) (336000, 372.08339433716657) (338000, 250.49613572729626) (340000, 348.3191573470831) (342000, 377.4439747959065) (344000, 260.43814204177517) (346000, 310.6935107409275) (348000, 404.9209592687518) (350000, 385.1113811338867) (352000, 372.87627846581927) (354000, 391.3396452748196) (356000, 395.8300916287869) (358000, 429.56862951778265) (360000, 461.9147520969243) (362000, 471.8764689472761) (364000, 632.8302345435999) (366000, 691.2311647913108) (368000, 444.99803593568504) (370000, 446.2329139349361) (372000, 362.07525774588186) (374000, 395.4131005903085) (376000, 398.9873114235258) (378000, 372.4596974099598) (380000, 377.8422887307388) (382000, 368.74161720524233) (384000, 405.50840413259965) (386000, 372.59925120758516) (388000, 376.05323840867885) (390000, 399.20704855086905) (392000, 386.39207421917916) (394000, 375.13407678653795) (396000, 292.33818772288186) (398000, 271.7096281090635) (400000, 272.2570202878366) (402000, 345.91061423594755) (404000, 308.73907809890807) (406000, 284.5382839093606) (408000, 315.77195507163805) (410000, 270.7762464467863) (412000, 464.38428697876225) (414000, 578.7889459095895) (416000, 336.8560534318288) (418000, 300.18243907950335) (420000, 335.84722550433554) (422000, 317.052877003327) (424000, 344.5945539505531) (426000, 351.027248211205) (428000, 360.7203543074429) (430000, 384.4274328611791) (432000, 374.91653902927345) (434000, 395.1002120464279) (436000, 423.9069281791356) (438000, 410.11849733519676) (440000, 398.72886400147354) (442000, 397.75998737127276) (444000, 326.2651086664361) (446000, 427.4559471234679) (448000, 445.5972163872502) (450000, 433.40965711130895) (452000, 422.26034044750304) (454000, 418.77646461837867) (456000, 432.9524723369007) (458000, 450.60172380732064) (460000, 532.2863299768845) (462000, 431.95642251862836) (464000, 344.2441861034992) (466000, 440.17211925149087) (468000, 642.4820088711567) (470000, 443.13598132971674) (472000, 460.4699446030815) (474000, 630.3587915082704) (476000, 493.6343912901357) (478000, 457.4965987556304) (480000, 444.04852093507844) (482000, 403.2500391102706) (484000, 434.2595593716833) (486000, 467.2008128414668) (488000, 497.9259194510717) (490000, 349.77586861482513) (492000, 393.80153614499915) (494000, 364.94849597336724) (496000, 426.87550223680836) (498000, 672.0935432845121) (500000, 462.8732670270935) (502000, 486.1913387631527) (504000, 298.05166588083375) (506000, 343.6753768893947) (508000, 619.4337753710242) (510000, 523.4939916376946) (512000, 537.5309631174119) (514000, 481.9897689765882) (516000, 541.698493041719) (518000, 502.9473060280919) (520000, 495.8574456432834) (522000, 434.0183559282838) (524000, 471.60253575154155) (526000, 439.4119573733381) (528000, 472.629166994718) (530000, 432.4489463812254) (532000, 419.34825978192265) (534000, 435.1123204486309) (536000, 439.9216713435441) (538000, 437.98766697545216) (540000, 498.3359328841373) (542000, 456.830437172214) (544000, 474.7041291082278) (546000, 548.1167143081257) (548000, 494.7594008510205) (550000, 421.2160666207977) (552000, 452.44827417932294) (554000, 488.63196825701743) (556000, 441.54965134337544) (558000, 466.5817437595785) (560000, 407.87863813565735) (562000, 341.85038630582676) (564000, 289.8126400589899) (566000, 335.7154143335113) (568000, 360.98634505625523) (570000, 410.04344268189925) (572000, 413.11233052657917) (574000, 427.37729809083976) (576000, 450.6767015652974) (578000, 460.42430830560625) (580000, 485.23302087463526) (582000, 478.8272869136611) (584000, 368.3333995944292) (586000, 378.5613355534151) (588000, 391.6583815504091) (590000, 395.2988344436647) (592000, 427.726304875842) (594000, 419.13292999084416) (596000, 389.8507262621618) (598000, 388.90376026928425) (600000, 373.75070767166716) (602000, 413.68906734359916) (604000, 415.79712510722555) (606000, 441.2668798548548) (608000, 434.43635365991213) (610000, 462.5696552598744) (612000, 409.8269544622952) (614000, 432.2909035773482) (616000, 401.6950747375813) (618000, 446.15011159181205) (620000, 427.742416368875) (622000, 481.54266132306174) (624000, 483.8304381973964) (626000, 468.2031554793357) (628000, 407.18197273326706) (630000, 367.0838356310851) (632000, 416.56740258699693) (634000, 436.09780977017726) (636000, 410.56405183905554) (638000, 398.50557760532985) (640000, 426.97694458554906) (642000, 429.7913423468611) (644000, 455.50334964846843) (646000, 457.76163570800173) (648000, 438.36904250942945) (650000, 451.7880021004433) (652000, 463.2447596520069) (654000, 527.9255535118864) (656000, 527.7124798475367) (658000, 523.3623369321722) (660000, 496.58830275026656) (662000, 488.9761689160271) (664000, 500.2914496336598) (666000, 491.21504892304074) (668000, 488.43770106738276) (670000, 480.0526976256806) (672000, 503.5590040877578) (674000, 511.9913874074312) (676000, 592.1993643574727) (678000, 555.7712874113058) (680000, 537.3416719710318) (682000, 497.39970237059424) (684000, 482.54748377383413) (686000, 570.7541829536834) (688000, 562.4167269781852) (690000, 717.496609052488) (692000, 610.8468502160844) (694000, 610.2915550674952) (696000, 567.6487325852868) (698000, 623.8677958590366) (700000, 528.0128429381681) (702000, 553.6124366150058) (704000, 496.199979893999) (706000, 511.7855974715203) (708000, 489.4633281166104) (710000, 495.04739422297763) (712000, 438.00002049577114) (714000, 454.05283674411476) (716000, 471.56224043317343) (718000, 479.7725390837477) (720000, 468.4662887486629) (722000, 527.0964792399215) (724000, 547.1662147460544) (726000, 449.72337881203083) (728000, 421.2614790849693) (730000, 450.24499841481855) (732000, 443.78942782663216) (734000, 473.69175660316733) (736000, 499.8933138968035) (738000, 442.6401202018994) (740000, 514.885698133934) (742000, 481.6089667765191) (744000, 527.638646348998) (746000, 528.5843530233639) (748000, 500.13544504577294) (750000, 490.36607953728526) (752000, 468.4343398769658) (754000, 748.6006596717416) (756000, 438.44669585398515) (758000, 426.98172189204405) (760000, 403.6863515716083) (762000, 482.2671565854944) (764000, 501.79062310522323) (766000, 384.50465873509773) (768000, 352.7404483225949) (770000, 344.8404293000819) (772000, 406.1699926387143) (774000, 388.4951572561399) (776000, 479.0974496873144) (778000, 415.1517892246573) (780000, 428.3076526420094) (782000, 386.1740677737689) (784000, 374.65152235169563) (786000, 428.1529737725893) (788000, 426.85598069385424) (790000, 427.952860349377) (792000, 442.648322711183) (794000, 462.2974852046288) (796000, 420.31887718181224) (798000, 403.0014565924799) (800000, 397.1296163812719) (802000, 381.19421526455454) (804000, 357.516568385563) (806000, 299.22083690050687) (808000, 305.4123646474375) (810000, 348.39115317965087) (812000, 302.56343525449483) (814000, 307.53586068673457) (816000, 363.73754810607835) (818000, 356.3289668967579) (820000, 355.2869737305213) (822000, 326.0068389818989) (824000, 330.8282333092102) (826000, 316.75895062865067) (828000, 340.64512934205896) (830000, 354.80529201637063) (832000, 353.9545494063738) (834000, 343.18519286491636) (836000, 321.0138975436991) (838000, 300.32718605344206) (840000, 319.06313002940925) (842000, 299.7832910574895) (844000, 467.616643564467) (846000, 386.7773379850175) (848000, 405.75369900356844) (850000, 365.7257467101881) (852000, 475.1254284884635) (854000, 369.77331217326963) (856000, 468.0345716528694) (858000, 422.1861881388468) (860000, 371.56166885400916) (862000, 567.1790860474284) (864000, 403.0338404731835) (866000, 637.6077860217738) (868000, 770.3992788788746) (870000, 684.1099263854594) (872000, 648.4346530654433) (874000, 682.535676818147) (876000, 651.4217305272905) (878000, 666.6220844805648) (880000, 685.7330215230808) (882000, 757.7263817232937) (884000, 690.1846214834623) (886000, 749.3258940072168) (888000, 582.2880440262767) (890000, 415.38787177267176) (892000, 442.74240059627726) (894000, 432.3259748975106) (896000, 490.6466345855345) (898000, 566.8352452438945) (900000, 597.8896760661155) (902000, 618.0229965168983) (904000, 777.4083280240496) (906000, 773.3273576845726) (908000, 783.8531407358436) (910000, 556.4733044652579) (912000, 540.8021448214813) (914000, 564.6177256091887) (916000, 734.2513062004) (918000, 615.8721309949955) (920000, 602.88729012028) (922000, 566.3584068444907) (924000, 469.80731512169103) (926000, 637.7035832380643) (928000, 375.58253896529396) (930000, 383.08595888890704) (932000, 472.34571513803286) (934000, 554.5547479865296) (936000, 577.4491207962079) (938000, 772.7939281092307) (940000, 867.6975047501959) (942000, 709.1381918955934) (944000, 626.5717825879425) (946000, 603.3775151353233) (948000, 726.1567835356597) (950000, 908.0542031567123) (952000, 560.824913325178) (954000, 615.3764318019385) (956000, 748.3420917135081) (958000, 585.6042670492703) (960000, 531.2968922213962) (962000, 593.5555647953103) (964000, 601.3397879116237) (966000, 632.5331434005251) (968000, 530.427352304289) (970000, 713.7639228454282) (972000, 719.9935394295802) (974000, 669.2200037377576) (976000, 699.3570282260577) (978000, 652.7734222648045) (980000, 680.8322956189513) (982000, 797.1791101751538) (984000, 622.1823338698074) (986000, 663.2220973925965) (988000, 721.9579565177361) (990000, 626.5174249981841) (992000, 590.4936532766247) (994000, 605.4763404292365) (996000, 673.624571406593) (998000, 731.6558573445072) (1000000, 797.4157354784838)
        };
    \addplot[myorange, dashed, thick] coordinates {(0,3500) (1000000,3500)};
    \addplot[mypink, dashed, thick] coordinates {(0,2300) (1000000,2300)};

    \nextgroupplot[
        title={\texttt{FetchReach}},
        ylabel={},
        scaled y ticks=base 10:-1,
        y tick label style={/pgf/number format/fixed},
        legend to name=sharedlegend, % optional; entries already captured from first
    ]

    \addplot[draw=none, name path=actorcritic-upper, forget plot] coordinates {
            (0, -12.9375) (5000, -12.0717427252895) (10000, -13.037689398770626) (15000, -11.60350980640467) (20000, -10.99331560054331) (25000, -10.613155364689087) (30000, -6.232233047033631) (35000, -5.103045336059117) (40000, -6.370558261758408) (45000, -2.4542508438980564) (50000, -2.5836925821396477) (55000, -2.7866116523516817) (60000, -2.7866116523516817) (65000, -2.7866116523516817) (70000, -2.7866116523516817) (75000, -2.7866116523516817) (80000, -2.7866116523516817) (85000, -2.7866116523516817) (90000, -2.7866116523516817) (95000, -2.7866116523516817) (100000, -2.7866116523516817) (105000, -2.7866116523516817) (110000, -2.7866116523516817) (115000, -2.7866116523516817) (120000, -2.7866116523516817) (125000, -2.7866116523516817) (130000, -2.7866116523516817) (135000, -2.7866116523516817) (140000, -2.7866116523516817) (145000, -2.7866116523516817) (150000, -2.7866116523516817) (155000, -2.7866116523516817) (160000, -2.7866116523516817) (165000, -2.7866116523516817) (170000, -2.7866116523516817) (175000, -2.7866116523516817) (180000, -2.7866116523516817) (185000, -2.7866116523516817) (190000, -2.7866116523516817) (195000, -2.7866116523516817) (200000, -2.7866116523516817) (205000, -2.7866116523516817) (210000, -2.7866116523516817) (215000, -2.7866116523516817) (220000, -2.7866116523516817) (225000, -2.7866116523516817) (230000, -2.7866116523516817) (235000, -2.7866116523516817) (240000, -2.7866116523516817) (245000, -2.7866116523516817) (250000, -2.7866116523516817) (255000, -2.7866116523516817) (260000, -2.7866116523516817) (265000, -2.7866116523516817) (270000, -2.7866116523516817) (275000, -2.7866116523516817) (280000, -2.7866116523516817) (285000, -2.7866116523516817) (290000, -2.7866116523516817) (295000, -2.7866116523516817) (300000, -2.7866116523516817) (305000, -2.7866116523516817) (310000, -2.7866116523516817) (315000, -2.7866116523516817) (320000, -2.7866116523516817) (325000, -2.7866116523516817) (330000, -2.7866116523516817) (335000, -2.7866116523516817) (340000, -2.7866116523516817) (345000, -2.7866116523516817) (350000, -2.7866116523516817) (355000, -2.7866116523516817) (360000, -2.7866116523516817) (365000, -2.7866116523516817) (370000, -2.7866116523516817) (375000, -2.7866116523516817) (380000, -2.7866116523516817) (385000, -2.7866116523516817) (390000, -2.7866116523516817) (395000, -2.7866116523516817) (400000, -2.7866116523516817) (405000, -2.7866116523516817) (410000, -2.7866116523516817) (415000, -2.7866116523516817) (420000, -2.7866116523516817) (425000, -2.7866116523516817) (430000, -2.7866116523516817) (435000, -2.7866116523516817) (440000, -2.7866116523516817) (445000, -2.7866116523516817) (450000, -2.7866116523516817) (455000, -2.7866116523516817) (460000, -2.7866116523516817) (465000, -2.7866116523516817) (470000, -2.7866116523516817) (475000, -2.7866116523516817) (480000, -2.7866116523516817) (485000, -2.7866116523516817) (490000, -2.7866116523516817) (495000, -2.7866116523516817) (500000, -2.7866116523516817) (505000, -2.7866116523516817) (510000, -2.7866116523516817) (515000, -2.7866116523516817) (520000, -2.7866116523516817) (525000, -2.7866116523516817) (530000, -2.7866116523516817) (535000, -2.7866116523516817) (540000, -2.7866116523516817) (545000, -2.7866116523516817) (550000, -2.7866116523516817) (555000, -2.7866116523516817) (560000, -2.7866116523516817) (565000, -2.7866116523516817) (570000, -2.7866116523516817) (575000, -2.7866116523516817) (580000, -2.7866116523516817) (585000, -2.7866116523516817) (590000, -2.7866116523516817) (595000, -2.7866116523516817) (600000, -2.7866116523516817) (605000, -2.7866116523516817) (610000, -2.7866116523516817) (615000, -2.7866116523516817) (620000, -2.7866116523516817) (625000, -2.7866116523516817) (630000, -2.7866116523516817) (635000, -2.7866116523516817) (640000, -2.7866116523516817) (645000, -2.7866116523516817) (650000, -2.7866116523516817) (655000, -2.7866116523516817) (660000, -2.7866116523516817) (665000, -2.7866116523516817) (670000, -2.7866116523516817) (675000, -2.7866116523516817) (680000, -2.7866116523516817) (685000, -2.7866116523516817) (690000, -2.7866116523516817) (695000, -2.7866116523516817) (700000, -2.7866116523516817) (705000, -2.7866116523516817) (710000, -2.7866116523516817) (715000, -2.7866116523516817) (720000, -2.7866116523516817) (725000, -2.7866116523516817) (730000, -2.7866116523516817) (735000, -2.7866116523516817) (740000, -2.7866116523516817) (745000, -2.7866116523516817) (750000, -2.7866116523516817) (755000, -2.7866116523516817) (760000, -2.7866116523516817) (765000, -2.7866116523516817) (770000, -2.7866116523516817) (775000, -2.7866116523516817) (780000, -2.7866116523516817) (785000, -2.7866116523516817) (790000, -2.7866116523516817) (795000, -2.7866116523516817) (800000, -2.7866116523516817) (805000, -2.7866116523516817) (810000, -2.7866116523516817) (815000, -2.7866116523516817) (820000, -2.7866116523516817) (825000, -2.7866116523516817) (830000, -2.7866116523516817) (835000, -2.7866116523516817) (840000, -2.7866116523516817) (845000, -2.7866116523516817) (850000, -2.7866116523516817) (855000, -2.7866116523516817) (860000, -2.7866116523516817) (865000, -2.7866116523516817) (870000, -2.7866116523516817) (875000, -2.7866116523516817) (880000, -2.7866116523516817) (885000, -2.7866116523516817) (890000, -2.7866116523516817) (895000, -2.7866116523516817) (900000, -2.7866116523516817) (905000, -2.7866116523516817) (910000, -2.7866116523516817) (915000, -2.7866116523516817) (920000, -2.7866116523516817) (925000, -2.7866116523516817) (930000, -2.7866116523516817) (935000, -2.7866116523516817) (940000, -2.7866116523516817) (945000, -2.7866116523516817) (950000, -2.7866116523516817) (955000, -2.7866116523516817) (960000, -2.7866116523516817) (965000, -2.7866116523516817) (970000, -2.7866116523516817) (975000, -2.7866116523516817) (980000, -2.7866116523516817) (985000, -2.7866116523516817) (990000, -2.7866116523516817) (995000, -2.7866116523516817) (1000000, -2.7866116523516817)
        };
    \addplot[draw=none, name path=actorcritic-lower, forget plot] coordinates {
            (0, -12.9375) (5000, -12.719923941377168) (10000, -20.462310601229376) (15000, -20.854823526928666) (20000, -17.29835106612336) (25000, -12.970177968644245) (30000, -9.767766952966369) (35000, -7.813621330607549) (40000, -7.254441738241592) (45000, -5.754082489435278) (50000, -4.999640751193685) (55000, -2.9633883476483183) (60000, -2.9633883476483183) (65000, -2.9633883476483183) (70000, -2.9633883476483183) (75000, -2.9633883476483183) (80000, -2.9633883476483183) (85000, -2.9633883476483183) (90000, -2.9633883476483183) (95000, -2.9633883476483183) (100000, -2.9633883476483183) (105000, -2.9633883476483183) (110000, -2.9633883476483183) (115000, -2.9633883476483183) (120000, -2.9633883476483183) (125000, -2.9633883476483183) (130000, -2.9633883476483183) (135000, -2.9633883476483183) (140000, -2.9633883476483183) (145000, -2.9633883476483183) (150000, -2.9633883476483183) (155000, -2.9633883476483183) (160000, -2.9633883476483183) (165000, -2.9633883476483183) (170000, -2.9633883476483183) (175000, -2.9633883476483183) (180000, -2.9633883476483183) (185000, -2.9633883476483183) (190000, -2.9633883476483183) (195000, -2.9633883476483183) (200000, -2.9633883476483183) (205000, -2.9633883476483183) (210000, -2.9633883476483183) (215000, -2.9633883476483183) (220000, -2.9633883476483183) (225000, -2.9633883476483183) (230000, -2.9633883476483183) (235000, -2.9633883476483183) (240000, -2.9633883476483183) (245000, -2.9633883476483183) (250000, -2.9633883476483183) (255000, -2.9633883476483183) (260000, -2.9633883476483183) (265000, -2.9633883476483183) (270000, -2.9633883476483183) (275000, -2.9633883476483183) (280000, -2.9633883476483183) (285000, -2.9633883476483183) (290000, -2.9633883476483183) (295000, -2.9633883476483183) (300000, -2.9633883476483183) (305000, -2.9633883476483183) (310000, -2.9633883476483183) (315000, -2.9633883476483183) (320000, -2.9633883476483183) (325000, -2.9633883476483183) (330000, -2.9633883476483183) (335000, -2.9633883476483183) (340000, -2.9633883476483183) (345000, -2.9633883476483183) (350000, -2.9633883476483183) (355000, -2.9633883476483183) (360000, -2.9633883476483183) (365000, -2.9633883476483183) (370000, -2.9633883476483183) (375000, -2.9633883476483183) (380000, -2.9633883476483183) (385000, -2.9633883476483183) (390000, -2.9633883476483183) (395000, -2.9633883476483183) (400000, -2.9633883476483183) (405000, -2.9633883476483183) (410000, -2.9633883476483183) (415000, -2.9633883476483183) (420000, -2.9633883476483183) (425000, -2.9633883476483183) (430000, -2.9633883476483183) (435000, -2.9633883476483183) (440000, -2.9633883476483183) (445000, -2.9633883476483183) (450000, -2.9633883476483183) (455000, -2.9633883476483183) (460000, -2.9633883476483183) (465000, -2.9633883476483183) (470000, -2.9633883476483183) (475000, -2.9633883476483183) (480000, -2.9633883476483183) (485000, -2.9633883476483183) (490000, -2.9633883476483183) (495000, -2.9633883476483183) (500000, -2.9633883476483183) (505000, -2.9633883476483183) (510000, -2.9633883476483183) (515000, -2.9633883476483183) (520000, -2.9633883476483183) (525000, -2.9633883476483183) (530000, -2.9633883476483183) (535000, -2.9633883476483183) (540000, -2.9633883476483183) (545000, -2.9633883476483183) (550000, -2.9633883476483183) (555000, -2.9633883476483183) (560000, -2.9633883476483183) (565000, -2.9633883476483183) (570000, -2.9633883476483183) (575000, -2.9633883476483183) (580000, -2.9633883476483183) (585000, -2.9633883476483183) (590000, -2.9633883476483183) (595000, -2.9633883476483183) (600000, -2.9633883476483183) (605000, -2.9633883476483183) (610000, -2.9633883476483183) (615000, -2.9633883476483183) (620000, -2.9633883476483183) (625000, -2.9633883476483183) (630000, -2.9633883476483183) (635000, -2.9633883476483183) (640000, -2.9633883476483183) (645000, -2.9633883476483183) (650000, -2.9633883476483183) (655000, -2.9633883476483183) (660000, -2.9633883476483183) (665000, -2.9633883476483183) (670000, -2.9633883476483183) (675000, -2.9633883476483183) (680000, -2.9633883476483183) (685000, -2.9633883476483183) (690000, -2.9633883476483183) (695000, -2.9633883476483183) (700000, -2.9633883476483183) (705000, -2.9633883476483183) (710000, -2.9633883476483183) (715000, -2.9633883476483183) (720000, -2.9633883476483183) (725000, -2.9633883476483183) (730000, -2.9633883476483183) (735000, -2.9633883476483183) (740000, -2.9633883476483183) (745000, -2.9633883476483183) (750000, -2.9633883476483183) (755000, -2.9633883476483183) (760000, -2.9633883476483183) (765000, -2.9633883476483183) (770000, -2.9633883476483183) (775000, -2.9633883476483183) (780000, -2.9633883476483183) (785000, -2.9633883476483183) (790000, -2.9633883476483183) (795000, -2.9633883476483183) (800000, -2.9633883476483183) (805000, -2.9633883476483183) (810000, -2.9633883476483183) (815000, -2.9633883476483183) (820000, -2.9633883476483183) (825000, -2.9633883476483183) (830000, -2.9633883476483183) (835000, -2.9633883476483183) (840000, -2.9633883476483183) (845000, -2.9633883476483183) (850000, -2.9633883476483183) (855000, -2.9633883476483183) (860000, -2.9633883476483183) (865000, -2.9633883476483183) (870000, -2.9633883476483183) (875000, -2.9633883476483183) (880000, -2.9633883476483183) (885000, -2.9633883476483183) (890000, -2.9633883476483183) (895000, -2.9633883476483183) (900000, -2.9633883476483183) (905000, -2.9633883476483183) (910000, -2.9633883476483183) (915000, -2.9633883476483183) (920000, -2.9633883476483183) (925000, -2.9633883476483183) (930000, -2.9633883476483183) (935000, -2.9633883476483183) (940000, -2.9633883476483183) (945000, -2.9633883476483183) (950000, -2.9633883476483183) (955000, -2.9633883476483183) (960000, -2.9633883476483183) (965000, -2.9633883476483183) (970000, -2.9633883476483183) (975000, -2.9633883476483183) (980000, -2.9633883476483183) (985000, -2.9633883476483183) (990000, -2.9633883476483183) (995000, -2.9633883476483183) (1000000, -2.9633883476483183)
        };
    \addplot[myblue!50!white, fill opacity=0.3, forget plot] fill between[of=actorcritic-upper and actorcritic-lower];

    \addplot[myblue, thick, mark=none] coordinates {
            (0, -12.9375) (5000, -12.395833333333334) (10000, -16.75) (15000, -16.229166666666668) (20000, -14.145833333333334) (25000, -11.791666666666666) (30000, -8.0) (35000, -6.458333333333333) (40000, -6.8125) (45000, -4.104166666666667) (50000, -3.7916666666666665) (55000, -2.875) (60000, -2.875) (65000, -2.875) (70000, -2.875) (75000, -2.875) (80000, -2.875) (85000, -2.875) (90000, -2.875) (95000, -2.875) (100000, -2.875) (105000, -2.875) (110000, -2.875) (115000, -2.875) (120000, -2.875) (125000, -2.875) (130000, -2.875) (135000, -2.875) (140000, -2.875) (145000, -2.875) (150000, -2.875) (155000, -2.875) (160000, -2.875) (165000, -2.875) (170000, -2.875) (175000, -2.875) (180000, -2.875) (185000, -2.875) (190000, -2.875) (195000, -2.875) (200000, -2.875) (205000, -2.875) (210000, -2.875) (215000, -2.875) (220000, -2.875) (225000, -2.875) (230000, -2.875) (235000, -2.875) (240000, -2.875) (245000, -2.875) (250000, -2.875) (255000, -2.875) (260000, -2.875) (265000, -2.875) (270000, -2.875) (275000, -2.875) (280000, -2.875) (285000, -2.875) (290000, -2.875) (295000, -2.875) (300000, -2.875) (305000, -2.875) (310000, -2.875) (315000, -2.875) (320000, -2.875) (325000, -2.875) (330000, -2.875) (335000, -2.875) (340000, -2.875) (345000, -2.875) (350000, -2.875) (355000, -2.875) (360000, -2.875) (365000, -2.875) (370000, -2.875) (375000, -2.875) (380000, -2.875) (385000, -2.875) (390000, -2.875) (395000, -2.875) (400000, -2.875) (405000, -2.875) (410000, -2.875) (415000, -2.875) (420000, -2.875) (425000, -2.875) (430000, -2.875) (435000, -2.875) (440000, -2.875) (445000, -2.875) (450000, -2.875) (455000, -2.875) (460000, -2.875) (465000, -2.875) (470000, -2.875) (475000, -2.875) (480000, -2.875) (485000, -2.875) (490000, -2.875) (495000, -2.875) (500000, -2.875) (505000, -2.875) (510000, -2.875) (515000, -2.875) (520000, -2.875) (525000, -2.875) (530000, -2.875) (535000, -2.875) (540000, -2.875) (545000, -2.875) (550000, -2.875) (555000, -2.875) (560000, -2.875) (565000, -2.875) (570000, -2.875) (575000, -2.875) (580000, -2.875) (585000, -2.875) (590000, -2.875) (595000, -2.875) (600000, -2.875) (605000, -2.875) (610000, -2.875) (615000, -2.875) (620000, -2.875) (625000, -2.875) (630000, -2.875) (635000, -2.875) (640000, -2.875) (645000, -2.875) (650000, -2.875) (655000, -2.875) (660000, -2.875) (665000, -2.875) (670000, -2.875) (675000, -2.875) (680000, -2.875) (685000, -2.875) (690000, -2.875) (695000, -2.875) (700000, -2.875) (705000, -2.875) (710000, -2.875) (715000, -2.875) (720000, -2.875) (725000, -2.875) (730000, -2.875) (735000, -2.875) (740000, -2.875) (745000, -2.875) (750000, -2.875) (755000, -2.875) (760000, -2.875) (765000, -2.875) (770000, -2.875) (775000, -2.875) (780000, -2.875) (785000, -2.875) (790000, -2.875) (795000, -2.875) (800000, -2.875) (805000, -2.875) (810000, -2.875) (815000, -2.875) (820000, -2.875) (825000, -2.875) (830000, -2.875) (835000, -2.875) (840000, -2.875) (845000, -2.875) (850000, -2.875) (855000, -2.875) (860000, -2.875) (865000, -2.875) (870000, -2.875) (875000, -2.875) (880000, -2.875) (885000, -2.875) (890000, -2.875) (895000, -2.875) (900000, -2.875) (905000, -2.875) (910000, -2.875) (915000, -2.875) (920000, -2.875) (925000, -2.875) (930000, -2.875) (935000, -2.875) (940000, -2.875) (945000, -2.875) (950000, -2.875) (955000, -2.875) (960000, -2.875) (965000, -2.875) (970000, -2.875) (975000, -2.875) (980000, -2.875) (985000, -2.875) (990000, -2.875) (995000, -2.875) (1000000, -2.875)
        };
    \addlegendentry{PPO from ACP}

    \addplot[draw=none, name path=actoronly-upper, forget plot] coordinates {
            (0, -12.9375) (5000, -10.411970901157996) (10000, -11.076140879342486) (15000, -13.464466094067262) (20000, -16.098857625084605) (25000, -12.37474597273292) (30000, -5.999237918198766) (35000, -4.947715250169207) (40000, -5.644966029992862) (45000, -2.402474148601419) (50000, -2.7303932188134525) (55000, -2.8253171601906204) (60000, -2.6786165235168156) (65000, -1.3151635473720447) (70000, -2.618210379004073) (75000, -2.6786165235168156) (80000, -2.384242725289499) (85000, -2.384242725289499) (90000, -2.384242725289499) (95000, -2.384242725289499) (100000, -2.384242725289499) (105000, -2.384242725289499) (110000, -2.384242725289499) (115000, -2.384242725289499) (120000, -2.384242725289499) (125000, -2.384242725289499) (130000, -2.384242725289499) (135000, -2.384242725289499) (140000, -2.384242725289499) (145000, -2.384242725289499) (150000, -2.384242725289499) (155000, -2.384242725289499) (160000, -2.384242725289499) (165000, -2.384242725289499) (170000, -2.384242725289499) (175000, -2.384242725289499) (180000, -2.384242725289499) (185000, -2.384242725289499) (190000, -2.384242725289499) (195000, -2.384242725289499) (200000, -2.384242725289499) (205000, -2.384242725289499) (210000, -2.384242725289499) (215000, -2.384242725289499) (220000, -2.384242725289499) (225000, -2.384242725289499) (230000, -2.384242725289499) (235000, -2.384242725289499) (240000, -2.384242725289499) (245000, -2.384242725289499) (250000, -2.384242725289499) (255000, -2.384242725289499) (260000, -2.384242725289499) (265000, -2.384242725289499) (270000, -2.384242725289499) (275000, -2.384242725289499) (280000, -2.384242725289499) (285000, -2.384242725289499) (290000, -2.384242725289499) (295000, -2.384242725289499) (300000, -2.384242725289499) (305000, -2.384242725289499) (310000, -2.384242725289499) (315000, -2.384242725289499) (320000, -2.384242725289499) (325000, -2.384242725289499) (330000, -2.384242725289499) (335000, -2.384242725289499) (340000, -2.384242725289499) (345000, -2.384242725289499) (350000, -2.384242725289499) (355000, -2.384242725289499) (360000, -2.384242725289499) (365000, -2.384242725289499) (370000, -2.384242725289499) (375000, -2.384242725289499) (380000, -2.384242725289499) (385000, -2.384242725289499) (390000, -2.384242725289499) (395000, -2.384242725289499) (400000, -2.384242725289499) (405000, -2.384242725289499) (410000, -2.384242725289499) (415000, -2.384242725289499) (420000, -2.384242725289499) (425000, -2.384242725289499) (430000, -2.384242725289499) (435000, -2.384242725289499) (440000, -2.384242725289499) (445000, -2.384242725289499) (450000, -2.384242725289499) (455000, -2.384242725289499) (460000, -2.384242725289499) (465000, -2.384242725289499) (470000, -2.384242725289499) (475000, -2.384242725289499) (480000, -2.384242725289499) (485000, -2.384242725289499) (490000, -2.384242725289499) (495000, -2.384242725289499) (500000, -2.384242725289499) (505000, -2.384242725289499) (510000, -2.384242725289499) (515000, -2.384242725289499) (520000, -2.384242725289499) (525000, -2.384242725289499) (530000, -2.384242725289499) (535000, -2.384242725289499) (540000, -2.384242725289499) (545000, -2.384242725289499) (550000, -2.384242725289499) (555000, -2.384242725289499) (560000, -2.384242725289499) (565000, -2.384242725289499) (570000, -2.384242725289499) (575000, -2.384242725289499) (580000, -2.384242725289499) (585000, -2.384242725289499) (590000, -2.384242725289499) (595000, -2.384242725289499) (600000, -2.384242725289499) (605000, -2.384242725289499) (610000, -2.384242725289499) (615000, -2.384242725289499) (620000, -2.384242725289499) (625000, -2.384242725289499) (630000, -2.384242725289499) (635000, -2.384242725289499) (640000, -2.384242725289499) (645000, -2.384242725289499) (650000, -2.384242725289499) (655000, -2.384242725289499) (660000, -2.384242725289499) (665000, -2.384242725289499) (670000, -2.384242725289499) (675000, -2.384242725289499) (680000, -2.384242725289499) (685000, -2.384242725289499) (690000, -2.384242725289499) (695000, -2.384242725289499) (700000, -2.384242725289499) (705000, -2.384242725289499) (710000, -2.384242725289499) (715000, -2.384242725289499) (720000, -2.384242725289499) (725000, -2.384242725289499) (730000, -2.384242725289499) (735000, -2.384242725289499) (740000, -2.384242725289499) (745000, -2.384242725289499) (750000, -2.384242725289499) (755000, -2.384242725289499) (760000, -2.384242725289499) (765000, -2.384242725289499) (770000, -2.384242725289499) (775000, -2.384242725289499) (780000, -2.384242725289499) (785000, -2.384242725289499) (790000, -2.384242725289499) (795000, -2.384242725289499) (800000, -2.384242725289499) (805000, -2.384242725289499) (810000, -2.384242725289499) (815000, -2.384242725289499) (820000, -2.384242725289499) (825000, -2.384242725289499) (830000, -2.384242725289499) (835000, -2.384242725289499) (840000, -2.384242725289499) (845000, -2.384242725289499) (850000, -2.384242725289499) (855000, -2.384242725289499) (860000, -2.384242725289499) (865000, -2.384242725289499) (870000, -2.384242725289499) (875000, -2.384242725289499) (880000, -2.384242725289499) (885000, -2.384242725289499) (890000, -2.384242725289499) (895000, -2.384242725289499) (900000, -2.384242725289499) (905000, -2.384242725289499) (910000, -2.384242725289499) (915000, -2.384242725289499) (920000, -2.384242725289499) (925000, -2.384242725289499) (930000, -2.384242725289499) (935000, -2.384242725289499) (940000, -2.384242725289499) (945000, -2.384242725289499) (950000, -2.384242725289499) (955000, -2.384242725289499) (960000, -2.384242725289499) (965000, -2.384242725289499) (970000, -2.384242725289499) (975000, -2.384242725289499) (980000, -2.384242725289499) (985000, -2.384242725289499) (990000, -2.384242725289499) (995000, -2.384242725289499) (1000000, -2.384242725289499)
        };
    \addplot[draw=none, name path=actoronly-lower, forget plot] coordinates {
            (0, -12.9375) (5000, -13.004695765508671) (10000, -20.798859120657514) (15000, -20.535533905932738) (20000, -17.98447570824873) (25000, -14.083587360600411) (30000, -11.125762081801234) (35000, -8.71895141649746) (40000, -6.646700636673804) (45000, -6.055859184731915) (50000, -4.144606781186548) (55000, -3.5913495064760466) (60000, -4.446383476483184) (65000, -12.39316978596129) (70000, -4.798456287662594) (75000, -4.446383476483184) (80000, -3.032423941377168) (85000, -3.032423941377168) (90000, -3.032423941377168) (95000, -3.032423941377168) (100000, -3.032423941377168) (105000, -3.032423941377168) (110000, -3.032423941377168) (115000, -3.032423941377168) (120000, -3.032423941377168) (125000, -3.032423941377168) (130000, -3.032423941377168) (135000, -3.032423941377168) (140000, -3.032423941377168) (145000, -3.032423941377168) (150000, -3.032423941377168) (155000, -3.032423941377168) (160000, -3.032423941377168) (165000, -3.032423941377168) (170000, -3.032423941377168) (175000, -3.032423941377168) (180000, -3.032423941377168) (185000, -3.032423941377168) (190000, -3.032423941377168) (195000, -3.032423941377168) (200000, -3.032423941377168) (205000, -3.032423941377168) (210000, -3.032423941377168) (215000, -3.032423941377168) (220000, -3.032423941377168) (225000, -3.032423941377168) (230000, -3.032423941377168) (235000, -3.032423941377168) (240000, -3.032423941377168) (245000, -3.032423941377168) (250000, -3.032423941377168) (255000, -3.032423941377168) (260000, -3.032423941377168) (265000, -3.032423941377168) (270000, -3.032423941377168) (275000, -3.032423941377168) (280000, -3.032423941377168) (285000, -3.032423941377168) (290000, -3.032423941377168) (295000, -3.032423941377168) (300000, -3.032423941377168) (305000, -3.032423941377168) (310000, -3.032423941377168) (315000, -3.032423941377168) (320000, -3.032423941377168) (325000, -3.032423941377168) (330000, -3.032423941377168) (335000, -3.032423941377168) (340000, -3.032423941377168) (345000, -3.032423941377168) (350000, -3.032423941377168) (355000, -3.032423941377168) (360000, -3.032423941377168) (365000, -3.032423941377168) (370000, -3.032423941377168) (375000, -3.032423941377168) (380000, -3.032423941377168) (385000, -3.032423941377168) (390000, -3.032423941377168) (395000, -3.032423941377168) (400000, -3.032423941377168) (405000, -3.032423941377168) (410000, -3.032423941377168) (415000, -3.032423941377168) (420000, -3.032423941377168) (425000, -3.032423941377168) (430000, -3.032423941377168) (435000, -3.032423941377168) (440000, -3.032423941377168) (445000, -3.032423941377168) (450000, -3.032423941377168) (455000, -3.032423941377168) (460000, -3.032423941377168) (465000, -3.032423941377168) (470000, -3.032423941377168) (475000, -3.032423941377168) (480000, -3.032423941377168) (485000, -3.032423941377168) (490000, -3.032423941377168) (495000, -3.032423941377168) (500000, -3.032423941377168) (505000, -3.032423941377168) (510000, -3.032423941377168) (515000, -3.032423941377168) (520000, -3.032423941377168) (525000, -3.032423941377168) (530000, -3.032423941377168) (535000, -3.032423941377168) (540000, -3.032423941377168) (545000, -3.032423941377168) (550000, -3.032423941377168) (555000, -3.032423941377168) (560000, -3.032423941377168) (565000, -3.032423941377168) (570000, -3.032423941377168) (575000, -3.032423941377168) (580000, -3.032423941377168) (585000, -3.032423941377168) (590000, -3.032423941377168) (595000, -3.032423941377168) (600000, -3.032423941377168) (605000, -3.032423941377168) (610000, -3.032423941377168) (615000, -3.032423941377168) (620000, -3.032423941377168) (625000, -3.032423941377168) (630000, -3.032423941377168) (635000, -3.032423941377168) (640000, -3.032423941377168) (645000, -3.032423941377168) (650000, -3.032423941377168) (655000, -3.032423941377168) (660000, -3.032423941377168) (665000, -3.032423941377168) (670000, -3.032423941377168) (675000, -3.032423941377168) (680000, -3.032423941377168) (685000, -3.032423941377168) (690000, -3.032423941377168) (695000, -3.032423941377168) (700000, -3.032423941377168) (705000, -3.032423941377168) (710000, -3.032423941377168) (715000, -3.032423941377168) (720000, -3.032423941377168) (725000, -3.032423941377168) (730000, -3.032423941377168) (735000, -3.032423941377168) (740000, -3.032423941377168) (745000, -3.032423941377168) (750000, -3.032423941377168) (755000, -3.032423941377168) (760000, -3.032423941377168) (765000, -3.032423941377168) (770000, -3.032423941377168) (775000, -3.032423941377168) (780000, -3.032423941377168) (785000, -3.032423941377168) (790000, -3.032423941377168) (795000, -3.032423941377168) (800000, -3.032423941377168) (805000, -3.032423941377168) (810000, -3.032423941377168) (815000, -3.032423941377168) (820000, -3.032423941377168) (825000, -3.032423941377168) (830000, -3.032423941377168) (835000, -3.032423941377168) (840000, -3.032423941377168) (845000, -3.032423941377168) (850000, -3.032423941377168) (855000, -3.032423941377168) (860000, -3.032423941377168) (865000, -3.032423941377168) (870000, -3.032423941377168) (875000, -3.032423941377168) (880000, -3.032423941377168) (885000, -3.032423941377168) (890000, -3.032423941377168) (895000, -3.032423941377168) (900000, -3.032423941377168) (905000, -3.032423941377168) (910000, -3.032423941377168) (915000, -3.032423941377168) (920000, -3.032423941377168) (925000, -3.032423941377168) (930000, -3.032423941377168) (935000, -3.032423941377168) (940000, -3.032423941377168) (945000, -3.032423941377168) (950000, -3.032423941377168) (955000, -3.032423941377168) (960000, -3.032423941377168) (965000, -3.032423941377168) (970000, -3.032423941377168) (975000, -3.032423941377168) (980000, -3.032423941377168) (985000, -3.032423941377168) (990000, -3.032423941377168) (995000, -3.032423941377168) (1000000, -3.032423941377168)
        };
    \addplot[mygreen!50!white, fill opacity=0.3, forget plot] fill between[of=actoronly-upper and actoronly-lower];

    \addplot[mygreen, thick, mark=none] coordinates {
            (0, -12.9375) (5000, -11.708333333333334) (10000, -15.9375) (15000, -17.0) (20000, -17.041666666666668) (25000, -13.229166666666666) (30000, -8.5625) (35000, -6.833333333333333) (40000, -6.145833333333333) (45000, -4.229166666666667) (50000, -3.4375) (55000, -3.2083333333333335) (60000, -3.5625) (65000, -6.854166666666667) (70000, -3.7083333333333335) (75000, -3.5625) (80000, -2.7083333333333335) (85000, -2.7083333333333335) (90000, -2.7083333333333335) (95000, -2.7083333333333335) (100000, -2.7083333333333335) (105000, -2.7083333333333335) (110000, -2.7083333333333335) (115000, -2.7083333333333335) (120000, -2.7083333333333335) (125000, -2.7083333333333335) (130000, -2.7083333333333335) (135000, -2.7083333333333335) (140000, -2.7083333333333335) (145000, -2.7083333333333335) (150000, -2.7083333333333335) (155000, -2.7083333333333335) (160000, -2.7083333333333335) (165000, -2.7083333333333335) (170000, -2.7083333333333335) (175000, -2.7083333333333335) (180000, -2.7083333333333335) (185000, -2.7083333333333335) (190000, -2.7083333333333335) (195000, -2.7083333333333335) (200000, -2.7083333333333335) (205000, -2.7083333333333335) (210000, -2.7083333333333335) (215000, -2.7083333333333335) (220000, -2.7083333333333335) (225000, -2.7083333333333335) (230000, -2.7083333333333335) (235000, -2.7083333333333335) (240000, -2.7083333333333335) (245000, -2.7083333333333335) (250000, -2.7083333333333335) (255000, -2.7083333333333335) (260000, -2.7083333333333335) (265000, -2.7083333333333335) (270000, -2.7083333333333335) (275000, -2.7083333333333335) (280000, -2.7083333333333335) (285000, -2.7083333333333335) (290000, -2.7083333333333335) (295000, -2.7083333333333335) (300000, -2.7083333333333335) (305000, -2.7083333333333335) (310000, -2.7083333333333335) (315000, -2.7083333333333335) (320000, -2.7083333333333335) (325000, -2.7083333333333335) (330000, -2.7083333333333335) (335000, -2.7083333333333335) (340000, -2.7083333333333335) (345000, -2.7083333333333335) (350000, -2.7083333333333335) (355000, -2.7083333333333335) (360000, -2.7083333333333335) (365000, -2.7083333333333335) (370000, -2.7083333333333335) (375000, -2.7083333333333335) (380000, -2.7083333333333335) (385000, -2.7083333333333335) (390000, -2.7083333333333335) (395000, -2.7083333333333335) (400000, -2.7083333333333335) (405000, -2.7083333333333335) (410000, -2.7083333333333335) (415000, -2.7083333333333335) (420000, -2.7083333333333335) (425000, -2.7083333333333335) (430000, -2.7083333333333335) (435000, -2.7083333333333335) (440000, -2.7083333333333335) (445000, -2.7083333333333335) (450000, -2.7083333333333335) (455000, -2.7083333333333335) (460000, -2.7083333333333335) (465000, -2.7083333333333335) (470000, -2.7083333333333335) (475000, -2.7083333333333335) (480000, -2.7083333333333335) (485000, -2.7083333333333335) (490000, -2.7083333333333335) (495000, -2.7083333333333335) (500000, -2.7083333333333335) (505000, -2.7083333333333335) (510000, -2.7083333333333335) (515000, -2.7083333333333335) (520000, -2.7083333333333335) (525000, -2.7083333333333335) (530000, -2.7083333333333335) (535000, -2.7083333333333335) (540000, -2.7083333333333335) (545000, -2.7083333333333335) (550000, -2.7083333333333335) (555000, -2.7083333333333335) (560000, -2.7083333333333335) (565000, -2.7083333333333335) (570000, -2.7083333333333335) (575000, -2.7083333333333335) (580000, -2.7083333333333335) (585000, -2.7083333333333335) (590000, -2.7083333333333335) (595000, -2.7083333333333335) (600000, -2.7083333333333335) (605000, -2.7083333333333335) (610000, -2.7083333333333335) (615000, -2.7083333333333335) (620000, -2.7083333333333335) (625000, -2.7083333333333335) (630000, -2.7083333333333335) (635000, -2.7083333333333335) (640000, -2.7083333333333335) (645000, -2.7083333333333335) (650000, -2.7083333333333335) (655000, -2.7083333333333335) (660000, -2.7083333333333335) (665000, -2.7083333333333335) (670000, -2.7083333333333335) (675000, -2.7083333333333335) (680000, -2.7083333333333335) (685000, -2.7083333333333335) (690000, -2.7083333333333335) (695000, -2.7083333333333335) (700000, -2.7083333333333335) (705000, -2.7083333333333335) (710000, -2.7083333333333335) (715000, -2.7083333333333335) (720000, -2.7083333333333335) (725000, -2.7083333333333335) (730000, -2.7083333333333335) (735000, -2.7083333333333335) (740000, -2.7083333333333335) (745000, -2.7083333333333335) (750000, -2.7083333333333335) (755000, -2.7083333333333335) (760000, -2.7083333333333335) (765000, -2.7083333333333335) (770000, -2.7083333333333335) (775000, -2.7083333333333335) (780000, -2.7083333333333335) (785000, -2.7083333333333335) (790000, -2.7083333333333335) (795000, -2.7083333333333335) (800000, -2.7083333333333335) (805000, -2.7083333333333335) (810000, -2.7083333333333335) (815000, -2.7083333333333335) (820000, -2.7083333333333335) (825000, -2.7083333333333335) (830000, -2.7083333333333335) (835000, -2.7083333333333335) (840000, -2.7083333333333335) (845000, -2.7083333333333335) (850000, -2.7083333333333335) (855000, -2.7083333333333335) (860000, -2.7083333333333335) (865000, -2.7083333333333335) (870000, -2.7083333333333335) (875000, -2.7083333333333335) (880000, -2.7083333333333335) (885000, -2.7083333333333335) (890000, -2.7083333333333335) (895000, -2.7083333333333335) (900000, -2.7083333333333335) (905000, -2.7083333333333335) (910000, -2.7083333333333335) (915000, -2.7083333333333335) (920000, -2.7083333333333335) (925000, -2.7083333333333335) (930000, -2.7083333333333335) (935000, -2.7083333333333335) (940000, -2.7083333333333335) (945000, -2.7083333333333335) (950000, -2.7083333333333335) (955000, -2.7083333333333335) (960000, -2.7083333333333335) (965000, -2.7083333333333335) (970000, -2.7083333333333335) (975000, -2.7083333333333335) (980000, -2.7083333333333335) (985000, -2.7083333333333335) (990000, -2.7083333333333335) (995000, -2.7083333333333335) (1000000, -2.7083333333333335)
        };
        addlegendentry{PPO from BC}

    \addplot[draw=none, name path=scratch-upper, forget plot] coordinates {
            (0, -48.4479861141978) (5000, -48.22786711657898) (10000, -47.31584626553142) (15000, -48.644966029992865) (20000, -48.88200996390301) (25000, -48.377983821784) (30000, -47.786321285486835) (35000, -47.97710376013349) (40000, -47.72411165235168) (45000, -47.44429856563011) (50000, -47.10751293219809) (55000, -47.5104861141978) (60000, -47.178733193982204) (65000, -46.617729477532116) (70000, -46.93044058761223) (75000, -47.1226356249953) (80000, -46.81793082371284) (85000, -45.99317075229023) (90000, -45.601807336815504) (95000, -46.51280434874674) (100000, -45.004010652542256) (105000, -44.07777220311549) (110000, -42.92191547954629) (115000, -42.69215794833748) (120000, -42.28494218988285) (125000, -43.10097643222284) (130000, -43.13300723944864) (135000, -45.24809395106865) (140000, -42.96712418396837) (145000, -42.24849268329882) (150000, -42.64129247113853) (155000, -42.324038403337475) (160000, -39.520144337457204) (165000, -39.86954253285514) (170000, -41.39852389862002) (175000, -40.17129833938126) (180000, -40.64012145875635) (185000, -37.834951023207324) (190000, -37.32153399591738) (195000, -38.152179914631176) (200000, -35.8699285320122) (205000, -35.99384867856905) (210000, -37.55469218937744) (215000, -38.163195428076875) (220000, -37.758935088637465) (225000, -38.653213408170714) (230000, -37.92392468963764) (235000, -38.3853507387739) (240000, -38.501749644288005) (245000, -37.83102290596288) (250000, -35.80093441879377) (255000, -35.43780394045211) (260000, -36.15433873255266) (265000, -35.23843441879377) (270000, -32.258222375946154) (275000, -31.06117353979385) (280000, -32.42026585810674) (285000, -33.07188494593929) (290000, -32.75908257638112) (295000, -31.00054168075073) (300000, -29.93642246717595) (305000, -30.145331801302767) (310000, -27.10728519748733) (315000, -26.942244933028654) (320000, -27.788300657507765) (325000, -27.298508817045313) (330000, -28.396266584397146) (335000, -28.051975704303118) (340000, -26.013081794023055) (345000, -26.45405353838826) (350000, -24.804673070311633) (355000, -28.5571490555848) (360000, -28.629175095013558) (365000, -29.06827993528196) (370000, -28.151437883026695) (375000, -28.638956543960195) (380000, -28.63202731400491) (385000, -30.98781786178963) (390000, -27.593053423345594) (395000, -27.60259713320054) (400000, -26.194885427843843) (405000, -27.06751899983714) (410000, -27.34885247336007) (415000, -27.63297453441629) (420000, -28.24111904771429) (425000, -27.42730127578703) (430000, -28.07576934451043) (435000, -30.22443676902857) (440000, -28.07185408282652) (445000, -31.76399474993749) (450000, -30.845345956520433) (455000, -28.225197254370343) (460000, -26.278058222026246) (465000, -25.23482467159902) (470000, -27.93468825679645) (475000, -26.53814580681103) (480000, -27.741011274347393) (485000, -24.297148509609663) (490000, -23.233153078342134) (495000, -24.005665874023826) (500000, -25.356031954115657) (505000, -23.360860215080052) (510000, -25.625408155590318) (515000, -24.28831949790907) (520000, -25.428921444212204) (525000, -24.488756434874368) (530000, -22.497456825130726) (535000, -22.42243028966221) (540000, -22.997236682253586) (545000, -21.347047835223286) (550000, -20.89853197026057) (555000, -21.104091510537124) (560000, -21.817519855719446) (565000, -23.10591136540168) (570000, -23.965067225819382) (575000, -25.906216765469175) (580000, -23.859260714566346) (585000, -22.896177541177096) (590000, -24.56961707358303) (595000, -24.57719526603161) (600000, -24.173464265118483) (605000, -23.94461707358303) (610000, -25.24843225220892) (615000, -24.79798693722612) (620000, -24.53927524463046) (625000, -23.356146555498583) (630000, -24.00198717682644) (635000, -24.186081481762628) (640000, -23.980937236965865) (645000, -24.641500541769695) (650000, -23.01936260847084) (655000, -22.349268041820878) (660000, -23.94750644706957) (665000, -24.27469692692333) (670000, -23.639221658350344) (675000, -24.160131966643668) (680000, -24.665100051970374) (685000, -22.40655804933721) (690000, -22.041685435450667) (695000, -24.33822053872516) (700000, -22.30619696768896) (705000, -21.479651624415425) (710000, -22.8254672616739) (715000, -22.58404169075164) (720000, -23.684183260348114) (725000, -23.782003504666942) (730000, -24.68574150263098) (735000, -23.690623438054356) (740000, -22.698416390029728) (745000, -22.0422946385302) (750000, -22.54330151608075) (755000, -22.557057494094444) (760000, -25.86376328531002) (765000, -26.227083545874994) (770000, -24.55999949601856) (775000, -23.13007306747701) (780000, -24.434574354729598) (785000, -23.88258312406718) (790000, -22.047260436191273) (795000, -22.578865020182374) (800000, -22.92101400524784) (805000, -22.82966809944462) (810000, -23.877177709638538) (815000, -23.627264715750904) (820000, -21.408082941995332) (825000, -22.853134782968503) (830000, -21.226580991475274) (835000, -21.836563915253507) (840000, -24.547414638610178) (845000, -23.478674253004804) (850000, -22.43443165827103) (855000, -22.41991980366853) (860000, -21.624030072695444) (865000, -20.579144380939233) (870000, -20.652291193082753) (875000, -20.240275442605302) (880000, -20.62190890860045) (885000, -21.215810945104323) (890000, -20.494337647959824) (895000, -21.235789917987162) (900000, -20.68441024057378) (905000, -20.49668326034811) (910000, -21.149306147478896) (915000, -20.08206308078486) (920000, -20.259697085205424) (925000, -20.558976413662037) (930000, -21.645077952343023) (935000, -21.15510245751619) (940000, -21.371515480108002) (945000, -22.834845205152064) (950000, -22.517486398231654) (955000, -21.839644558179035) (960000, -22.29866279519854) (965000, -25.666915872784262) (970000, -24.8953662299771) (975000, -23.548193076270067) (980000, -24.657599976800512) (985000, -22.124308290657062) (990000, -23.720513252942943) (995000, -24.356397430680044) (1000000, -22.364023462853815)
        };
    \addplot[draw=none, name path=scratch-lower, forget plot] coordinates {
            (0, -50.010347219135525) (5000, -48.89713288342102) (10000, -49.51748706780191) (15000, -49.646700636673806) (20000, -49.61799003609699) (25000, -49.53868284488267) (30000, -49.17201204784649) (35000, -48.18956290653318) (40000, -47.90088834764832) (45000, -49.09736810103656) (50000, -49.30915373446858) (55000, -49.072847219135525) (60000, -48.821266806017796) (65000, -49.132270522467884) (70000, -49.0278927457211) (75000, -48.96069770833803) (80000, -48.890402509620486) (85000, -48.92349591437644) (90000, -48.731525996517824) (95000, -48.73719565125326) (100000, -48.787656014124416) (105000, -48.92222779688451) (110000, -48.95308452045371) (115000, -48.55784205166252) (120000, -48.42339114345048) (125000, -48.27402356777716) (130000, -49.57532609388469) (135000, -48.21023938226468) (140000, -48.241209149364956) (145000, -48.58484065003451) (150000, -48.85870752886147) (155000, -49.38429492999585) (160000, -50.229855662542796) (165000, -50.213790800478186) (170000, -50.26814276804665) (175000, -50.66203499395207) (180000, -50.06821187457698) (185000, -51.248382310126004) (190000, -50.42846600408262) (195000, -51.139486752035495) (200000, -50.338404801321126) (205000, -50.46448465476428) (210000, -50.57030781062256) (215000, -50.42013790525645) (220000, -49.991064911362535) (225000, -50.055119925162614) (230000, -50.53440864369569) (235000, -49.90631592789277) (240000, -49.41491702237867) (245000, -50.04397709403712) (250000, -51.57406558120623) (255000, -51.145529392881215) (260000, -50.17899460078067) (265000, -51.01156558120623) (270000, -50.40844429072052) (275000, -51.02215979353948) (280000, -50.74640080855993) (285000, -50.63644838739404) (290000, -52.19925075695221) (295000, -51.8327916525826) (300000, -51.68857753282405) (305000, -52.646334865363904) (310000, -52.43438146917934) (315000, -52.641088400304675) (320000, -52.42003267582557) (325000, -52.28482451628801) (330000, -51.43706674893618) (335000, -51.239690962363554) (340000, -50.15358487264362) (345000, -50.08761312827841) (350000, -50.65366026302169) (355000, -51.1928509444152) (360000, -51.28749157165311) (365000, -51.515053398051364) (370000, -51.223562116973305) (375000, -50.73604345603981) (380000, -51.909639352661756) (385000, -50.5955154715437) (390000, -51.115279909987734) (395000, -51.93906953346613) (400000, -52.22178123882283) (405000, -52.14081433349619) (410000, -51.6928141933066) (415000, -52.11702546558371) (420000, -52.05054761895238) (425000, -51.82269872421297) (430000, -49.71589732215624) (435000, -50.6922298976381) (440000, -50.84481258384015) (445000, -49.98600525006251) (450000, -49.40465404347957) (455000, -50.31646941229633) (460000, -50.18027511130708) (465000, -50.39017532840098) (470000, -49.85697840987022) (475000, -50.08685419318897) (480000, -49.092322058985935) (485000, -49.786184823723666) (490000, -49.141846921657866) (495000, -49.2026674593095) (500000, -50.01896804588434) (505000, -50.847473118253276) (510000, -50.08292517774301) (515000, -49.83668050209093) (520000, -49.57107855578779) (525000, -49.5529102317923) (530000, -49.294209841535945) (535000, -49.82756971033779) (540000, -49.544429984413085) (545000, -49.277952164776714) (550000, -49.68480136307276) (555000, -49.979241822796205) (560000, -49.307480144280554) (565000, -48.72742196793165) (570000, -49.15993277418062) (575000, -48.7604499011975) (580000, -48.307405952100325) (585000, -46.853822458822904) (590000, -46.638716259750296) (595000, -45.08947140063506) (600000, -44.534869068214846) (605000, -46.013716259750296) (610000, -45.45990108112441) (615000, -45.11867972944055) (620000, -46.50239142203621) (625000, -46.81052011116809) (630000, -45.62301282317356) (635000, -45.605585184904044) (640000, -45.06072942970081) (645000, -46.483499458230305) (650000, -44.563970724862486) (655000, -44.85906529151245) (660000, -44.8441602195971) (665000, -44.266969739743345) (670000, -44.65244500831633) (675000, -44.756534700023) (680000, -45.16823328136296) (685000, -45.30177528399612) (690000, -45.16664789788266) (695000, -45.20344612794151) (700000, -44.48546969897771) (705000, -43.853681708917904) (710000, -43.96619940499277) (715000, -43.41595830924836) (720000, -44.23248340631856) (725000, -43.509663161999725) (730000, -43.939258497369025) (735000, -45.22604322861231) (740000, -43.7599169433036) (745000, -45.54103869480313) (750000, -45.373365150585926) (755000, -45.60960917257223) (760000, -45.84457004802331) (765000, -46.64791645412501) (770000, -46.60666717064811) (775000, -46.994926932522986) (780000, -46.6904256452704) (785000, -47.74241687593282) (790000, -46.32773956380873) (795000, -48.42113497981762) (800000, -46.07898599475216) (805000, -46.75366523388871) (810000, -45.99782229036146) (815000, -46.622735284249096) (820000, -46.09191705800467) (825000, -45.1468652170315) (830000, -45.0650856751914) (835000, -44.53843608474649) (840000, -45.91091869472315) (845000, -46.396325746995196) (850000, -42.5239016750623) (855000, -43.49674686299814) (860000, -42.209303260637896) (865000, -43.17085561906077) (870000, -42.55604214025058) (875000, -41.71805789072803) (880000, -42.66975775806621) (885000, -42.74252238822901) (890000, -42.42232901870684) (895000, -41.8058767486795) (900000, -41.89892309275956) (905000, -41.04498340631855) (910000, -41.51736051918777) (915000, -42.29293691921514) (920000, -41.82363624812791) (925000, -42.85769025300463) (930000, -43.47992204765698) (935000, -44.51156420915048) (940000, -43.92015118655867) (945000, -43.790154794847936) (950000, -43.39918026843502) (955000, -42.32702210848764) (960000, -42.82633720480146) (965000, -43.08308412721574) (970000, -43.4796337700229) (975000, -43.16014025706326) (980000, -43.38406668986616) (985000, -43.45902504267627) (990000, -42.487820080390385) (995000, -43.22693590265328) (1000000, -45.427643203812856)
        };
    \addplot[mygrey!50!white, fill opacity=0.3, forget plot] fill between[of=scratch-upper and scratch-lower];

    \addplot[mygrey, thick, mark=none] coordinates {
            (0, -49.229166666666664) (5000, -48.5625) (10000, -48.416666666666664) (15000, -49.145833333333336) (20000, -49.25) (25000, -48.958333333333336) (30000, -48.479166666666664) (35000, -48.083333333333336) (40000, -47.8125) (45000, -48.270833333333336) (50000, -48.208333333333336) (55000, -48.291666666666664) (60000, -48.0) (65000, -47.875) (70000, -47.979166666666664) (75000, -48.041666666666664) (80000, -47.854166666666664) (85000, -47.458333333333336) (90000, -47.166666666666664) (95000, -47.625) (100000, -46.895833333333336) (105000, -46.5) (110000, -45.9375) (115000, -45.625) (120000, -45.354166666666664) (125000, -45.6875) (130000, -46.354166666666664) (135000, -46.729166666666664) (140000, -45.604166666666664) (145000, -45.416666666666664) (150000, -45.75) (155000, -45.854166666666664) (160000, -44.875) (165000, -45.041666666666664) (170000, -45.833333333333336) (175000, -45.416666666666664) (180000, -45.354166666666664) (185000, -44.541666666666664) (190000, -43.875) (195000, -44.645833333333336) (200000, -43.104166666666664) (205000, -43.229166666666664) (210000, -44.0625) (215000, -44.291666666666664) (220000, -43.875) (225000, -44.354166666666664) (230000, -44.229166666666664) (235000, -44.145833333333336) (240000, -43.958333333333336) (245000, -43.9375) (250000, -43.6875) (255000, -43.291666666666664) (260000, -43.166666666666664) (265000, -43.125) (270000, -41.333333333333336) (275000, -41.041666666666664) (280000, -41.583333333333336) (285000, -41.854166666666664) (290000, -42.479166666666664) (295000, -41.416666666666664) (300000, -40.8125) (305000, -41.395833333333336) (310000, -39.770833333333336) (315000, -39.791666666666664) (320000, -40.104166666666664) (325000, -39.791666666666664) (330000, -39.916666666666664) (335000, -39.645833333333336) (340000, -38.083333333333336) (345000, -38.270833333333336) (350000, -37.729166666666664) (355000, -39.875) (360000, -39.958333333333336) (365000, -40.291666666666664) (370000, -39.6875) (375000, -39.6875) (380000, -40.270833333333336) (385000, -40.791666666666664) (390000, -39.354166666666664) (395000, -39.770833333333336) (400000, -39.208333333333336) (405000, -39.604166666666664) (410000, -39.520833333333336) (415000, -39.875) (420000, -40.145833333333336) (425000, -39.625) (430000, -38.895833333333336) (435000, -40.458333333333336) (440000, -39.458333333333336) (445000, -40.875) (450000, -40.125) (455000, -39.270833333333336) (460000, -38.229166666666664) (465000, -37.8125) (470000, -38.895833333333336) (475000, -38.3125) (480000, -38.416666666666664) (485000, -37.041666666666664) (490000, -36.1875) (495000, -36.604166666666664) (500000, -37.6875) (505000, -37.104166666666664) (510000, -37.854166666666664) (515000, -37.0625) (520000, -37.5) (525000, -37.020833333333336) (530000, -35.895833333333336) (535000, -36.125) (540000, -36.270833333333336) (545000, -35.3125) (550000, -35.291666666666664) (555000, -35.541666666666664) (560000, -35.5625) (565000, -35.916666666666664) (570000, -36.5625) (575000, -37.333333333333336) (580000, -36.083333333333336) (585000, -34.875) (590000, -35.604166666666664) (595000, -34.833333333333336) (600000, -34.354166666666664) (605000, -34.979166666666664) (610000, -35.354166666666664) (615000, -34.958333333333336) (620000, -35.520833333333336) (625000, -35.083333333333336) (630000, -34.8125) (635000, -34.895833333333336) (640000, -34.520833333333336) (645000, -35.5625) (650000, -33.791666666666664) (655000, -33.604166666666664) (660000, -34.395833333333336) (665000, -34.270833333333336) (670000, -34.145833333333336) (675000, -34.458333333333336) (680000, -34.916666666666664) (685000, -33.854166666666664) (690000, -33.604166666666664) (695000, -34.770833333333336) (700000, -33.395833333333336) (705000, -32.666666666666664) (710000, -33.395833333333336) (715000, -33.0) (720000, -33.958333333333336) (725000, -33.645833333333336) (730000, -34.3125) (735000, -34.458333333333336) (740000, -33.229166666666664) (745000, -33.791666666666664) (750000, -33.958333333333336) (755000, -34.083333333333336) (760000, -35.854166666666664) (765000, -36.4375) (770000, -35.583333333333336) (775000, -35.0625) (780000, -35.5625) (785000, -35.8125) (790000, -34.1875) (795000, -35.5) (800000, -34.5) (805000, -34.791666666666664) (810000, -34.9375) (815000, -35.125) (820000, -33.75) (825000, -34.0) (830000, -33.145833333333336) (835000, -33.1875) (840000, -35.229166666666664) (845000, -34.9375) (850000, -32.479166666666664) (855000, -32.958333333333336) (860000, -31.916666666666668) (865000, -31.875) (870000, -31.604166666666668) (875000, -30.979166666666668) (880000, -31.645833333333332) (885000, -31.979166666666668) (890000, -31.458333333333332) (895000, -31.520833333333332) (900000, -31.291666666666668) (905000, -30.770833333333332) (910000, -31.333333333333332) (915000, -31.1875) (920000, -31.041666666666668) (925000, -31.708333333333332) (930000, -32.5625) (935000, -32.833333333333336) (940000, -32.645833333333336) (945000, -33.3125) (950000, -32.958333333333336) (955000, -32.083333333333336) (960000, -32.5625) (965000, -34.375) (970000, -34.1875) (975000, -33.354166666666664) (980000, -34.020833333333336) (985000, -32.791666666666664) (990000, -33.104166666666664) (995000, -33.791666666666664) (1000000, -33.895833333333336)
        };
    \addlegendentry{PPO from scratch}
    
    \addplot[myorange, dashed, thick] coordinates {(0,-3) (1000000,-3)};
    \addplot[mypink, dashed, thick] coordinates {(0,-17) (1000000,-17)};


\end{groupplot}
\end{tikzpicture}

==> figures/ch5_n_expert_evaluation.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.58\columnwidth,
  grid=major,
  xticklabel style={font=\scriptsize},
  yticklabel style={font=\scriptsize},
  every axis plot/.append style={thick},
  legend image post style={mark=none},
  clip=true,
  xlabel={Expert demonstration steps $n^{\mathrm{exp}}$},
  xmode=log,
  log basis x=10,
  ylabel={Normalized return},
  ymin=0, ymax=1.05,
  ytick={0,0.25,0.5, 0.65, 0.85,1},
  yticklabels={$0$,$0.25$,$0.5$, $G_{t=0}^{\mathrm{exp}}$, $0.85$,$G_{t=0}^{\mathrm{tar}}$},
  legend columns=3,
  legend style={
    at={(0.43,1.09)},
    anchor=south,
    font=\scriptsize,
    /tikz/every even column/.append style={column sep=6pt},
    draw=none
  },
  enlarge y limits={upper, value=0.18},
]

% --- blue family ---
\addplot[myblue] coordinates {(0,0) (100, 0.20843355137709846) (200, 0.12018664910180284) (500, 0.7919721686741087) (1000,1)};
\addlegendentry{{\fontsize{6}{8}\selectfont\texttt{Walker2D}}}

\addplot[myblue, dashed] coordinates {(0,0) (100, 0.5329334133580684) (200, 0.3966743421928404) (500, 0.9553825819718038) (1000,1)};
\addlegendentry{{\fontsize{6}{8}\selectfont\texttt{Hopper}}}

\addplot[myblue, dotted] coordinates {(0,0) (10, 0.12939797657490654) (100, 0.6004112045853741) (200, 0.8105004565383309) (500, 0.9555949722069065) (1000,1)};
\addlegendentry{{\fontsize{6}{8}\selectfont\texttt{Ant}}}

% --- green family ---
\addplot[mygreen] coordinates {(0,0) (10, 0) (20, 0.10845415824287685) (50, 0.8295397727593029) (100, 0.9102284675266016) (127,0.8684094891667941) (247,0.9932576930352086) (363,0.9638533045745378) (451,0.9979453014559987) (589,1) (50000,1)};
\addlegendentry{{\fontsize{6}{8}\selectfont\texttt{Humanoid}}}

\addplot[mygreen, dashed] coordinates {(0,0) (10, 0.4661448653196216) (100,0.69908437687948) (500,0.8973334366434241) (1000,0.9216021822394974) (2000,0.9643389778190624) (3000,0.9715551232206114) (4000,0.9918913052070439) (5000,1)};
\addlegendentry{{\fontsize{6}{8}\selectfont\texttt{Pusher}}}

\addplot[mygreen, dotted] coordinates {(0,0) (50,0) (250,0.4619880673568696) (500,0.6297291672010907) (750,0.650495122840628) (1000,0.6410230151154102) (1250,0.6388085912689567) (1500,0.6591556762196124) (2000,0.6633111486136913) (2500,0.6679991967547686) (50000,0.6679991967547686)};
\addlegendentry{{\fontsize{6}{8}\selectfont\texttt{Reacher}}}

% --- grey family ---
\addplot[mygrey] coordinates {(0,0) (100, 0.42949615320334755) (200, 0.6580347343401486) (500, 0.8829773087742457) (1000, 0.9016561148687013) (2000, 1)};
\addlegendentry{{\fontsize{6}{8}\selectfont\texttt{HalfCheetah}}}

\addplot[mygrey, dashed] coordinates {(0,0) (10, 0.454189976370441) (100, 0.5939890219954059) (200, 0.8884218540514128) (500,1)};
\addlegendentry{{\fontsize{6}{8}\selectfont\texttt{Swimmer}}}

\addplot[mygrey, dotted] coordinates {(0,0) (10, 0.45294133646026197) (100, 0.8148929153478225) (200, 0.8289800136570845) (500, 0.851142887677371) (1000,0.8614272360059346) (2000,0.89998542061525) (3000,0.868536830098711) (4000,1)};
\addlegendentry{{\fontsize{6}{8}\selectfont\texttt{HumanoidStandup}}}

% --- turquoise family ---
\addplot[myturquoise] coordinates {(0,0) (50,0) (1000,0) (10000,0.0923456790123457) (20000,0.3851851851851852) (25000,0.43703703703703706) (40000, 0.6259259259259259) (50000,0.6814814814814815)};
\addlegendentry{{\fontsize{6}{8}\selectfont\texttt{FetchPush}}}

\addplot[myturquoise, dashed] coordinates {(0,0) (50,0.07939189189189189) (1000,0.07432432432432433) (10000,0.3952702702702703) (20000,0.9611486486486487) (40000,0.9864864864864865) (50000,1)};
\addlegendentry{{\fontsize{6}{8}\selectfont\texttt{FetchPickAndPlace}}}

\addplot[myturquoise, dotted] coordinates {(0,0) (100,0) (1000,0.12916666666666668) (10000,0.29583333333333334) (20000,0.75) (30000,0.5875) (40000,0.5458333333333333) (50000,0.5444444444444443)};
\addlegendentry{{\fontsize{6}{8}\selectfont\texttt{FetchSlide}}}

% --- pink family ---
\addplot[mypink] coordinates {(0,0) (50,0.07181942544459644) (250,0.2024623803009576) (500,0.774281805745554) (1000,0.9726402188782489) (1500,0.9767441860465116) (2000,1)};
\addlegendentry{{\fontsize{6}{8}\selectfont\texttt{FetchReach}}}

\addplot[mypink, dashed] coordinates {(0,0) (296,0.15419999999999998) (1482,1)};
\addlegendentry{{\fontsize{6}{8}\selectfont\texttt{InvertedPendulum}}}

\addplot[mypink, dotted] coordinates {(0,0) (1000,0.0331163091931383) (5000,0.5150322704066638) (10000,1)};
\addlegendentry{{\fontsize{6}{8}\selectfont\texttt{InvertedD.Pendulum}}}

\addplot[myorange, dashed, thick] coordinates {(8,1) (50000,1)};
\addplot[mypink, dashed, thick] coordinates {(8,0.65) (50000,0.65)};


\end{axis}
\end{tikzpicture}

==> figures/ch5_n_rollout_evaluation.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.58\columnwidth,
  ylabel={Total steps $n^{\mathrm{tot}}$},
  grid=major,
  xticklabel style={font=\scriptsize},
  yticklabel style={font=\scriptsize},
  every axis plot/.append style={thick},
  legend image post style={mark=none},
  ymin=0,
  ymax=130000,
  clip=true,
  xlabel={Rollout steps $n^{\mathrm{rol}}$},
]

% --- blue family ---
\addplot[myblue] coordinates {(0,190607) (1043,109650) (10254,68861) (19846,64453) (29562,66169) (40016,76623) (49487,56094)};
\addplot[only marks, mark=*, draw=myorange, fill=myorange, forget plot] coordinates {(49487,56094)};

\addplot[myblue, dashed] coordinates {(0,87000) (1028,74028) (9910,58910) (19898,30898) (30126,37126) (39954,46954) (49664,56664)};
\addplot[only marks, mark=*, draw=myorange, fill=myorange, forget plot] coordinates {(19898,30898)};

\addplot[myblue, dotted] coordinates {(0,191000) (1747,98747) (9842,106842) (19556,116556) (29270,126270) (40051,109051) (49765,118765)};
\addplot[only marks, mark=*, draw=myorange, fill=myorange, forget plot] coordinates {(1747,98747)};

% --- green family ---
\addplot[mygreen] coordinates {(0,52087) (979,53066) (9995,60082) (19973,70060) (29983,74070) (40034,66121) (50005,76092)};
\addplot[only marks, mark=*, draw=myorange, fill=myorange, forget plot] coordinates {(0,52087)};

\addplot[mygreen, dashed] coordinates {(0,124100) (1492,111592) (9698,73798) (20142,84242) (29840,93940) (40284,104384) (49982,114082)};
\addplot[only marks, mark=*, draw=myorange, fill=myorange, forget plot] coordinates {(9698,73798)};

\addplot[mygreen, dotted] coordinates {(0,196750) (830,113580) (9960,122710) (19920,58670) (29880,68630) (39840,78590) (49800,88550)};
\addplot[only marks, mark=*, draw=myorange, fill=myorange, forget plot] coordinates {(19920,58670)};

% --- grey family ---
\addplot[mygrey] coordinates {(0,73000) (1605,60605) (9630,62630) (19260,72260) (30495,83495) (40125,93125) (49755,102755)};
\addplot[only marks, mark=*, draw=myorange, fill=myorange, forget plot] coordinates {(1605,60605)};

\addplot[mygrey, dashed] coordinates {(0,55000) (2151,49151) (10755,53755) (19359,60359) (30114,67114) (40869,71869) (49473,80473)};
\addplot[only marks, mark=*, draw=myorange, fill=myorange, forget plot] coordinates {(2151,49151)};

\addplot[mygrey, dotted] coordinates {(0,66000) (2627,68627) (10508,76508) (21016,72016) (28897,79897) (39405,90405) (49913,100913)};
\addplot[only marks, mark=*, draw=myorange, fill=myorange, forget plot] coordinates {(0,66000)};

% --- turquoise family ---
\addplot[myturquoise] coordinates {(0,175000) (1000,111000) (10000,115000) (20000,115000) (30000,115000) (40000,125000) (50000,130000)};
\addplot[only marks, mark=*, draw=myorange, fill=myorange, forget plot] coordinates {(1000,111000)};

\addplot[myturquoise, dashed] coordinates {(0,210000) (1000,106000) (10000,115000) (20000,120000) (30000,110000) (40000,110000) (50000,120000)};
\addplot[only marks, mark=*, draw=myorange, fill=myorange, forget plot] coordinates {(1000,106000)};

\addplot[myturquoise, dotted] coordinates {(0,110000) (1000,91000) (10000,95000) (20000,105000) (30000,100000) (40000,105000) (50000,115000)};
\addplot[only marks, mark=*, draw=myorange, fill=myorange, forget plot] coordinates {(1000,91000)};

% --- pink family ---
\addplot[mypink] coordinates {(0,70500) (1000,61500) (10000,54500) (20000,56500) (30000,66500) (40000,76500) (50000,86500)};
\addplot[only marks, mark=*, draw=myorange, fill=myorange, forget plot] coordinates {(10000,54500)};

\addplot[mypink, dashed] coordinates {(0,4469) (1026,3063) (2038,3851) (2907,4144) (3976,5213) (5005,6242)};
\addplot[only marks, mark=*, draw=myorange, fill=myorange, forget plot] coordinates {(1026,3063)};

\addplot[mypink, dotted] coordinates {(0,10856) (1030,11886) (2009,12865) (3042,13898) (3978,14834) (4969,15825)};
\addplot[only marks, mark=*, draw=myorange, fill=myorange, forget plot] coordinates {(0,10856)};



\end{axis}
\end{tikzpicture}

